Uplink CoMP under a Constrained Backhaul and Imperfect Channel Knowledge

Coordinated Multi-Point (CoMP) is known to be a key technology for next generation mobile communications systems, as it allows to overcome the burden of inter-cell interference. Especially in the uplink, it is likely that interference exploitation schemes will be used in the near future, as they can be used with legacy terminals and require no or little changes in standardization. Major drawbacks, however, are the extent of additional backhaul infrastructure needed, and the sensitivity to imperfect channel knowledge. This paper jointly addresses both issues in a new framework incorporating a multitude of proposed theoretical uplink CoMP concepts, which are then put into perspective with practical CoMP algorithms. This comprehensive analysis provides new insight into the potential usage of uplink CoMP in next generation wireless communications systems.

==> figure_ITANALYSIS_DL_M2K2_PATHLOSSMODEL.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(75, 65)(0, 0)
  %\put(0, 0){\framebox(88, 55)}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}
  
    % draw polygons
  \pspolygon[fillstyle=hlines, fillcolor=white, linestyle=none, hatchcolor=lightgray](18,45)(44,45)(44,41)(18,41)
  \pspolygon[fillstyle=hlines, fillcolor=white, linestyle=none, hatchcolor=lightgray](31,31)(57,31)(57,27)(31,27)
  
  % draw base station lines
  \psline{->}(5,15)(5,60)
  \psline{->}(70,15)(70,60)
  \psline{-}(5,15)(70,15)
 
 	% draw UE lines
  \psline{-}(21.25,15)(21.25,44)
 	\psline{-}(53.75,15)(53.75,30)
   
  % Place the base stations
	\rput(5, 15){\rnode{BS1}{\psframebox[fillstyle=solid, fillcolor=lightgray]{BS$1$}}}
	\rput(70, 15){\rnode{BS2}{\psframebox[fillstyle=solid, fillcolor=lightgray]{BS$2$}}}

  % Place the UEs
  \rput(21.25, 15){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE1}{\scalebox{0.7}{UE$1$}}}
	\rput(53.75, 15){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE2}{\scalebox{0.7}{UE$2$}}}

  % draw BS distance
  \pcline{|<->|}(5,5)(70, 5)\ncput*{inter-site distance $\disd=0.5$km}
  
  % draw cell edge line
  \pcline[linestyle=dashed]{-}(37.5, 15)(37.5, 60)\ncput*[npos=0.9]{cell edge}

  % draw user lines
  \pcline[linestyle=dashed]{->}(5, 43)(21.25, 43)\ncput*{$d_1$}
  \pcline[linestyle=dashed]{->}(70, 29)(53.75, 29)\ncput*{$d_2$}
  
  % draw annotations
  \rput(18,48){0.2}
  \rput(44,48){0.6}
  \rput(31,34){0.6}
  \rput(57,34){0.2}
      
  \end{picture}
\endgroup

==> figure_ITANALYSIS_DL_M3K3_PATHLOSSMODEL.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(75, 65)(0, 0)
  %\put(0, 0){\framebox(88, 55)}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}
  
    % draw polygons
  \pspolygon[fillstyle=hlines, fillcolor=white, linestyle=none, hatchcolor=lightgray](35.5,16)(39.5,16)(39.5,46)(35.5,46)
  \pspolygon[fillstyle=hlines, fillcolor=white, linestyle=none, hatchcolor=lightgray](15.7154,48.7679)(17.7154,53.7321)(43.6962,38.7321)(41.6962,35.2679)
  \pspolygon[fillstyle=hlines, fillcolor=white, linestyle=none, hatchcolor=lightgray](57.2846,53.7321)(59.2846,50.2679)(33.3038,35.2679)(31.3038,38.7321)
   
  % Place the base stations
	\rput(11.5192, 55){\rnode{BS1}{\psframebox[fillstyle=solid, fillcolor=lightgray]{BS$1$}}}
	\rput(63.4808, 55){\rnode{BS2}{\psframebox[fillstyle=solid, fillcolor=lightgray]{BS$2$}}}
	\rput(37.5, 10){\rnode{BS3}{\psframebox[fillstyle=solid, fillcolor=lightgray]{BS$3$}}}

  % Place the UEs (at distance 0.25)
  \rput(27.1077, 46){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE1}{\scalebox{0.7}{UE$1$}}}
	\rput(47.8923, 46){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE2}{\scalebox{0.7}{UE$2$}}}
	\rput(37.5, 28){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE3}{\scalebox{0.7}{UE$3$}}}

  % draw BS distance
  \pcline[offset=-30pt]{|<->|}(37.5,10)(63.4808, 55)\ncput*[nrot=:U]{inter-site dist. $\disd=0.5$km}
  
  % draw user lines
  \ncline[linestyle=dashed]{->}{BS1}{UE1}\ncput*{$d_1$}
  \ncline[linestyle=dashed]{->}{BS2}{UE2}\ncput*{$d_2$}
  \ncline[linestyle=dashed]{->}{BS3}{UE3}\ncput*{$d_3$}
  
  % draw annotations
  \rput(37.5,40){0.5}
      
  \end{picture}
\endgroup

==> figure_ITANALYSIS_UL_CIF_M2K2.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(70, 90)(0, 0)
  %\put(0, 0){\framebox(88, 55)}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}
  
  % Place the network
  \rput(37.5, 80){\rnode{NW}{\psframebox[linestyle=dashed, linecolor=gray]{\gray Network}}}

  % Place the base stations
  \rput(15, 47){\rnode{BS11}{\psframebox[linestyle=none]{\white B}}}
  \rput(25, 47){\rnode{BS12}{\psframebox[linestyle=none]{\white B}}}
  \rput(20, 47){\rnode{BS1}{\psframebox[fillstyle=solid, fillcolor=lightgray]{~~BS$1$~~}}}
  \rput(50, 47){\rnode{BS21}{\psframebox[linestyle=none]{\white B}}}
  \rput(60, 47){\rnode{BS22}{\psframebox[linestyle=none]{\white B}}}
  \rput(55, 47){\rnode{BS2}{\psframebox[fillstyle=solid, fillcolor=lightgray]{~~BS$2$~~}}}
  
  % Place the addition signs
  \rput(15, 34){\rnode{plus11}{$\oplus$}}
  \rput(25, 34){\rnode{plus12}{$\oplus$}}
  \rput(50, 34){\rnode{plus21}{$\oplus$}}
  \rput(60, 34){\rnode{plus22}{$\oplus$}}
  
	% place the noise terms
  \rput(10, 34){\rnode{n11}{$N_{1,1}$}}
  \rput(31, 34){\rnode{n12}{$N_{1,2}$}}
  \rput(45, 34){\rnode{n21}{$N_{2,1}$}}
  \rput(66, 34){\rnode{n22}{$N_{2,2}$}}
        
  % Place the multiplication signs
  \rput(20, 23){\rnode{mult1}{$\otimes$}}
  \rput(55, 23){\rnode{mult2}{$\otimes$}}
	
  % Place the terminals
  \rput(20, 5){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE1}{\scalebox{0.7}{UE$1$}}}
	\rput(55, 5){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE2}{\scalebox{0.7}{UE$2$}}}
	  
	% place the message created at the terminals
  \rput[r](14, 5){$\Ful_1^{1 \nRightarrow 2}$}
  \rput[l](61, 5){$\Ful_2^2$}
  
  % multiplied channels
  \ncline[linestyle=solid]{->}{h11}{mult11}
  \ncline[linestyle=solid]{->}{h12}{mult12}
  \ncline[linestyle=solid]{->}{h21}{mult21}
  \ncline[linestyle=solid]{->}{h22}{mult22}
  
  % draw connections
  \ncline[linestyle=dotted]{->}{mult1}{plus11}
  \ncline[linestyle=dotted]{->}{mult1}{plus12}
  \ncline[linestyle=dotted]{->}{mult11}{plus21}
  \ncline[linestyle=dotted]{->}{mult1}{plus22}
  \ncline[linestyle=dotted]{->}{mult2}{plus11}
  \ncline[linestyle=dotted]{->}{mult2}{plus12}
  \ncline[linestyle=dotted]{->}{mult2}{plus21}
  \ncline[linestyle=dotted]{->}{mult2}{plus22}
    
  % signals from UEs into channel
  \ncline[linestyle=solid]{->}{UE1}{mult1}\mput*{$S_1$}
  \ncline[linestyle=solid]{->}{UE2}{mult2}\mput*{$S_2$}
  
  % signals going into BSs
  \ncline[linestyle=solid]{->}{plus11}{BS11}
  \ncline[linestyle=solid]{->}{plus12}{BS12}
  \ncline[linestyle=solid]{->}{plus21}{BS21}
  \ncline[linestyle=solid]{->}{plus22}{BS22}
    
 	% place the received signals
  \rput(20, 40){\rnode{n1}{$Y_1$}}
  \rput(55, 40){\rnode{n1}{$Y_2$}}
  
  % backhaul connections
  \ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{NW}{BS1}
	\ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{NW}{BS2}
	\ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{BS1}{BS2}
		\ncarc[linestyle=solid, linewidth=2pt, offset=5pt, nodesepB=5pt]{->}{BS1}{NW}\Aput*[0.5pt, framearc=0.5]{\scriptsize $\Ful_1^{1 \nRightarrow 2}$}
				\ncarc[linestyle=solid, linewidth=2pt, offset=5pt, nodesepA=5pt]{<-}{NW}{BS2}\Aput*[0.5pt, framearc=0.5]{\scriptsize $\Ful_2^2$}

	\ncarc[linestyle=solid, linewidth=3pt, offset=5pt, nodesepA=5pt, nodesepB=5pt]{->}{BS1}{BS2}\Aput*[3pt, framearc=0.5]{\scriptsize $q\left(\Xul_1^{1 \nRightarrow 2}\right)$ or $w\left(q\left(\Xul_1^{1 \nRightarrow 2}\right)\right)$}
	      
  \end{picture}
\endgroup

==> figure_ITANALYSIS_UL_DASC_M2K2.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(70, 90)(0, 0)
  %\put(0, 0){\framebox(88, 55)}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}
  
  % Place the network
  \rput(37.5, 80){\rnode{NW}{\psframebox[linestyle=dashed, linecolor=gray]{\gray Network}}}

  % Place the base stations
  \rput(15, 47){\rnode{BS11}{\psframebox[linestyle=none]{\white B}}}
  \rput(25, 47){\rnode{BS12}{\psframebox[linestyle=none]{\white B}}}
  \rput(20, 47){\rnode{BS1}{\psframebox[fillstyle=solid, fillcolor=lightgray]{~~BS$1$~~}}}
  \rput(50, 47){\rnode{BS21}{\psframebox[linestyle=none]{\white B}}}
  \rput(60, 47){\rnode{BS22}{\psframebox[linestyle=none]{\white B}}}
  \rput(55, 47){\rnode{BS2}{\psframebox[fillstyle=solid, fillcolor=lightgray]{~~BS$2$~~}}}
  
  % Place the addition signs
  \rput(15, 34){\rnode{plus11}{$\oplus$}}
  \rput(25, 34){\rnode{plus12}{$\oplus$}}
  \rput(50, 34){\rnode{plus21}{$\oplus$}}
  \rput(60, 34){\rnode{plus22}{$\oplus$}}
  
	% place the noise terms
  \rput(10, 34){\rnode{n11}{$N_{1,1}$}}
  \rput(31, 34){\rnode{n12}{$N_{1,2}$}}
  \rput(45, 34){\rnode{n21}{$N_{2,1}$}}
  \rput(66, 34){\rnode{n22}{$N_{2,2}$}}
        
  % Place the multiplication signs
  \rput(20, 21){\rnode{mult1}{$\otimes$}}
  \rput(55, 21){\rnode{mult2}{$\otimes$}}
	
  % Place the terminals
  \rput(20, 5){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE1}{\scalebox{0.7}{UE$1$}}}
	\rput(55, 5){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE2}{\scalebox{0.7}{UE$2$}}}
	  
	% place the message created at the terminals
	\rput[r](14, 5){$\Ful_1^1$, $\Ful_1^{1,2}$}
  \rput[l](26, 5){$\Ful_1^2$}
  \rput[r](49, 5){$\Ful_2^{1,2}$}
  \rput[l](61, 5){$\Ful_2^2$}
  
  % multiplied channels
  \ncline[linestyle=solid]{->}{h11}{mult11}
  \ncline[linestyle=solid]{->}{h12}{mult12}
  \ncline[linestyle=solid]{->}{h21}{mult21}
  \ncline[linestyle=solid]{->}{h22}{mult22}
  
  % draw connections
  \ncline[linestyle=dotted]{->}{mult1}{plus11}
  \ncline[linestyle=dotted]{->}{mult1}{plus12}
  \ncline[linestyle=dotted]{->}{mult11}{plus21}
  \ncline[linestyle=dotted]{->}{mult1}{plus22}
  \ncline[linestyle=dotted]{->}{mult2}{plus11}
  \ncline[linestyle=dotted]{->}{mult2}{plus12}
  \ncline[linestyle=dotted]{->}{mult2}{plus21}
  \ncline[linestyle=dotted]{->}{mult2}{plus22}
    
  % signals from UEs into channel
  \ncline[linestyle=solid]{->}{UE1}{mult1}\mput*{$S_1$}
  \ncline[linestyle=solid]{->}{UE2}{mult2}\mput*{$S_2$}
  
  % signals going into BSs
  \ncline[linestyle=solid]{->}{plus11}{BS11}
  \ncline[linestyle=solid]{->}{plus12}{BS12}
  \ncline[linestyle=solid]{->}{plus21}{BS21}
  \ncline[linestyle=solid]{->}{plus22}{BS22}
    
 	% place the received signals
  \rput(20, 40){\rnode{n1}{$Y_1$}}
  \rput(55, 40){\rnode{n1}{$Y_2$}}
  
  % backhaul connections
  \ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{NW}{BS1}
	\ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{NW}{BS2}
	\ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{BS1}{BS2}
			\ncarc[linestyle=solid, linewidth=2pt, offset=5pt, nodesepB=5pt]{->}{BS1}{NW}\Aput*[0.5pt, framearc=0.5]{\scriptsize $\Ful_1^1$}
				\ncarc[linestyle=solid, linewidth=3pt, offset=5pt, nodesepA=5pt]{<-}{NW}{BS2}\Aput*[0.5pt, framearc=0.5]{$\scriptsize \begin{array}{l} \Ful_1^{1,2}, \Ful_1^2, \\ \Ful_2^{1,2}, \Ful_2^2 \end{array}$}
	\ncarc[linestyle=solid, linewidth=3pt, offset=5pt, nodesepA=5pt, nodesepB=5pt]{->}{BS1}{BS2}\Aput*[3pt, framearc=0.5]{\scriptsize $q\left(\bar{Y}_1\right)$ or $w\left(q\left(\bar{Y}_1\right)\right)$}
	      
  \end{picture}
\endgroup

==> figure_ITANALYSIS_UL_DASD_M2K2.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(70, 90)(0, 0)
  %\put(0, 0){\framebox(88, 55)}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}
  
  % Place the network
  \rput(37.5, 80){\rnode{NW}{\psframebox[linestyle=dashed, linecolor=gray]{\gray Network}}}

  % Place the base stations
  \rput(15, 47){\rnode{BS11}{\psframebox[linestyle=none]{\white B}}}
  \rput(25, 47){\rnode{BS12}{\psframebox[linestyle=none]{\white B}}}
  \rput(20, 47){\rnode{BS1}{\psframebox[fillstyle=solid, fillcolor=lightgray]{~~BS$1$~~}}}
  \rput(50, 47){\rnode{BS21}{\psframebox[linestyle=none]{\white B}}}
  \rput(60, 47){\rnode{BS22}{\psframebox[linestyle=none]{\white B}}}
  \rput(55, 47){\rnode{BS2}{\psframebox[fillstyle=solid, fillcolor=lightgray]{~~BS$2$~~}}}
  
  % Place the addition signs
  \rput(15, 34){\rnode{plus11}{$\oplus$}}
  \rput(25, 34){\rnode{plus12}{$\oplus$}}
  \rput(50, 34){\rnode{plus21}{$\oplus$}}
  \rput(60, 34){\rnode{plus22}{$\oplus$}}
  
	% place the noise terms
  \rput(10, 34){\rnode{n11}{$N_{1,1}$}}
  \rput(31, 34){\rnode{n12}{$N_{1,2}$}}
  \rput(45, 34){\rnode{n21}{$N_{2,1}$}}
  \rput(66, 34){\rnode{n22}{$N_{2,2}$}}
        
  % Place the multiplication signs
  \rput(20, 21){\rnode{mult1}{$\otimes$}}
  \rput(55, 21){\rnode{mult2}{$\otimes$}}
	
  % Place the terminals
  \rput(20, 5){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE1}{\scalebox{0.7}{UE$1$}}}
	\rput(55, 5){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE2}{\scalebox{0.7}{UE$2$}}}
	  
	% place the message created at the terminals
  \rput[r](14, 5){$\Ful_1^1$}
  \rput[l](61, 5){$\Ful_2^2$}
  
  % multiplied channels
  \ncline[linestyle=solid]{->}{h11}{mult11}
  \ncline[linestyle=solid]{->}{h12}{mult12}
  \ncline[linestyle=solid]{->}{h21}{mult21}
  \ncline[linestyle=solid]{->}{h22}{mult22}
  
  % draw connections
  \ncline[linestyle=dotted]{->}{mult1}{plus11}
  \ncline[linestyle=dotted]{->}{mult1}{plus12}
  \ncline[linestyle=dotted]{->}{mult11}{plus21}
  \ncline[linestyle=dotted]{->}{mult1}{plus22}
  \ncline[linestyle=dotted]{->}{mult2}{plus11}
  \ncline[linestyle=dotted]{->}{mult2}{plus12}
  \ncline[linestyle=dotted]{->}{mult2}{plus21}
  \ncline[linestyle=dotted]{->}{mult2}{plus22}
    
  % signals from UEs into channel
  \ncline[linestyle=solid]{->}{UE1}{mult1}\mput*{$S_1$}
  \ncline[linestyle=solid]{->}{UE2}{mult2}\mput*{$S_2$}
  
  % signals going into BSs
  \ncline[linestyle=solid]{->}{plus11}{BS11}
  \ncline[linestyle=solid]{->}{plus12}{BS12}
  \ncline[linestyle=solid]{->}{plus21}{BS21}
  \ncline[linestyle=solid]{->}{plus22}{BS22}
    
 	% place the received signals
  \rput(20, 40){\rnode{n1}{$Y_1$}}
  \rput(55, 40){\rnode{n1}{$Y_2$}}
  
  % backhaul connections
  \ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{NW}{BS1}
	\ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{NW}{BS2}
	\ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{BS1}{BS2}
		\ncarc[linestyle=solid, linewidth=2pt, offset=5pt, nodesepB=5pt]{->}{BS1}{NW}\Aput*[0.5pt, framearc=0.5]{\scriptsize $\Ful_1^1$}
				\ncarc[linestyle=solid, linewidth=2pt, offset=5pt, nodesepA=5pt]{<-}{NW}{BS2}\Aput*[0.5pt, framearc=0.5]{\scriptsize $\Ful_2^2$}
	\ncarc[linestyle=solid, linewidth=3pt, offset=5pt, nodesepA=5pt, nodesepB=5pt]{->}{BS1}{BS2}\Aput*[3pt, framearc=0.5]{\scriptsize $q\left(Y_1\right)$ or $w\left(q\left(Y_1\right)\right)$}
	\ncarc[linestyle=solid, linewidth=3pt, offset=-10pt, nodesepA=5pt, nodesepB=5pt, arcangle=-18]{<-}{BS1}{BS2}\Aput[3pt, framearc=0.5]{\scriptsize $q\left(Y_2\right)$ or $w\left(q\left(Y_2\right)\right)$}
		      
  \end{picture}
\endgroup

==> figure_ITANALYSIS_UL_DIS_M2K2.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(70, 90)(0, 0)
  %\put(0, 0){\framebox(88, 55)}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}
  
  % Place the network
  \rput(37.5, 80){\rnode{NW}{\psframebox[linestyle=dashed, linecolor=gray]{\gray Network}}}

  % Place the base stations
  \rput(15, 47){\rnode{BS11}{\psframebox[linestyle=none]{\white B}}}
  \rput(25, 47){\rnode{BS12}{\psframebox[linestyle=none]{\white B}}}
  \rput(20, 47){\rnode{BS1}{\psframebox[fillstyle=solid, fillcolor=lightgray]{~~BS$1$~~}}}
  \rput(50, 47){\rnode{BS21}{\psframebox[linestyle=none]{\white B}}}
  \rput(60, 47){\rnode{BS22}{\psframebox[linestyle=none]{\white B}}}
  \rput(55, 47){\rnode{BS2}{\psframebox[fillstyle=solid, fillcolor=lightgray]{~~BS$2$~~}}}
    
  % Place the addition signs
  \rput(15, 34){\rnode{plus11}{$\oplus$}}
  \rput(25, 34){\rnode{plus12}{$\oplus$}}
  \rput(50, 34){\rnode{plus21}{$\oplus$}}
  \rput(60, 34){\rnode{plus22}{$\oplus$}}
  
	% place the noise terms
  \rput(10, 34){\rnode{n11}{$N_{1,1}$}}
  \rput(31, 34){\rnode{n12}{$N_{1,2}$}}
  \rput(45, 34){\rnode{n21}{$N_{2,1}$}}
  \rput(66, 34){\rnode{n22}{$N_{2,2}$}}
        
  % Place the multiplication signs
  \rput(20, 23){\rnode{mult1}{$\otimes$}}
  \rput(55, 23){\rnode{mult2}{$\otimes$}}
	
  % Place the terminals
  \rput(20, 5){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE1}{\scalebox{0.7}{UE$1$}}}
	\rput(55, 5){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE2}{\scalebox{0.7}{UE$2$}}}
	  
	% place the messages created at the terminals
	\rput[r](14, 5){$\Ful_1^1$}
  \rput[l](26, 5){$\Ful_1^{1 \rightarrow 2}$}
  \rput[l](61, 5){$\Ful_2^2$}
  
  % multiplied channels
  \ncline[linestyle=solid]{->}{h11}{mult11}
  \ncline[linestyle=solid]{->}{h12}{mult12}
  \ncline[linestyle=solid]{->}{h21}{mult21}
  \ncline[linestyle=solid]{->}{h22}{mult22}
  
  % draw connections
  \ncline[linestyle=dotted]{->}{mult1}{plus11}
  \ncline[linestyle=dotted]{->}{mult1}{plus12}
  \ncline[linestyle=dotted]{->}{mult11}{plus21}
  \ncline[linestyle=dotted]{->}{mult1}{plus22}
  \ncline[linestyle=dotted]{->}{mult2}{plus11}
  \ncline[linestyle=dotted]{->}{mult2}{plus12}
  \ncline[linestyle=dotted]{->}{mult2}{plus21}
  \ncline[linestyle=dotted]{->}{mult2}{plus22}
    
  % signals from UEs into channel
  \ncline[linestyle=solid]{->}{UE1}{mult1}\mput*{$S_1$}
  \ncline[linestyle=solid]{->}{UE2}{mult2}\mput*{$S_2$}
  
  % signals going into BSs
  \ncline[linestyle=solid]{->}{plus11}{BS11}
  \ncline[linestyle=solid]{->}{plus12}{BS12}
  \ncline[linestyle=solid]{->}{plus21}{BS21}
  \ncline[linestyle=solid]{->}{plus22}{BS22}
    
 	% place the received signals
  \rput(20, 40){\rnode{n1}{$Y_1$}}
  \rput(55, 40){\rnode{n1}{$Y_2$}}
  
  % backhaul connections
  \ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{NW}{BS1}
	\ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{NW}{BS2}
	\ncline[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{BS1}{BS2}
		\ncarc[linestyle=solid, linewidth=2pt, offset=5pt, nodesepB=5pt]{->}{BS1}{NW}\Aput*[0.5pt, framearc=0.5]{\scriptsize $\Ful_1^1$, $\Ful_1^{1 \rightarrow 2}$}
				\ncarc[linestyle=solid, linewidth=2pt, offset=5pt, nodesepA=5pt]{<-}{NW}{BS2}\Aput*[0.5pt, framearc=0.5]{\scriptsize $\Ful_2^2$}

	\ncarc[linestyle=solid, linewidth=3pt, offset=5pt, nodesepA=5pt, nodesepB=5pt]{->}{BS1}{BS2}\Aput*[3pt, framearc=0.5]{\scriptsize $\Ful_1^{1 \rightarrow 2}$ or $w\left(\Ful_1^{1 \rightarrow 2}\right)$}
	      
  \end{picture}
\endgroup

==> figure_ITANALYSIS_UL_M2K2_DISCIFDAS_LAMBDAAREA_AVGCHN.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=157.50000mm, yunit=132.50000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(0.13651, 0.12453)(0.60000, 0.60000)
\psclip{\psframe(0.20000, 0.20000)(0.60000, 0.60000)}
\pspolygon[fillstyle=solid, linestyle=solid, linecolor=black, fillcolor=areablue](0.36290, 0.19839)(0.36613, 0.19839)(0.36935, 0.19839)(0.37258, 0.19839)(0.37581, 0.19839)(0.37903, 0.19839)(0.38226, 0.19839)(0.38548, 0.19839)(0.38871, 0.19839)(0.39194, 0.19839)(0.39516, 0.19839)(0.39839, 0.19839)(0.40161, 0.19839)(0.40484, 0.19839)(0.40806, 0.19839)(0.41129, 0.19839)(0.41452, 0.19839)(0.41774, 0.19839)(0.42097, 0.19839)(0.42419, 0.19839)(0.42742, 0.19839)(0.43065, 0.19839)(0.43387, 0.19839)(0.43710, 0.19839)(0.44032, 0.19839)(0.44355, 0.19839)(0.44677, 0.19839)(0.45000, 0.19839)(0.45323, 0.19839)(0.45645, 0.19839)(0.45968, 0.19839)(0.46290, 0.19839)(0.46613, 0.19839)(0.46935, 0.19839)(0.47258, 0.19839)(0.47581, 0.19839)(0.47903, 0.19839)(0.48226, 0.19839)(0.48548, 0.19839)(0.48871, 0.19839)(0.49194, 0.19839)(0.49516, 0.19839)(0.49839, 0.19839)(0.50161, 0.19839)(0.50484, 0.19839)(0.50806, 0.19839)(0.51129, 0.19839)(0.51129, 0.20161)(0.51129, 0.20484)(0.51129, 0.20806)(0.51129, 0.21129)(0.51129, 0.21452)(0.51129, 0.21774)(0.50806, 0.21774)(0.50806, 0.22097)(0.50806, 0.22419)(0.50806, 0.22742)(0.50806, 0.23065)(0.50806, 0.23387)(0.50484, 0.23387)(0.50484, 0.23710)(0.50484, 0.24032)(0.50484, 0.24355)(0.50484, 0.24677)(0.50484, 0.25000)(0.50161, 0.25000)(0.50161, 0.25323)(0.50161, 0.25645)(0.50161, 0.25968)(0.50161, 0.26290)(0.49839, 0.26290)(0.49839, 0.26613)(0.49839, 0.26935)(0.49839, 0.27258)(0.49516, 0.27258)(0.49516, 0.27581)(0.49516, 0.27903)(0.49516, 0.28226)(0.49194, 0.28226)(0.49194, 0.28548)(0.49194, 0.28871)(0.49194, 0.29194)(0.48871, 0.29194)(0.48871, 0.29516)(0.48871, 0.29839)(0.48871, 0.30161)(0.48548, 0.30161)(0.48548, 0.30484)(0.48548, 0.30806)(0.48226, 0.30806)(0.48226, 0.31129)(0.48226, 0.31452)(0.48226, 0.31774)(0.47903, 0.31774)(0.47903, 0.32097)(0.47903, 0.32419)(0.47581, 0.32419)(0.47581, 0.32742)(0.47581, 0.33065)(0.47258, 0.33065)(0.47258, 0.33387)(0.47258, 0.33710)(0.47258, 0.34032)(0.46935, 0.34032)(0.46935, 0.34355)(0.46935, 0.34677)(0.46613, 0.34677)(0.46613, 0.35000)(0.46613, 0.35323)(0.46290, 0.35323)(0.46290, 0.35645)(0.46290, 0.35968)(0.46290, 0.36290)(0.45968, 0.36290)(0.45968, 0.36613)(0.45968, 0.36935)(0.45645, 0.36935)(0.45645, 0.37258)(0.45645, 0.37581)(0.45645, 0.37903)(0.45323, 0.37903)(0.45323, 0.38226)(0.45323, 0.38548)(0.45323, 0.38871)(0.45000, 0.38871)(0.45000, 0.39194)(0.45000, 0.39516)(0.45000, 0.39839)(0.44677, 0.39839)(0.44677, 0.40161)(0.44677, 0.40484)(0.44355, 0.40484)(0.44355, 0.40806)(0.44355, 0.41129)(0.44355, 0.41452)(0.44032, 0.41452)(0.44032, 0.41774)(0.44032, 0.42097)(0.44032, 0.42419)(0.44032, 0.42742)(0.43710, 0.42742)(0.43710, 0.43065)(0.43710, 0.43387)(0.43387, 0.43387)(0.43387, 0.43065)(0.43065, 0.43065)(0.43065, 0.42742)(0.42742, 0.42742)(0.42742, 0.42419)(0.42419, 0.42419)(0.42419, 0.42097)(0.42097, 0.42097)(0.42097, 0.41774)(0.41774, 0.41774)(0.41774, 0.41452)(0.41452, 0.41452)(0.41452, 0.41129)(0.41129, 0.41129)(0.41129, 0.40806)(0.40806, 0.40806)(0.40806, 0.40484)(0.40484, 0.40484)(0.40484, 0.40161)(0.40161, 0.40161)(0.40161, 0.39839)(0.39839, 0.39839)(0.39839, 0.39516)(0.39516, 0.39516)(0.39516, 0.39194)(0.39194, 0.39194)(0.39194, 0.38871)(0.38871, 0.38871)(0.38871, 0.38548)(0.38548, 0.38548)(0.38548, 0.38226)(0.38226, 0.38226)(0.38226, 0.37903)(0.37903, 0.37903)(0.37903, 0.37581)(0.37581, 0.37581)(0.37581, 0.37258)(0.37258, 0.37258)(0.37258, 0.36935)(0.36935, 0.36935)(0.36935, 0.36613)(0.36613, 0.36613)(0.36613, 0.36290)(0.36290, 0.36290)(0.36290, 0.35968)(0.35968, 0.35968)(0.35968, 0.35645)(0.35645, 0.35645)(0.35645, 0.35323)(0.35323, 0.35323)(0.35323, 0.35000)(0.35000, 0.35000)(0.35000, 0.34677)(0.34677, 0.34677)(0.34677, 0.34355)(0.34355, 0.34355)(0.34355, 0.34032)(0.34032, 0.34032)(0.34032, 0.33710)(0.34032, 0.33387)(0.33710, 0.33387)(0.33710, 0.33065)(0.33710, 0.32742)(0.33387, 0.32742)(0.33387, 0.32419)(0.33387, 0.32097)(0.33065, 0.32097)(0.33065, 0.31774)(0.33065, 0.31452)(0.33065, 0.31129)(0.33065, 0.30806)(0.32742, 0.30806)(0.32742, 0.30484)(0.32419, 0.30484)(0.32419, 0.30161)(0.32419, 0.29839)(0.32097, 0.29839)(0.32097, 0.29516)(0.32097, 0.29194)(0.31774, 0.29194)(0.31774, 0.28871)(0.32097, 0.28871)(0.32097, 0.28548)(0.32097, 0.28226)(0.32419, 0.28226)(0.32419, 0.27903)(0.32742, 0.27903)(0.32742, 0.27581)(0.33065, 0.27581)(0.33065, 0.27258)(0.33387, 0.27258)(0.33387, 0.26935)(0.33387, 0.26613)(0.33710, 0.26613)(0.33710, 0.26290)(0.33710, 0.25968)(0.34032, 0.25968)(0.34032, 0.25645)(0.34355, 0.25645)(0.34355, 0.25323)(0.34355, 0.25000)(0.34677, 0.25000)(0.34677, 0.24677)(0.34677, 0.24355)(0.34677, 0.24032)(0.35000, 0.24032)(0.35000, 0.23710)(0.35000, 0.23387)(0.35323, 0.23387)(0.35323, 0.23065)(0.35323, 0.22742)(0.35323, 0.22419)(0.35645, 0.22419)(0.35645, 0.22097)(0.35645, 0.21774)(0.35645, 0.21452)(0.35645, 0.21129)(0.35968, 0.21129)(0.35968, 0.20806)(0.35968, 0.20484)(0.35968, 0.20161)(0.35968, 0.19839)
\pspolygon[fillstyle=solid, linestyle=solid, linecolor=black, fillcolor=areablue](0.56935, 0.56290)(0.56613, 0.56290)(0.56613, 0.56613)(0.56935, 0.56613)(0.56935, 0.56935)(0.57258, 0.56935)(0.57258, 0.57258)(0.57581, 0.57258)(0.57581, 0.57581)(0.57903, 0.57581)(0.57903, 0.57903)(0.58226, 0.57903)(0.58226, 0.58226)(0.58548, 0.58226)(0.58548, 0.58548)(0.58871, 0.58548)(0.58871, 0.58871)(0.59194, 0.58871)(0.59194, 0.59194)(0.59516, 0.59194)(0.59516, 0.59516)(0.59839, 0.59516)(0.59839, 0.59839)(0.60161, 0.59839)(0.60161, 0.59516)(0.60161, 0.59194)(0.60161, 0.58871)(0.60161, 0.58548)(0.60161, 0.58226)(0.60161, 0.57903)(0.60161, 0.57581)(0.60161, 0.57258)(0.60161, 0.56935)(0.60161, 0.56613)(0.60161, 0.56290)(0.60161, 0.55968)(0.60161, 0.55645)(0.60161, 0.55323)(0.59839, 0.55323)(0.59516, 0.55323)(0.59516, 0.55645)(0.59194, 0.55645)(0.58871, 0.55645)(0.58548, 0.55645)(0.58548, 0.55968)(0.58226, 0.55968)(0.57903, 0.55968)(0.57581, 0.55968)(0.57258, 0.55968)(0.57258, 0.56290)
\pspolygon[fillstyle=solid, linestyle=solid, linecolor=black, fillcolor=areablue](0.20161, 0.35968)(0.20484, 0.35968)(0.20806, 0.35968)(0.21129, 0.35968)(0.21129, 0.35645)(0.21452, 0.35645)(0.21774, 0.35645)(0.22097, 0.35645)(0.22419, 0.35645)(0.22419, 0.35323)(0.22742, 0.35323)(0.23065, 0.35323)(0.23387, 0.35323)(0.23387, 0.35000)(0.23710, 0.35000)(0.24032, 0.35000)(0.24032, 0.34677)(0.24355, 0.34677)(0.24677, 0.34677)(0.25000, 0.34677)(0.25000, 0.34355)(0.25323, 0.34355)(0.25645, 0.34355)(0.25645, 0.34032)(0.25968, 0.34032)(0.25968, 0.33710)(0.26290, 0.33710)(0.26613, 0.33710)(0.26613, 0.33387)(0.26935, 0.33387)(0.27258, 0.33387)(0.27258, 0.33065)(0.27581, 0.33065)(0.27581, 0.32742)(0.27903, 0.32742)(0.27903, 0.32419)(0.28226, 0.32419)(0.28226, 0.32097)(0.28548, 0.32097)(0.28871, 0.32097)(0.28871, 0.31774)(0.29194, 0.31774)(0.29194, 0.32097)(0.29516, 0.32097)(0.29839, 0.32097)(0.29839, 0.32419)(0.30161, 0.32419)(0.30484, 0.32419)(0.30484, 0.32742)(0.30806, 0.32742)(0.30806, 0.33065)(0.31129, 0.33065)(0.31452, 0.33065)(0.31774, 0.33065)(0.32097, 0.33065)(0.32097, 0.33387)(0.32419, 0.33387)(0.32742, 0.33387)(0.32742, 0.33710)(0.33065, 0.33710)(0.33387, 0.33710)(0.33387, 0.34032)(0.33710, 0.34032)(0.34032, 0.34032)(0.34355, 0.34032)(0.34355, 0.34355)(0.34677, 0.34355)(0.34677, 0.34677)(0.35000, 0.34677)(0.35000, 0.35000)(0.35323, 0.35000)(0.35323, 0.35323)(0.35645, 0.35323)(0.35645, 0.35645)(0.35968, 0.35645)(0.35968, 0.35968)(0.36290, 0.35968)(0.36290, 0.36290)(0.36613, 0.36290)(0.36613, 0.36613)(0.36935, 0.36613)(0.36935, 0.36935)(0.37258, 0.36935)(0.37258, 0.37258)(0.37581, 0.37258)(0.37581, 0.37581)(0.37903, 0.37581)(0.37903, 0.37903)(0.38226, 0.37903)(0.38226, 0.38226)(0.38548, 0.38226)(0.38548, 0.38548)(0.38871, 0.38548)(0.38871, 0.38871)(0.39194, 0.38871)(0.39194, 0.39194)(0.39516, 0.39194)(0.39516, 0.39516)(0.39839, 0.39516)(0.39839, 0.39839)(0.40161, 0.39839)(0.40161, 0.40161)(0.40484, 0.40161)(0.40484, 0.40484)(0.40806, 0.40484)(0.40806, 0.40806)(0.41129, 0.40806)(0.41129, 0.41129)(0.41452, 0.41129)(0.41452, 0.41452)(0.41774, 0.41452)(0.41774, 0.41774)(0.42097, 0.41774)(0.42097, 0.42097)(0.42419, 0.42097)(0.42419, 0.42419)(0.42742, 0.42419)(0.42742, 0.42742)(0.43065, 0.42742)(0.43065, 0.43065)(0.43387, 0.43065)(0.43387, 0.43387)(0.43710, 0.43387)(0.43710, 0.43710)(0.43387, 0.43710)(0.43065, 0.43710)(0.42742, 0.43710)(0.42742, 0.44032)(0.42419, 0.44032)(0.42097, 0.44032)(0.41774, 0.44032)(0.41452, 0.44032)(0.41452, 0.44355)(0.41129, 0.44355)(0.40806, 0.44355)(0.40484, 0.44355)(0.40484, 0.44677)(0.40161, 0.44677)(0.39839, 0.44677)(0.39839, 0.45000)(0.39516, 0.45000)(0.39194, 0.45000)(0.38871, 0.45000)(0.38871, 0.45323)(0.38548, 0.45323)(0.38226, 0.45323)(0.37903, 0.45323)(0.37903, 0.45645)(0.37581, 0.45645)(0.37258, 0.45645)(0.36935, 0.45645)(0.36935, 0.45968)(0.36613, 0.45968)(0.36290, 0.45968)(0.36290, 0.46290)(0.35968, 0.46290)(0.35645, 0.46290)(0.35323, 0.46290)(0.35323, 0.46613)(0.35000, 0.46613)(0.34677, 0.46613)(0.34677, 0.46935)(0.34355, 0.46935)(0.34032, 0.46935)(0.34032, 0.47258)(0.33710, 0.47258)(0.33387, 0.47258)(0.33065, 0.47258)(0.33065, 0.47581)(0.32742, 0.47581)(0.32419, 0.47581)(0.32419, 0.47903)(0.32097, 0.47903)(0.31774, 0.47903)(0.31774, 0.48226)(0.31452, 0.48226)(0.31129, 0.48226)(0.30806, 0.48226)(0.30806, 0.48548)(0.30484, 0.48548)(0.30161, 0.48548)(0.30161, 0.48871)(0.29839, 0.48871)(0.29516, 0.48871)(0.29194, 0.48871)(0.29194, 0.49194)(0.28871, 0.49194)(0.28548, 0.49194)(0.28226, 0.49194)(0.28226, 0.49516)(0.27903, 0.49516)(0.27581, 0.49516)(0.27258, 0.49516)(0.27258, 0.49839)(0.26935, 0.49839)(0.26613, 0.49839)(0.26290, 0.49839)(0.26290, 0.50161)(0.25968, 0.50161)(0.25645, 0.50161)(0.25323, 0.50161)(0.25000, 0.50161)(0.25000, 0.50484)(0.24677, 0.50484)(0.24355, 0.50484)(0.24032, 0.50484)(0.23710, 0.50484)(0.23387, 0.50484)(0.23387, 0.50806)(0.23065, 0.50806)(0.22742, 0.50806)(0.22419, 0.50806)(0.22097, 0.50806)(0.21774, 0.50806)(0.21774, 0.51129)(0.21452, 0.51129)(0.21129, 0.51129)(0.20806, 0.51129)(0.20484, 0.51129)(0.20161, 0.51129)(0.19839, 0.51129)(0.19839, 0.50806)(0.19839, 0.50484)(0.19839, 0.50161)(0.19839, 0.49839)(0.19839, 0.49516)(0.19839, 0.49194)(0.19839, 0.48871)(0.19839, 0.48548)(0.19839, 0.48226)(0.19839, 0.47903)(0.19839, 0.47581)(0.19839, 0.47258)(0.19839, 0.46935)(0.19839, 0.46613)(0.19839, 0.46290)(0.19839, 0.45968)(0.19839, 0.45645)(0.19839, 0.45323)(0.19839, 0.45000)(0.19839, 0.44677)(0.19839, 0.44355)(0.19839, 0.44032)(0.19839, 0.43710)(0.19839, 0.43387)(0.19839, 0.43065)(0.19839, 0.42742)(0.19839, 0.42419)(0.19839, 0.42097)(0.19839, 0.41774)(0.19839, 0.41452)(0.19839, 0.41129)(0.19839, 0.40806)(0.19839, 0.40484)(0.19839, 0.40161)(0.19839, 0.39839)(0.19839, 0.39516)(0.19839, 0.39194)(0.19839, 0.38871)(0.19839, 0.38548)(0.19839, 0.38226)(0.19839, 0.37903)(0.19839, 0.37581)(0.19839, 0.37258)(0.19839, 0.36935)(0.19839, 0.36613)(0.19839, 0.36290)(0.19839, 0.35968)
\pspolygon[fillstyle=solid, linestyle=solid, linecolor=black, fillcolor=areablue](0.55645, 0.60161)(0.55968, 0.60161)(0.56290, 0.60161)(0.56613, 0.60161)(0.56935, 0.60161)(0.57258, 0.60161)(0.57581, 0.60161)(0.57903, 0.60161)(0.58226, 0.60161)(0.58548, 0.60161)(0.58871, 0.60161)(0.59194, 0.60161)(0.59516, 0.60161)(0.59839, 0.60161)(0.60161, 0.60161)(0.60161, 0.59839)(0.59839, 0.59839)(0.59839, 0.59516)(0.59516, 0.59516)(0.59516, 0.59194)(0.59194, 0.59194)(0.59194, 0.58871)(0.58871, 0.58871)(0.58871, 0.58548)(0.58548, 0.58548)(0.58548, 0.58226)(0.58226, 0.58226)(0.58226, 0.57903)(0.57903, 0.57903)(0.57903, 0.57581)(0.57581, 0.57581)(0.57581, 0.57258)(0.57258, 0.57258)(0.57258, 0.56935)(0.56935, 0.56935)(0.56935, 0.56613)(0.56613, 0.56613)(0.56613, 0.56290)(0.56290, 0.56290)(0.56290, 0.56613)(0.56290, 0.56935)(0.56290, 0.57258)(0.55968, 0.57258)(0.55968, 0.57581)(0.55968, 0.57903)(0.55968, 0.58226)(0.55968, 0.58548)(0.55645, 0.58548)(0.55645, 0.58871)(0.55645, 0.59194)(0.55645, 0.59516)(0.55323, 0.59516)(0.55323, 0.59839)(0.55323, 0.60161)
\pspolygon[fillstyle=solid, linestyle=solid, linecolor=black, fillcolor=areared](0.51452, 0.19839)(0.51774, 0.19839)(0.52097, 0.19839)(0.52419, 0.19839)(0.52742, 0.19839)(0.53065, 0.19839)(0.53387, 0.19839)(0.53710, 0.19839)(0.54032, 0.19839)(0.54355, 0.19839)(0.54677, 0.19839)(0.55000, 0.19839)(0.55323, 0.19839)(0.55645, 0.19839)(0.55968, 0.19839)(0.56290, 0.19839)(0.56613, 0.19839)(0.56935, 0.19839)(0.57258, 0.19839)(0.57581, 0.19839)(0.57903, 0.19839)(0.58226, 0.19839)(0.58548, 0.19839)(0.58871, 0.19839)(0.59194, 0.19839)(0.59516, 0.19839)(0.59839, 0.19839)(0.60161, 0.19839)(0.60161, 0.20161)(0.60161, 0.20484)(0.60161, 0.20806)(0.60161, 0.21129)(0.60161, 0.21452)(0.60161, 0.21774)(0.60161, 0.22097)(0.60161, 0.22419)(0.60161, 0.22742)(0.60161, 0.23065)(0.60161, 0.23387)(0.60161, 0.23710)(0.60161, 0.24032)(0.60161, 0.24355)(0.60161, 0.24677)(0.60161, 0.25000)(0.60161, 0.25323)(0.60161, 0.25645)(0.60161, 0.25968)(0.60161, 0.26290)(0.60161, 0.26613)(0.60161, 0.26935)(0.60161, 0.27258)(0.60161, 0.27581)(0.60161, 0.27903)(0.60161, 0.28226)(0.60161, 0.28548)(0.60161, 0.28871)(0.60161, 0.29194)(0.60161, 0.29516)(0.60161, 0.29839)(0.60161, 0.30161)(0.60161, 0.30484)(0.60161, 0.30806)(0.60161, 0.31129)(0.60161, 0.31452)(0.60161, 0.31774)(0.60161, 0.32097)(0.60161, 0.32419)(0.60161, 0.32742)(0.60161, 0.33065)(0.60161, 0.33387)(0.60161, 0.33710)(0.60161, 0.34032)(0.60161, 0.34355)(0.60161, 0.34677)(0.60161, 0.35000)(0.60161, 0.35323)(0.60161, 0.35645)(0.60161, 0.35968)(0.60161, 0.36290)(0.60161, 0.36613)(0.60161, 0.36935)(0.60161, 0.37258)(0.60161, 0.37581)(0.60161, 0.37903)(0.60161, 0.38226)(0.60161, 0.38548)(0.60161, 0.38871)(0.60161, 0.39194)(0.60161, 0.39516)(0.60161, 0.39839)(0.60161, 0.40161)(0.60161, 0.40484)(0.60161, 0.40806)(0.60161, 0.41129)(0.60161, 0.41452)(0.60161, 0.41774)(0.60161, 0.42097)(0.60161, 0.42419)(0.60161, 0.42742)(0.60161, 0.43065)(0.60161, 0.43387)(0.60161, 0.43710)(0.60161, 0.44032)(0.60161, 0.44355)(0.60161, 0.44677)(0.60161, 0.45000)(0.60161, 0.45323)(0.60161, 0.45645)(0.60161, 0.45968)(0.60161, 0.46290)(0.60161, 0.46613)(0.60161, 0.46935)(0.60161, 0.47258)(0.60161, 0.47581)(0.60161, 0.47903)(0.60161, 0.48226)(0.60161, 0.48548)(0.60161, 0.48871)(0.60161, 0.49194)(0.60161, 0.49516)(0.60161, 0.49839)(0.60161, 0.50161)(0.60161, 0.50484)(0.60161, 0.50806)(0.60161, 0.51129)(0.60161, 0.51452)(0.60161, 0.51774)(0.60161, 0.52097)(0.60161, 0.52419)(0.60161, 0.52742)(0.60161, 0.53065)(0.60161, 0.53387)(0.60161, 0.53710)(0.60161, 0.54032)(0.60161, 0.54355)(0.60161, 0.54677)(0.60161, 0.55000)(0.60161, 0.55323)(0.59839, 0.55323)(0.59516, 0.55323)(0.59516, 0.55645)(0.59194, 0.55645)(0.58871, 0.55645)(0.58548, 0.55645)(0.58548, 0.55968)(0.58226, 0.55968)(0.57903, 0.55968)(0.57581, 0.55968)(0.57258, 0.55968)(0.57258, 0.56290)(0.56935, 0.56290)(0.56613, 0.56290)(0.56290, 0.56290)(0.56290, 0.55968)(0.55968, 0.55968)(0.55968, 0.55645)(0.55645, 0.55645)(0.55645, 0.55323)(0.55323, 0.55323)(0.55323, 0.55000)(0.55000, 0.55000)(0.55000, 0.54677)(0.54677, 0.54677)(0.54677, 0.54355)(0.54355, 0.54355)(0.54355, 0.54032)(0.54032, 0.54032)(0.54032, 0.53710)(0.53710, 0.53710)(0.53710, 0.53387)(0.53387, 0.53387)(0.53387, 0.53065)(0.53065, 0.53065)(0.53065, 0.52742)(0.52742, 0.52742)(0.52742, 0.52419)(0.52419, 0.52419)(0.52419, 0.52097)(0.52097, 0.52097)(0.52097, 0.51774)(0.51774, 0.51774)(0.51774, 0.51452)(0.51452, 0.51452)(0.51452, 0.51129)(0.51129, 0.51129)(0.51129, 0.50806)(0.50806, 0.50806)(0.50806, 0.50484)(0.50484, 0.50484)(0.50484, 0.50161)(0.50161, 0.50161)(0.50161, 0.49839)(0.49839, 0.49839)(0.49839, 0.49516)(0.49516, 0.49516)(0.49516, 0.49194)(0.49194, 0.49194)(0.49194, 0.48871)(0.48871, 0.48871)(0.48871, 0.48548)(0.48548, 0.48548)(0.48548, 0.48226)(0.48226, 0.48226)(0.48226, 0.47903)(0.47903, 0.47903)(0.47903, 0.47581)(0.47581, 0.47581)(0.47581, 0.47258)(0.47258, 0.47258)(0.47258, 0.46935)(0.46935, 0.46935)(0.46935, 0.46613)(0.46613, 0.46613)(0.46613, 0.46290)(0.46290, 0.46290)(0.46290, 0.45968)(0.45968, 0.45968)(0.45968, 0.45645)(0.45645, 0.45645)(0.45645, 0.45323)(0.45323, 0.45323)(0.45323, 0.45000)(0.45000, 0.45000)(0.45000, 0.44677)(0.44677, 0.44677)(0.44677, 0.44355)(0.44355, 0.44355)(0.44355, 0.44032)(0.44032, 0.44032)(0.44032, 0.43710)(0.43710, 0.43710)(0.43710, 0.43387)(0.43710, 0.43065)(0.43710, 0.42742)(0.44032, 0.42742)(0.44032, 0.42419)(0.44032, 0.42097)(0.44032, 0.41774)(0.44032, 0.41452)(0.44355, 0.41452)(0.44355, 0.41129)(0.44355, 0.40806)(0.44355, 0.40484)(0.44677, 0.40484)(0.44677, 0.40161)(0.44677, 0.39839)(0.45000, 0.39839)(0.45000, 0.39516)(0.45000, 0.39194)(0.45000, 0.38871)(0.45323, 0.38871)(0.45323, 0.38548)(0.45323, 0.38226)(0.45323, 0.37903)(0.45645, 0.37903)(0.45645, 0.37581)(0.45645, 0.37258)(0.45645, 0.36935)(0.45968, 0.36935)(0.45968, 0.36613)(0.45968, 0.36290)(0.46290, 0.36290)(0.46290, 0.35968)(0.46290, 0.35645)(0.46290, 0.35323)(0.46613, 0.35323)(0.46613, 0.35000)(0.46613, 0.34677)(0.46935, 0.34677)(0.46935, 0.34355)(0.46935, 0.34032)(0.47258, 0.34032)(0.47258, 0.33710)(0.47258, 0.33387)(0.47258, 0.33065)(0.47581, 0.33065)(0.47581, 0.32742)(0.47581, 0.32419)(0.47903, 0.32419)(0.47903, 0.32097)(0.47903, 0.31774)(0.48226, 0.31774)(0.48226, 0.31452)(0.48226, 0.31129)(0.48226, 0.30806)(0.48548, 0.30806)(0.48548, 0.30484)(0.48548, 0.30161)(0.48871, 0.30161)(0.48871, 0.29839)(0.48871, 0.29516)(0.48871, 0.29194)(0.49194, 0.29194)(0.49194, 0.28871)(0.49194, 0.28548)(0.49194, 0.28226)(0.49516, 0.28226)(0.49516, 0.27903)(0.49516, 0.27581)(0.49516, 0.27258)(0.49839, 0.27258)(0.49839, 0.26935)(0.49839, 0.26613)(0.49839, 0.26290)(0.50161, 0.26290)(0.50161, 0.25968)(0.50161, 0.25645)(0.50161, 0.25323)(0.50161, 0.25000)(0.50484, 0.25000)(0.50484, 0.24677)(0.50484, 0.24355)(0.50484, 0.24032)(0.50484, 0.23710)(0.50484, 0.23387)(0.50806, 0.23387)(0.50806, 0.23065)(0.50806, 0.22742)(0.50806, 0.22419)(0.50806, 0.22097)(0.50806, 0.21774)(0.51129, 0.21774)(0.51129, 0.21452)(0.51129, 0.21129)(0.51129, 0.20806)(0.51129, 0.20484)(0.51129, 0.20161)(0.51129, 0.19839)
\pspolygon[fillstyle=solid, linestyle=solid, linecolor=black, fillcolor=areared](0.20161, 0.51129)(0.20484, 0.51129)(0.20806, 0.51129)(0.21129, 0.51129)(0.21452, 0.51129)(0.21774, 0.51129)(0.21774, 0.50806)(0.22097, 0.50806)(0.22419, 0.50806)(0.22742, 0.50806)(0.23065, 0.50806)(0.23387, 0.50806)(0.23387, 0.50484)(0.23710, 0.50484)(0.24032, 0.50484)(0.24355, 0.50484)(0.24677, 0.50484)(0.25000, 0.50484)(0.25000, 0.50161)(0.25323, 0.50161)(0.25645, 0.50161)(0.25968, 0.50161)(0.26290, 0.50161)(0.26290, 0.49839)(0.26613, 0.49839)(0.26935, 0.49839)(0.27258, 0.49839)(0.27258, 0.49516)(0.27581, 0.49516)(0.27903, 0.49516)(0.28226, 0.49516)(0.28226, 0.49194)(0.28548, 0.49194)(0.28871, 0.49194)(0.29194, 0.49194)(0.29194, 0.48871)(0.29516, 0.48871)(0.29839, 0.48871)(0.30161, 0.48871)(0.30161, 0.48548)(0.30484, 0.48548)(0.30806, 0.48548)(0.30806, 0.48226)(0.31129, 0.48226)(0.31452, 0.48226)(0.31774, 0.48226)(0.31774, 0.47903)(0.32097, 0.47903)(0.32419, 0.47903)(0.32419, 0.47581)(0.32742, 0.47581)(0.33065, 0.47581)(0.33065, 0.47258)(0.33387, 0.47258)(0.33710, 0.47258)(0.34032, 0.47258)(0.34032, 0.46935)(0.34355, 0.46935)(0.34677, 0.46935)(0.34677, 0.46613)(0.35000, 0.46613)(0.35323, 0.46613)(0.35323, 0.46290)(0.35645, 0.46290)(0.35968, 0.46290)(0.36290, 0.46290)(0.36290, 0.45968)(0.36613, 0.45968)(0.36935, 0.45968)(0.36935, 0.45645)(0.37258, 0.45645)(0.37581, 0.45645)(0.37903, 0.45645)(0.37903, 0.45323)(0.38226, 0.45323)(0.38548, 0.45323)(0.38871, 0.45323)(0.38871, 0.45000)(0.39194, 0.45000)(0.39516, 0.45000)(0.39839, 0.45000)(0.39839, 0.44677)(0.40161, 0.44677)(0.40484, 0.44677)(0.40484, 0.44355)(0.40806, 0.44355)(0.41129, 0.44355)(0.41452, 0.44355)(0.41452, 0.44032)(0.41774, 0.44032)(0.42097, 0.44032)(0.42419, 0.44032)(0.42742, 0.44032)(0.42742, 0.43710)(0.43065, 0.43710)(0.43387, 0.43710)(0.43710, 0.43710)(0.44032, 0.43710)(0.44032, 0.44032)(0.44355, 0.44032)(0.44355, 0.44355)(0.44677, 0.44355)(0.44677, 0.44677)(0.45000, 0.44677)(0.45000, 0.45000)(0.45323, 0.45000)(0.45323, 0.45323)(0.45645, 0.45323)(0.45645, 0.45645)(0.45968, 0.45645)(0.45968, 0.45968)(0.46290, 0.45968)(0.46290, 0.46290)(0.46613, 0.46290)(0.46613, 0.46613)(0.46935, 0.46613)(0.46935, 0.46935)(0.47258, 0.46935)(0.47258, 0.47258)(0.47581, 0.47258)(0.47581, 0.47581)(0.47903, 0.47581)(0.47903, 0.47903)(0.48226, 0.47903)(0.48226, 0.48226)(0.48548, 0.48226)(0.48548, 0.48548)(0.48871, 0.48548)(0.48871, 0.48871)(0.49194, 0.48871)(0.49194, 0.49194)(0.49516, 0.49194)(0.49516, 0.49516)(0.49839, 0.49516)(0.49839, 0.49839)(0.50161, 0.49839)(0.50161, 0.50161)(0.50484, 0.50161)(0.50484, 0.50484)(0.50806, 0.50484)(0.50806, 0.50806)(0.51129, 0.50806)(0.51129, 0.51129)(0.51452, 0.51129)(0.51452, 0.51452)(0.51774, 0.51452)(0.51774, 0.51774)(0.52097, 0.51774)(0.52097, 0.52097)(0.52419, 0.52097)(0.52419, 0.52419)(0.52742, 0.52419)(0.52742, 0.52742)(0.53065, 0.52742)(0.53065, 0.53065)(0.53387, 0.53065)(0.53387, 0.53387)(0.53710, 0.53387)(0.53710, 0.53710)(0.54032, 0.53710)(0.54032, 0.54032)(0.54355, 0.54032)(0.54355, 0.54355)(0.54677, 0.54355)(0.54677, 0.54677)(0.55000, 0.54677)(0.55000, 0.55000)(0.55323, 0.55000)(0.55323, 0.55323)(0.55645, 0.55323)(0.55645, 0.55645)(0.55968, 0.55645)(0.55968, 0.55968)(0.56290, 0.55968)(0.56290, 0.56290)(0.56290, 0.56613)(0.56290, 0.56935)(0.56290, 0.57258)(0.55968, 0.57258)(0.55968, 0.57581)(0.55968, 0.57903)(0.55968, 0.58226)(0.55968, 0.58548)(0.55645, 0.58548)(0.55645, 0.58871)(0.55645, 0.59194)(0.55645, 0.59516)(0.55323, 0.59516)(0.55323, 0.59839)(0.55323, 0.60161)(0.55000, 0.60161)(0.54677, 0.60161)(0.54355, 0.60161)(0.54032, 0.60161)(0.53710, 0.60161)(0.53387, 0.60161)(0.53065, 0.60161)(0.52742, 0.60161)(0.52419, 0.60161)(0.52097, 0.60161)(0.51774, 0.60161)(0.51452, 0.60161)(0.51129, 0.60161)(0.50806, 0.60161)(0.50484, 0.60161)(0.50161, 0.60161)(0.49839, 0.60161)(0.49516, 0.60161)(0.49194, 0.60161)(0.48871, 0.60161)(0.48548, 0.60161)(0.48226, 0.60161)(0.47903, 0.60161)(0.47581, 0.60161)(0.47258, 0.60161)(0.46935, 0.60161)(0.46613, 0.60161)(0.46290, 0.60161)(0.45968, 0.60161)(0.45645, 0.60161)(0.45323, 0.60161)(0.45000, 0.60161)(0.44677, 0.60161)(0.44355, 0.60161)(0.44032, 0.60161)(0.43710, 0.60161)(0.43387, 0.60161)(0.43065, 0.60161)(0.42742, 0.60161)(0.42419, 0.60161)(0.42097, 0.60161)(0.41774, 0.60161)(0.41452, 0.60161)(0.41129, 0.60161)(0.40806, 0.60161)(0.40484, 0.60161)(0.40161, 0.60161)(0.39839, 0.60161)(0.39516, 0.60161)(0.39194, 0.60161)(0.38871, 0.60161)(0.38548, 0.60161)(0.38226, 0.60161)(0.37903, 0.60161)(0.37581, 0.60161)(0.37258, 0.60161)(0.36935, 0.60161)(0.36613, 0.60161)(0.36290, 0.60161)(0.35968, 0.60161)(0.35645, 0.60161)(0.35323, 0.60161)(0.35000, 0.60161)(0.34677, 0.60161)(0.34355, 0.60161)(0.34032, 0.60161)(0.33710, 0.60161)(0.33387, 0.60161)(0.33065, 0.60161)(0.32742, 0.60161)(0.32419, 0.60161)(0.32097, 0.60161)(0.31774, 0.60161)(0.31452, 0.60161)(0.31129, 0.60161)(0.30806, 0.60161)(0.30484, 0.60161)(0.30161, 0.60161)(0.29839, 0.60161)(0.29516, 0.60161)(0.29194, 0.60161)(0.28871, 0.60161)(0.28548, 0.60161)(0.28226, 0.60161)(0.27903, 0.60161)(0.27581, 0.60161)(0.27258, 0.60161)(0.26935, 0.60161)(0.26613, 0.60161)(0.26290, 0.60161)(0.25968, 0.60161)(0.25645, 0.60161)(0.25323, 0.60161)(0.25000, 0.60161)(0.24677, 0.60161)(0.24355, 0.60161)(0.24032, 0.60161)(0.23710, 0.60161)(0.23387, 0.60161)(0.23065, 0.60161)(0.22742, 0.60161)(0.22419, 0.60161)(0.22097, 0.60161)(0.21774, 0.60161)(0.21452, 0.60161)(0.21129, 0.60161)(0.20806, 0.60161)(0.20484, 0.60161)(0.20161, 0.60161)(0.19839, 0.60161)(0.19839, 0.59839)(0.19839, 0.59516)(0.19839, 0.59194)(0.19839, 0.58871)(0.19839, 0.58548)(0.19839, 0.58226)(0.19839, 0.57903)(0.19839, 0.57581)(0.19839, 0.57258)(0.19839, 0.56935)(0.19839, 0.56613)(0.19839, 0.56290)(0.19839, 0.55968)(0.19839, 0.55645)(0.19839, 0.55323)(0.19839, 0.55000)(0.19839, 0.54677)(0.19839, 0.54355)(0.19839, 0.54032)(0.19839, 0.53710)(0.19839, 0.53387)(0.19839, 0.53065)(0.19839, 0.52742)(0.19839, 0.52419)(0.19839, 0.52097)(0.19839, 0.51774)(0.19839, 0.51452)(0.19839, 0.51129)
\pspolygon[fillstyle=solid, linestyle=solid, linecolor=black, fillcolor=areabrown](0.20161, 0.19839)(0.20484, 0.19839)(0.20806, 0.19839)(0.21129, 0.19839)(0.21452, 0.19839)(0.21774, 0.19839)(0.22097, 0.19839)(0.22419, 0.19839)(0.22419, 0.20161)(0.22419, 0.20484)(0.22742, 0.20484)(0.23065, 0.20484)(0.23065, 0.20806)(0.23387, 0.20806)(0.23387, 0.21129)(0.23710, 0.21129)(0.23710, 0.21452)(0.24032, 0.21452)(0.24032, 0.21774)(0.24355, 0.21774)(0.24355, 0.22097)(0.24677, 0.22097)(0.24677, 0.22419)(0.25000, 0.22419)(0.25000, 0.22742)(0.25323, 0.22742)(0.25323, 0.23065)(0.25645, 0.23065)(0.25645, 0.23387)(0.25968, 0.23387)(0.25968, 0.23710)(0.26290, 0.23710)(0.26290, 0.24032)(0.26613, 0.24032)(0.26613, 0.24355)(0.26935, 0.24355)(0.27258, 0.24355)(0.27258, 0.24677)(0.27581, 0.24677)(0.27581, 0.25000)(0.27903, 0.25000)(0.27903, 0.25323)(0.28226, 0.25323)(0.28226, 0.25645)(0.28548, 0.25645)(0.28548, 0.25968)(0.28871, 0.25968)(0.28871, 0.26290)(0.29194, 0.26290)(0.29194, 0.26613)(0.29516, 0.26613)(0.29516, 0.26935)(0.29839, 0.26935)(0.29839, 0.27258)(0.30161, 0.27258)(0.30161, 0.27581)(0.30484, 0.27581)(0.30484, 0.27903)(0.30806, 0.27903)(0.31129, 0.27903)(0.31129, 0.28226)(0.31129, 0.28548)(0.31452, 0.28548)(0.31452, 0.28871)(0.31774, 0.28871)(0.31774, 0.29194)(0.32097, 0.29194)(0.32097, 0.29516)(0.32097, 0.29839)(0.32419, 0.29839)(0.32419, 0.30161)(0.32419, 0.30484)(0.32742, 0.30484)(0.32742, 0.30806)(0.33065, 0.30806)(0.33065, 0.31129)(0.33065, 0.31452)(0.33065, 0.31774)(0.33065, 0.32097)(0.33387, 0.32097)(0.33387, 0.32419)(0.33387, 0.32742)(0.33710, 0.32742)(0.33710, 0.33065)(0.33710, 0.33387)(0.34032, 0.33387)(0.34032, 0.33710)(0.34032, 0.34032)(0.33710, 0.34032)(0.33387, 0.34032)(0.33387, 0.33710)(0.33065, 0.33710)(0.32742, 0.33710)(0.32742, 0.33387)(0.32419, 0.33387)(0.32097, 0.33387)(0.32097, 0.33065)(0.31774, 0.33065)(0.31452, 0.33065)(0.31129, 0.33065)(0.30806, 0.33065)(0.30806, 0.32742)(0.30484, 0.32742)(0.30484, 0.32419)(0.30161, 0.32419)(0.29839, 0.32419)(0.29839, 0.32097)(0.29516, 0.32097)(0.29194, 0.32097)(0.29194, 0.31774)(0.28871, 0.31774)(0.28871, 0.31452)(0.28548, 0.31452)(0.28548, 0.31129)(0.28226, 0.31129)(0.27903, 0.31129)(0.27903, 0.30806)(0.27903, 0.30484)(0.27581, 0.30484)(0.27581, 0.30161)(0.27258, 0.30161)(0.27258, 0.29839)(0.26935, 0.29839)(0.26935, 0.29516)(0.26613, 0.29516)(0.26613, 0.29194)(0.26290, 0.29194)(0.26290, 0.28871)(0.25968, 0.28871)(0.25968, 0.28548)(0.25645, 0.28548)(0.25645, 0.28226)(0.25323, 0.28226)(0.25323, 0.27903)(0.25000, 0.27903)(0.25000, 0.27581)(0.24677, 0.27581)(0.24677, 0.27258)(0.24355, 0.27258)(0.24355, 0.26935)(0.24355, 0.26613)(0.24032, 0.26613)(0.24032, 0.26290)(0.23710, 0.26290)(0.23710, 0.25968)(0.23387, 0.25968)(0.23387, 0.25645)(0.23065, 0.25645)(0.23065, 0.25323)(0.22742, 0.25323)(0.22742, 0.25000)(0.22419, 0.25000)(0.22419, 0.24677)(0.22097, 0.24677)(0.22097, 0.24355)(0.21774, 0.24355)(0.21774, 0.24032)(0.21452, 0.24032)(0.21452, 0.23710)(0.21129, 0.23710)(0.21129, 0.23387)(0.20806, 0.23387)(0.20806, 0.23065)(0.20484, 0.23065)(0.20484, 0.22742)(0.20484, 0.22419)(0.20161, 0.22419)(0.19839, 0.22419)(0.19839, 0.22097)(0.19839, 0.21774)(0.19839, 0.21452)(0.19839, 0.21129)(0.19839, 0.20806)(0.19839, 0.20484)(0.19839, 0.20161)(0.19839, 0.19839)
\pspolygon[fillstyle=solid, linestyle=solid, linecolor=black, fillcolor=areagreen](0.22742, 0.19839)(0.22419, 0.19839)(0.22419, 0.20161)(0.22419, 0.20484)(0.22742, 0.20484)(0.23065, 0.20484)(0.23065, 0.20806)(0.23387, 0.20806)(0.23387, 0.21129)(0.23710, 0.21129)(0.23710, 0.21452)(0.24032, 0.21452)(0.24032, 0.21774)(0.24355, 0.21774)(0.24355, 0.22097)(0.24677, 0.22097)(0.24677, 0.22419)(0.25000, 0.22419)(0.25000, 0.22742)(0.25323, 0.22742)(0.25323, 0.23065)(0.25645, 0.23065)(0.25645, 0.23387)(0.25968, 0.23387)(0.25968, 0.23710)(0.26290, 0.23710)(0.26290, 0.24032)(0.26613, 0.24032)(0.26613, 0.24355)(0.26935, 0.24355)(0.27258, 0.24355)(0.27258, 0.24677)(0.27581, 0.24677)(0.27581, 0.25000)(0.27903, 0.25000)(0.27903, 0.25323)(0.28226, 0.25323)(0.28226, 0.25645)(0.28548, 0.25645)(0.28548, 0.25968)(0.28871, 0.25968)(0.28871, 0.26290)(0.29194, 0.26290)(0.29194, 0.26613)(0.29516, 0.26613)(0.29516, 0.26935)(0.29839, 0.26935)(0.29839, 0.27258)(0.30161, 0.27258)(0.30161, 0.27581)(0.30484, 0.27581)(0.30484, 0.27903)(0.30806, 0.27903)(0.31129, 0.27903)(0.31129, 0.28226)(0.31129, 0.28548)(0.31452, 0.28548)(0.31452, 0.28871)(0.31774, 0.28871)(0.32097, 0.28871)(0.32097, 0.28548)(0.32097, 0.28226)(0.32419, 0.28226)(0.32419, 0.27903)(0.32742, 0.27903)(0.32742, 0.27581)(0.33065, 0.27581)(0.33065, 0.27258)(0.33387, 0.27258)(0.33387, 0.26935)(0.33387, 0.26613)(0.33710, 0.26613)(0.33710, 0.26290)(0.33710, 0.25968)(0.34032, 0.25968)(0.34032, 0.25645)(0.34355, 0.25645)(0.34355, 0.25323)(0.34355, 0.25000)(0.34677, 0.25000)(0.34677, 0.24677)(0.34677, 0.24355)(0.34677, 0.24032)(0.35000, 0.24032)(0.35000, 0.23710)(0.35000, 0.23387)(0.35323, 0.23387)(0.35323, 0.23065)(0.35323, 0.22742)(0.35323, 0.22419)(0.35645, 0.22419)(0.35645, 0.22097)(0.35645, 0.21774)(0.35645, 0.21452)(0.35645, 0.21129)(0.35968, 0.21129)(0.35968, 0.20806)(0.35968, 0.20484)(0.35968, 0.20161)(0.35968, 0.19839)(0.35645, 0.19839)(0.35323, 0.19839)(0.35000, 0.19839)(0.34677, 0.19839)(0.34355, 0.19839)(0.34032, 0.19839)(0.33710, 0.19839)(0.33387, 0.19839)(0.33065, 0.19839)(0.32742, 0.19839)(0.32419, 0.19839)(0.32097, 0.19839)(0.31774, 0.19839)(0.31452, 0.19839)(0.31129, 0.19839)(0.30806, 0.19839)(0.30484, 0.19839)(0.30161, 0.19839)(0.29839, 0.19839)(0.29516, 0.19839)(0.29194, 0.19839)(0.28871, 0.19839)(0.28548, 0.19839)(0.28226, 0.19839)(0.27903, 0.19839)(0.27581, 0.19839)(0.27258, 0.19839)(0.26935, 0.19839)(0.26613, 0.19839)(0.26290, 0.19839)(0.25968, 0.19839)(0.25645, 0.19839)(0.25323, 0.19839)(0.25000, 0.19839)(0.24677, 0.19839)(0.24355, 0.19839)(0.24032, 0.19839)(0.23710, 0.19839)(0.23387, 0.19839)(0.23065, 0.19839)
\pspolygon[fillstyle=solid, linestyle=solid, linecolor=black, fillcolor=areagreen](0.20161, 0.22419)(0.20484, 0.22419)(0.20484, 0.22742)(0.20484, 0.23065)(0.20806, 0.23065)(0.20806, 0.23387)(0.21129, 0.23387)(0.21129, 0.23710)(0.21452, 0.23710)(0.21452, 0.24032)(0.21774, 0.24032)(0.21774, 0.24355)(0.22097, 0.24355)(0.22097, 0.24677)(0.22419, 0.24677)(0.22419, 0.25000)(0.22742, 0.25000)(0.22742, 0.25323)(0.23065, 0.25323)(0.23065, 0.25645)(0.23387, 0.25645)(0.23387, 0.25968)(0.23710, 0.25968)(0.23710, 0.26290)(0.24032, 0.26290)(0.24032, 0.26613)(0.24355, 0.26613)(0.24355, 0.26935)(0.24355, 0.27258)(0.24677, 0.27258)(0.24677, 0.27581)(0.25000, 0.27581)(0.25000, 0.27903)(0.25323, 0.27903)(0.25323, 0.28226)(0.25645, 0.28226)(0.25645, 0.28548)(0.25968, 0.28548)(0.25968, 0.28871)(0.26290, 0.28871)(0.26290, 0.29194)(0.26613, 0.29194)(0.26613, 0.29516)(0.26935, 0.29516)(0.26935, 0.29839)(0.27258, 0.29839)(0.27258, 0.30161)(0.27581, 0.30161)(0.27581, 0.30484)(0.27903, 0.30484)(0.27903, 0.30806)(0.27903, 0.31129)(0.28226, 0.31129)(0.28548, 0.31129)(0.28548, 0.31452)(0.28871, 0.31452)(0.28871, 0.31774)(0.28871, 0.32097)(0.28548, 0.32097)(0.28226, 0.32097)(0.28226, 0.32419)(0.27903, 0.32419)(0.27903, 0.32742)(0.27581, 0.32742)(0.27581, 0.33065)(0.27258, 0.33065)(0.27258, 0.33387)(0.26935, 0.33387)(0.26613, 0.33387)(0.26613, 0.33710)(0.26290, 0.33710)(0.25968, 0.33710)(0.25968, 0.34032)(0.25645, 0.34032)(0.25645, 0.34355)(0.25323, 0.34355)(0.25000, 0.34355)(0.25000, 0.34677)(0.24677, 0.34677)(0.24355, 0.34677)(0.24032, 0.34677)(0.24032, 0.35000)(0.23710, 0.35000)(0.23387, 0.35000)(0.23387, 0.35323)(0.23065, 0.35323)(0.22742, 0.35323)(0.22419, 0.35323)(0.22419, 0.35645)(0.22097, 0.35645)(0.21774, 0.35645)(0.21452, 0.35645)(0.21129, 0.35645)(0.21129, 0.35968)(0.20806, 0.35968)(0.20484, 0.35968)(0.20161, 0.35968)(0.19839, 0.35968)(0.19839, 0.35645)(0.19839, 0.35323)(0.19839, 0.35000)(0.19839, 0.34677)(0.19839, 0.34355)(0.19839, 0.34032)(0.19839, 0.33710)(0.19839, 0.33387)(0.19839, 0.33065)(0.19839, 0.32742)(0.19839, 0.32419)(0.19839, 0.32097)(0.19839, 0.31774)(0.19839, 0.31452)(0.19839, 0.31129)(0.19839, 0.30806)(0.19839, 0.30484)(0.19839, 0.30161)(0.19839, 0.29839)(0.19839, 0.29516)(0.19839, 0.29194)(0.19839, 0.28871)(0.19839, 0.28548)(0.19839, 0.28226)(0.19839, 0.27903)(0.19839, 0.27581)(0.19839, 0.27258)(0.19839, 0.26935)(0.19839, 0.26613)(0.19839, 0.26290)(0.19839, 0.25968)(0.19839, 0.25645)(0.19839, 0.25323)(0.19839, 0.25000)(0.19839, 0.24677)(0.19839, 0.24355)(0.19839, 0.24032)(0.19839, 0.23710)(0.19839, 0.23387)(0.19839, 0.23065)(0.19839, 0.22742)(0.19839, 0.22419)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=black, hatchangle=-45, fillcolor=areablue](0.36290, 0.19839)(0.36613, 0.19839)(0.36935, 0.19839)(0.37258, 0.19839)(0.37581, 0.19839)(0.37903, 0.19839)(0.38226, 0.19839)(0.38548, 0.19839)(0.38871, 0.19839)(0.39194, 0.19839)(0.39516, 0.19839)(0.39839, 0.19839)(0.40161, 0.19839)(0.40484, 0.19839)(0.40806, 0.19839)(0.41129, 0.19839)(0.41452, 0.19839)(0.41774, 0.19839)(0.42097, 0.19839)(0.42419, 0.19839)(0.42742, 0.19839)(0.43065, 0.19839)(0.43387, 0.19839)(0.43710, 0.19839)(0.44032, 0.19839)(0.44032, 0.20161)(0.44032, 0.20484)(0.44032, 0.20806)(0.44032, 0.21129)(0.43710, 0.21129)(0.43710, 0.21452)(0.43710, 0.21774)(0.43710, 0.22097)(0.43710, 0.22419)(0.43710, 0.22742)(0.43710, 0.23065)(0.43387, 0.23065)(0.43387, 0.23387)(0.43387, 0.23710)(0.43387, 0.24032)(0.43387, 0.24355)(0.43065, 0.24355)(0.43065, 0.24677)(0.43065, 0.25000)(0.43065, 0.25323)(0.43065, 0.25645)(0.42742, 0.25645)(0.42742, 0.25968)(0.42742, 0.26290)(0.42419, 0.26290)(0.42419, 0.26613)(0.42419, 0.26935)(0.42419, 0.27258)(0.42097, 0.27258)(0.42097, 0.27581)(0.42097, 0.27903)(0.41774, 0.27903)(0.41774, 0.28226)(0.41774, 0.28548)(0.41452, 0.28548)(0.41452, 0.28871)(0.41452, 0.29194)(0.41452, 0.29516)(0.41129, 0.29516)(0.41129, 0.29839)(0.40806, 0.29839)(0.40806, 0.30161)(0.40806, 0.30484)(0.40806, 0.30806)(0.40484, 0.30806)(0.40484, 0.31129)(0.40484, 0.31452)(0.40161, 0.31452)(0.40161, 0.31774)(0.39839, 0.31774)(0.39839, 0.32097)(0.39839, 0.32419)(0.39516, 0.32419)(0.39516, 0.32742)(0.39516, 0.33065)(0.39194, 0.33065)(0.39194, 0.33387)(0.39194, 0.33710)(0.38871, 0.33710)(0.38871, 0.34032)(0.38548, 0.34032)(0.38548, 0.34355)(0.38226, 0.34355)(0.38226, 0.34677)(0.38226, 0.35000)(0.38226, 0.35323)(0.37903, 0.35323)(0.37903, 0.35645)(0.37903, 0.35968)(0.37581, 0.35968)(0.37581, 0.36290)(0.37258, 0.36290)(0.37258, 0.36613)(0.36935, 0.36613)(0.36613, 0.36613)(0.36613, 0.36290)(0.36290, 0.36290)(0.36290, 0.35968)(0.35968, 0.35968)(0.35968, 0.35645)(0.35645, 0.35645)(0.35645, 0.35323)(0.35323, 0.35323)(0.35323, 0.35000)(0.35000, 0.35000)(0.35000, 0.34677)(0.34677, 0.34677)(0.34677, 0.34355)(0.34355, 0.34355)(0.34355, 0.34032)(0.34032, 0.34032)(0.34032, 0.33710)(0.34032, 0.33387)(0.33710, 0.33387)(0.33710, 0.33065)(0.33710, 0.32742)(0.33387, 0.32742)(0.33387, 0.32419)(0.33387, 0.32097)(0.33065, 0.32097)(0.33065, 0.31774)(0.33065, 0.31452)(0.33065, 0.31129)(0.33065, 0.30806)(0.32742, 0.30806)(0.32742, 0.30484)(0.32419, 0.30484)(0.32419, 0.30161)(0.32419, 0.29839)(0.32097, 0.29839)(0.32097, 0.29516)(0.32097, 0.29194)(0.31774, 0.29194)(0.31774, 0.28871)(0.32097, 0.28871)(0.32097, 0.28548)(0.32097, 0.28226)(0.32419, 0.28226)(0.32419, 0.27903)(0.32742, 0.27903)(0.32742, 0.27581)(0.33065, 0.27581)(0.33065, 0.27258)(0.33387, 0.27258)(0.33387, 0.26935)(0.33387, 0.26613)(0.33710, 0.26613)(0.33710, 0.26290)(0.33710, 0.25968)(0.34032, 0.25968)(0.34032, 0.25645)(0.34355, 0.25645)(0.34355, 0.25323)(0.34355, 0.25000)(0.34677, 0.25000)(0.34677, 0.24677)(0.34677, 0.24355)(0.34677, 0.24032)(0.35000, 0.24032)(0.35000, 0.23710)(0.35000, 0.23387)(0.35323, 0.23387)(0.35323, 0.23065)(0.35323, 0.22742)(0.35323, 0.22419)(0.35645, 0.22419)(0.35645, 0.22097)(0.35645, 0.21774)(0.35645, 0.21452)(0.35645, 0.21129)(0.35968, 0.21129)(0.35968, 0.20806)(0.35968, 0.20484)(0.35968, 0.20161)(0.35968, 0.19839)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=black, hatchangle=-45, fillcolor=areablue](0.20161, 0.35968)(0.20484, 0.35968)(0.20806, 0.35968)(0.21129, 0.35968)(0.21129, 0.35645)(0.21452, 0.35645)(0.21774, 0.35645)(0.22097, 0.35645)(0.22419, 0.35645)(0.22419, 0.35323)(0.22742, 0.35323)(0.23065, 0.35323)(0.23387, 0.35323)(0.23387, 0.35000)(0.23710, 0.35000)(0.24032, 0.35000)(0.24032, 0.34677)(0.24355, 0.34677)(0.24677, 0.34677)(0.25000, 0.34677)(0.25000, 0.34355)(0.25323, 0.34355)(0.25645, 0.34355)(0.25645, 0.34032)(0.25968, 0.34032)(0.25968, 0.33710)(0.26290, 0.33710)(0.26613, 0.33710)(0.26613, 0.33387)(0.26935, 0.33387)(0.27258, 0.33387)(0.27258, 0.33065)(0.27581, 0.33065)(0.27581, 0.32742)(0.27903, 0.32742)(0.27903, 0.32419)(0.28226, 0.32419)(0.28226, 0.32097)(0.28548, 0.32097)(0.28871, 0.32097)(0.28871, 0.31774)(0.29194, 0.31774)(0.29194, 0.32097)(0.29516, 0.32097)(0.29839, 0.32097)(0.29839, 0.32419)(0.30161, 0.32419)(0.30484, 0.32419)(0.30484, 0.32742)(0.30806, 0.32742)(0.30806, 0.33065)(0.31129, 0.33065)(0.31452, 0.33065)(0.31774, 0.33065)(0.32097, 0.33065)(0.32097, 0.33387)(0.32419, 0.33387)(0.32742, 0.33387)(0.32742, 0.33710)(0.33065, 0.33710)(0.33387, 0.33710)(0.33387, 0.34032)(0.33710, 0.34032)(0.34032, 0.34032)(0.34355, 0.34032)(0.34355, 0.34355)(0.34677, 0.34355)(0.34677, 0.34677)(0.35000, 0.34677)(0.35000, 0.35000)(0.35323, 0.35000)(0.35323, 0.35323)(0.35645, 0.35323)(0.35645, 0.35645)(0.35968, 0.35645)(0.35968, 0.35968)(0.36290, 0.35968)(0.36290, 0.36290)(0.36613, 0.36290)(0.36613, 0.36613)(0.36935, 0.36613)(0.36935, 0.36935)(0.36613, 0.36935)(0.36613, 0.37258)(0.36290, 0.37258)(0.36290, 0.37581)(0.35968, 0.37581)(0.35968, 0.37903)(0.35645, 0.37903)(0.35323, 0.37903)(0.35323, 0.38226)(0.35000, 0.38226)(0.34677, 0.38226)(0.34355, 0.38226)(0.34355, 0.38548)(0.34032, 0.38548)(0.34032, 0.38871)(0.33710, 0.38871)(0.33710, 0.39194)(0.33387, 0.39194)(0.33065, 0.39194)(0.33065, 0.39516)(0.32742, 0.39516)(0.32419, 0.39516)(0.32419, 0.39839)(0.32097, 0.39839)(0.31774, 0.39839)(0.31774, 0.40161)(0.31452, 0.40161)(0.31452, 0.40484)(0.31129, 0.40484)(0.30806, 0.40484)(0.30806, 0.40806)(0.30484, 0.40806)(0.30161, 0.40806)(0.29839, 0.40806)(0.29839, 0.41129)(0.29516, 0.41129)(0.29516, 0.41452)(0.29194, 0.41452)(0.28871, 0.41452)(0.28548, 0.41452)(0.28548, 0.41774)(0.28226, 0.41774)(0.27903, 0.41774)(0.27903, 0.42097)(0.27581, 0.42097)(0.27258, 0.42097)(0.27258, 0.42419)(0.26935, 0.42419)(0.26613, 0.42419)(0.26290, 0.42419)(0.26290, 0.42742)(0.25968, 0.42742)(0.25645, 0.42742)(0.25645, 0.43065)(0.25323, 0.43065)(0.25000, 0.43065)(0.24677, 0.43065)(0.24355, 0.43065)(0.24355, 0.43387)(0.24032, 0.43387)(0.23710, 0.43387)(0.23387, 0.43387)(0.23065, 0.43387)(0.23065, 0.43710)(0.22742, 0.43710)(0.22419, 0.43710)(0.22097, 0.43710)(0.21774, 0.43710)(0.21452, 0.43710)(0.21129, 0.43710)(0.21129, 0.44032)(0.20806, 0.44032)(0.20484, 0.44032)(0.20161, 0.44032)(0.19839, 0.44032)(0.19839, 0.43710)(0.19839, 0.43387)(0.19839, 0.43065)(0.19839, 0.42742)(0.19839, 0.42419)(0.19839, 0.42097)(0.19839, 0.41774)(0.19839, 0.41452)(0.19839, 0.41129)(0.19839, 0.40806)(0.19839, 0.40484)(0.19839, 0.40161)(0.19839, 0.39839)(0.19839, 0.39516)(0.19839, 0.39194)(0.19839, 0.38871)(0.19839, 0.38548)(0.19839, 0.38226)(0.19839, 0.37903)(0.19839, 0.37581)(0.19839, 0.37258)(0.19839, 0.36935)(0.19839, 0.36613)(0.19839, 0.36290)(0.19839, 0.35968)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=black, hatchangle=-45, fillcolor=areared](0.52742, 0.51774)(0.53065, 0.51774)(0.53387, 0.51774)(0.53387, 0.51452)(0.53710, 0.51452)(0.54032, 0.51452)(0.54355, 0.51452)(0.54677, 0.51452)(0.54677, 0.51129)(0.55000, 0.51129)(0.55323, 0.51129)(0.55645, 0.51129)(0.55645, 0.50806)(0.55968, 0.50806)(0.56290, 0.50806)(0.56613, 0.50806)(0.56935, 0.50806)(0.56935, 0.50484)(0.57258, 0.50484)(0.57581, 0.50484)(0.57903, 0.50484)(0.58226, 0.50484)(0.58226, 0.50161)(0.58548, 0.50161)(0.58871, 0.50161)(0.59194, 0.50161)(0.59516, 0.50161)(0.59516, 0.49839)(0.59839, 0.49839)(0.60161, 0.49839)(0.60161, 0.49516)(0.60161, 0.49194)(0.60161, 0.48871)(0.60161, 0.48548)(0.60161, 0.48226)(0.60161, 0.47903)(0.60161, 0.47581)(0.60161, 0.47258)(0.60161, 0.46935)(0.60161, 0.46613)(0.60161, 0.46290)(0.60161, 0.45968)(0.60161, 0.45645)(0.60161, 0.45323)(0.60161, 0.45000)(0.60161, 0.44677)(0.60161, 0.44355)(0.60161, 0.44032)(0.60161, 0.43710)(0.60161, 0.43387)(0.60161, 0.43065)(0.60161, 0.42742)(0.60161, 0.42419)(0.60161, 0.42097)(0.60161, 0.41774)(0.60161, 0.41452)(0.60161, 0.41129)(0.60161, 0.40806)(0.60161, 0.40484)(0.60161, 0.40161)(0.60161, 0.39839)(0.60161, 0.39516)(0.60161, 0.39194)(0.60161, 0.38871)(0.60161, 0.38548)(0.60161, 0.38226)(0.60161, 0.37903)(0.60161, 0.37581)(0.60161, 0.37258)(0.60161, 0.36935)(0.60161, 0.36613)(0.60161, 0.36290)(0.60161, 0.35968)(0.60161, 0.35645)(0.60161, 0.35323)(0.60161, 0.35000)(0.60161, 0.34677)(0.60161, 0.34355)(0.60161, 0.34032)(0.60161, 0.33710)(0.60161, 0.33387)(0.60161, 0.33065)(0.60161, 0.32742)(0.60161, 0.32419)(0.60161, 0.32097)(0.60161, 0.31774)(0.60161, 0.31452)(0.60161, 0.31129)(0.60161, 0.30806)(0.60161, 0.30484)(0.60161, 0.30161)(0.60161, 0.29839)(0.60161, 0.29516)(0.60161, 0.29194)(0.60161, 0.28871)(0.60161, 0.28548)(0.60161, 0.28226)(0.60161, 0.27903)(0.60161, 0.27581)(0.60161, 0.27258)(0.60161, 0.26935)(0.60161, 0.26613)(0.60161, 0.26290)(0.60161, 0.25968)(0.60161, 0.25645)(0.60161, 0.25323)(0.60161, 0.25000)(0.60161, 0.24677)(0.60161, 0.24355)(0.60161, 0.24032)(0.60161, 0.23710)(0.60161, 0.23387)(0.60161, 0.23065)(0.60161, 0.22742)(0.60161, 0.22419)(0.60161, 0.22097)(0.60161, 0.21774)(0.60161, 0.21452)(0.60161, 0.21129)(0.60161, 0.20806)(0.60161, 0.20484)(0.60161, 0.20161)(0.60161, 0.19839)(0.59839, 0.19839)(0.59516, 0.19839)(0.59194, 0.19839)(0.58871, 0.19839)(0.58548, 0.19839)(0.58226, 0.19839)(0.57903, 0.19839)(0.57581, 0.19839)(0.57258, 0.19839)(0.56935, 0.19839)(0.56613, 0.19839)(0.56290, 0.19839)(0.55968, 0.19839)(0.55968, 0.20161)(0.55968, 0.20484)(0.55968, 0.20806)(0.55968, 0.21129)(0.55968, 0.21452)(0.55968, 0.21774)(0.55968, 0.22097)(0.55645, 0.22097)(0.55645, 0.22419)(0.55645, 0.22742)(0.55645, 0.23065)(0.55645, 0.23387)(0.55645, 0.23710)(0.55645, 0.24032)(0.55323, 0.24032)(0.55323, 0.24355)(0.55323, 0.24677)(0.55323, 0.25000)(0.55323, 0.25323)(0.55323, 0.25645)(0.55000, 0.25645)(0.55000, 0.25968)(0.55000, 0.26290)(0.55000, 0.26613)(0.54677, 0.26613)(0.54677, 0.26935)(0.54677, 0.27258)(0.54677, 0.27581)(0.54677, 0.27903)(0.54355, 0.27903)(0.54355, 0.28226)(0.54355, 0.28548)(0.54355, 0.28871)(0.54032, 0.28871)(0.54032, 0.29194)(0.54032, 0.29516)(0.54032, 0.29839)(0.53710, 0.29839)(0.53710, 0.30161)(0.53710, 0.30484)(0.53710, 0.30806)(0.53387, 0.30806)(0.53387, 0.31129)(0.53387, 0.31452)(0.53387, 0.31774)(0.53065, 0.31774)(0.53065, 0.32097)(0.53065, 0.32419)(0.53065, 0.32742)(0.52742, 0.32742)(0.52742, 0.33065)(0.52742, 0.33387)(0.52419, 0.33387)(0.52419, 0.33710)(0.52419, 0.34032)(0.52419, 0.34355)(0.52097, 0.34355)(0.52097, 0.34677)(0.52097, 0.35000)(0.52097, 0.35323)(0.51774, 0.35323)(0.51774, 0.35645)(0.51774, 0.35968)(0.51452, 0.35968)(0.51452, 0.36290)(0.51452, 0.36613)(0.51452, 0.36935)(0.51129, 0.36935)(0.51129, 0.37258)(0.51129, 0.37581)(0.50806, 0.37581)(0.50806, 0.37903)(0.50806, 0.38226)(0.50806, 0.38548)(0.50484, 0.38548)(0.50484, 0.38871)(0.50484, 0.39194)(0.50484, 0.39516)(0.50161, 0.39516)(0.50161, 0.39839)(0.50161, 0.40161)(0.50161, 0.40484)(0.49839, 0.40484)(0.49839, 0.40806)(0.49839, 0.41129)(0.49839, 0.41452)(0.49839, 0.41774)(0.49516, 0.41774)(0.49516, 0.42097)(0.49516, 0.42419)(0.49516, 0.42742)(0.49516, 0.43065)(0.49194, 0.43065)(0.49194, 0.43387)(0.49194, 0.43710)(0.49194, 0.44032)(0.49194, 0.44355)(0.48871, 0.44355)(0.48871, 0.44677)(0.48871, 0.45000)(0.48871, 0.45323)(0.48548, 0.45323)(0.48548, 0.45645)(0.48548, 0.45968)(0.48548, 0.46290)(0.48548, 0.46613)(0.48226, 0.46613)(0.48226, 0.46935)(0.48226, 0.47258)(0.48226, 0.47581)(0.47903, 0.47581)(0.47903, 0.47903)(0.48226, 0.47903)(0.48226, 0.48226)(0.48548, 0.48226)(0.48548, 0.48548)(0.48871, 0.48548)(0.48871, 0.48871)(0.49194, 0.48871)(0.49194, 0.49194)(0.49516, 0.49194)(0.49516, 0.49516)(0.49839, 0.49516)(0.49839, 0.49839)(0.50161, 0.49839)(0.50161, 0.50161)(0.50484, 0.50161)(0.50484, 0.50484)(0.50806, 0.50484)(0.50806, 0.50806)(0.51129, 0.50806)(0.51129, 0.51129)(0.51452, 0.51129)(0.51452, 0.51452)(0.51774, 0.51452)(0.51774, 0.51774)(0.52097, 0.51774)(0.52097, 0.52097)(0.52419, 0.52097)(0.52419, 0.51774)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=black, hatchangle=-45, fillcolor=areared](0.20161, 0.55968)(0.20484, 0.55968)(0.20806, 0.55968)(0.21129, 0.55968)(0.21452, 0.55968)(0.21774, 0.55968)(0.22097, 0.55968)(0.22097, 0.55645)(0.22419, 0.55645)(0.22742, 0.55645)(0.23065, 0.55645)(0.23387, 0.55645)(0.23710, 0.55645)(0.24032, 0.55645)(0.24032, 0.55323)(0.24355, 0.55323)(0.24677, 0.55323)(0.25000, 0.55323)(0.25323, 0.55323)(0.25645, 0.55323)(0.25645, 0.55000)(0.25968, 0.55000)(0.26290, 0.55000)(0.26613, 0.55000)(0.26613, 0.54677)(0.26935, 0.54677)(0.27258, 0.54677)(0.27581, 0.54677)(0.27903, 0.54677)(0.27903, 0.54355)(0.28226, 0.54355)(0.28548, 0.54355)(0.28871, 0.54355)(0.28871, 0.54032)(0.29194, 0.54032)(0.29516, 0.54032)(0.29839, 0.54032)(0.29839, 0.53710)(0.30161, 0.53710)(0.30484, 0.53710)(0.30806, 0.53710)(0.30806, 0.53387)(0.31129, 0.53387)(0.31452, 0.53387)(0.31774, 0.53387)(0.31774, 0.53065)(0.32097, 0.53065)(0.32419, 0.53065)(0.32742, 0.53065)(0.32742, 0.52742)(0.33065, 0.52742)(0.33387, 0.52742)(0.33387, 0.52419)(0.33710, 0.52419)(0.34032, 0.52419)(0.34355, 0.52419)(0.34355, 0.52097)(0.34677, 0.52097)(0.35000, 0.52097)(0.35323, 0.52097)(0.35323, 0.51774)(0.35645, 0.51774)(0.35968, 0.51774)(0.35968, 0.51452)(0.36290, 0.51452)(0.36613, 0.51452)(0.36935, 0.51452)(0.36935, 0.51129)(0.37258, 0.51129)(0.37581, 0.51129)(0.37581, 0.50806)(0.37903, 0.50806)(0.38226, 0.50806)(0.38548, 0.50806)(0.38548, 0.50484)(0.38871, 0.50484)(0.39194, 0.50484)(0.39516, 0.50484)(0.39516, 0.50161)(0.39839, 0.50161)(0.40161, 0.50161)(0.40484, 0.50161)(0.40484, 0.49839)(0.40806, 0.49839)(0.41129, 0.49839)(0.41452, 0.49839)(0.41774, 0.49839)(0.41774, 0.49516)(0.42097, 0.49516)(0.42419, 0.49516)(0.42742, 0.49516)(0.43065, 0.49516)(0.43065, 0.49194)(0.43387, 0.49194)(0.43710, 0.49194)(0.44032, 0.49194)(0.44355, 0.49194)(0.44355, 0.48871)(0.44677, 0.48871)(0.45000, 0.48871)(0.45323, 0.48871)(0.45323, 0.48548)(0.45645, 0.48548)(0.45968, 0.48548)(0.46290, 0.48548)(0.46613, 0.48548)(0.46613, 0.48226)(0.46935, 0.48226)(0.47258, 0.48226)(0.47581, 0.48226)(0.47581, 0.47903)(0.47903, 0.47903)(0.48226, 0.47903)(0.48226, 0.48226)(0.48548, 0.48226)(0.48548, 0.48548)(0.48871, 0.48548)(0.48871, 0.48871)(0.49194, 0.48871)(0.49194, 0.49194)(0.49516, 0.49194)(0.49516, 0.49516)(0.49839, 0.49516)(0.49839, 0.49839)(0.50161, 0.49839)(0.50161, 0.50161)(0.50484, 0.50161)(0.50484, 0.50484)(0.50806, 0.50484)(0.50806, 0.50806)(0.51129, 0.50806)(0.51129, 0.51129)(0.51452, 0.51129)(0.51452, 0.51452)(0.51774, 0.51452)(0.51774, 0.51774)(0.52097, 0.51774)(0.52097, 0.52097)(0.52097, 0.52419)(0.51774, 0.52419)(0.51774, 0.52742)(0.51774, 0.53065)(0.51774, 0.53387)(0.51452, 0.53387)(0.51452, 0.53710)(0.51452, 0.54032)(0.51452, 0.54355)(0.51452, 0.54677)(0.51129, 0.54677)(0.51129, 0.55000)(0.51129, 0.55323)(0.51129, 0.55645)(0.50806, 0.55645)(0.50806, 0.55968)(0.50806, 0.56290)(0.50806, 0.56613)(0.50806, 0.56935)(0.50484, 0.56935)(0.50484, 0.57258)(0.50484, 0.57581)(0.50484, 0.57903)(0.50484, 0.58226)(0.50161, 0.58226)(0.50161, 0.58548)(0.50161, 0.58871)(0.50161, 0.59194)(0.50161, 0.59516)(0.49839, 0.59516)(0.49839, 0.59839)(0.49839, 0.60161)(0.49516, 0.60161)(0.49194, 0.60161)(0.48871, 0.60161)(0.48548, 0.60161)(0.48226, 0.60161)(0.47903, 0.60161)(0.47581, 0.60161)(0.47258, 0.60161)(0.46935, 0.60161)(0.46613, 0.60161)(0.46290, 0.60161)(0.45968, 0.60161)(0.45645, 0.60161)(0.45323, 0.60161)(0.45000, 0.60161)(0.44677, 0.60161)(0.44355, 0.60161)(0.44032, 0.60161)(0.43710, 0.60161)(0.43387, 0.60161)(0.43065, 0.60161)(0.42742, 0.60161)(0.42419, 0.60161)(0.42097, 0.60161)(0.41774, 0.60161)(0.41452, 0.60161)(0.41129, 0.60161)(0.40806, 0.60161)(0.40484, 0.60161)(0.40161, 0.60161)(0.39839, 0.60161)(0.39516, 0.60161)(0.39194, 0.60161)(0.38871, 0.60161)(0.38548, 0.60161)(0.38226, 0.60161)(0.37903, 0.60161)(0.37581, 0.60161)(0.37258, 0.60161)(0.36935, 0.60161)(0.36613, 0.60161)(0.36290, 0.60161)(0.35968, 0.60161)(0.35645, 0.60161)(0.35323, 0.60161)(0.35000, 0.60161)(0.34677, 0.60161)(0.34355, 0.60161)(0.34032, 0.60161)(0.33710, 0.60161)(0.33387, 0.60161)(0.33065, 0.60161)(0.32742, 0.60161)(0.32419, 0.60161)(0.32097, 0.60161)(0.31774, 0.60161)(0.31452, 0.60161)(0.31129, 0.60161)(0.30806, 0.60161)(0.30484, 0.60161)(0.30161, 0.60161)(0.29839, 0.60161)(0.29516, 0.60161)(0.29194, 0.60161)(0.28871, 0.60161)(0.28548, 0.60161)(0.28226, 0.60161)(0.27903, 0.60161)(0.27581, 0.60161)(0.27258, 0.60161)(0.26935, 0.60161)(0.26613, 0.60161)(0.26290, 0.60161)(0.25968, 0.60161)(0.25645, 0.60161)(0.25323, 0.60161)(0.25000, 0.60161)(0.24677, 0.60161)(0.24355, 0.60161)(0.24032, 0.60161)(0.23710, 0.60161)(0.23387, 0.60161)(0.23065, 0.60161)(0.22742, 0.60161)(0.22419, 0.60161)(0.22097, 0.60161)(0.21774, 0.60161)(0.21452, 0.60161)(0.21129, 0.60161)(0.20806, 0.60161)(0.20484, 0.60161)(0.20161, 0.60161)(0.19839, 0.60161)(0.19839, 0.59839)(0.19839, 0.59516)(0.19839, 0.59194)(0.19839, 0.58871)(0.19839, 0.58548)(0.19839, 0.58226)(0.19839, 0.57903)(0.19839, 0.57581)(0.19839, 0.57258)(0.19839, 0.56935)(0.19839, 0.56613)(0.19839, 0.56290)(0.19839, 0.55968)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=black, hatchangle=-45, fillcolor=areabrown](0.20161, 0.19839)(0.20484, 0.19839)(0.20806, 0.19839)(0.21129, 0.19839)(0.21452, 0.19839)(0.21774, 0.19839)(0.22097, 0.19839)(0.22419, 0.19839)(0.22419, 0.20161)(0.22419, 0.20484)(0.22742, 0.20484)(0.23065, 0.20484)(0.23065, 0.20806)(0.23387, 0.20806)(0.23387, 0.21129)(0.23710, 0.21129)(0.23710, 0.21452)(0.24032, 0.21452)(0.24032, 0.21774)(0.24355, 0.21774)(0.24355, 0.22097)(0.24677, 0.22097)(0.24677, 0.22419)(0.25000, 0.22419)(0.25000, 0.22742)(0.25323, 0.22742)(0.25323, 0.23065)(0.25645, 0.23065)(0.25645, 0.23387)(0.25968, 0.23387)(0.25968, 0.23710)(0.26290, 0.23710)(0.26290, 0.24032)(0.26613, 0.24032)(0.26613, 0.24355)(0.26935, 0.24355)(0.27258, 0.24355)(0.27258, 0.24677)(0.27581, 0.24677)(0.27581, 0.25000)(0.27903, 0.25000)(0.27903, 0.25323)(0.28226, 0.25323)(0.28226, 0.25645)(0.28548, 0.25645)(0.28548, 0.25968)(0.28871, 0.25968)(0.28871, 0.26290)(0.29194, 0.26290)(0.29194, 0.26613)(0.29516, 0.26613)(0.29516, 0.26935)(0.29839, 0.26935)(0.29839, 0.27258)(0.30161, 0.27258)(0.30161, 0.27581)(0.30484, 0.27581)(0.30484, 0.27903)(0.30806, 0.27903)(0.31129, 0.27903)(0.31129, 0.28226)(0.31129, 0.28548)(0.31452, 0.28548)(0.31452, 0.28871)(0.31774, 0.28871)(0.31774, 0.29194)(0.32097, 0.29194)(0.32097, 0.29516)(0.32097, 0.29839)(0.32419, 0.29839)(0.32419, 0.30161)(0.32419, 0.30484)(0.32742, 0.30484)(0.32742, 0.30806)(0.33065, 0.30806)(0.33065, 0.31129)(0.33065, 0.31452)(0.33065, 0.31774)(0.33065, 0.32097)(0.33387, 0.32097)(0.33387, 0.32419)(0.33387, 0.32742)(0.33710, 0.32742)(0.33710, 0.33065)(0.33710, 0.33387)(0.34032, 0.33387)(0.34032, 0.33710)(0.34032, 0.34032)(0.33710, 0.34032)(0.33387, 0.34032)(0.33387, 0.33710)(0.33065, 0.33710)(0.32742, 0.33710)(0.32742, 0.33387)(0.32419, 0.33387)(0.32097, 0.33387)(0.32097, 0.33065)(0.31774, 0.33065)(0.31452, 0.33065)(0.31129, 0.33065)(0.30806, 0.33065)(0.30806, 0.32742)(0.30484, 0.32742)(0.30484, 0.32419)(0.30161, 0.32419)(0.29839, 0.32419)(0.29839, 0.32097)(0.29516, 0.32097)(0.29194, 0.32097)(0.29194, 0.31774)(0.28871, 0.31774)(0.28871, 0.31452)(0.28548, 0.31452)(0.28548, 0.31129)(0.28226, 0.31129)(0.27903, 0.31129)(0.27903, 0.30806)(0.27903, 0.30484)(0.27581, 0.30484)(0.27581, 0.30161)(0.27258, 0.30161)(0.27258, 0.29839)(0.26935, 0.29839)(0.26935, 0.29516)(0.26613, 0.29516)(0.26613, 0.29194)(0.26290, 0.29194)(0.26290, 0.28871)(0.25968, 0.28871)(0.25968, 0.28548)(0.25645, 0.28548)(0.25645, 0.28226)(0.25323, 0.28226)(0.25323, 0.27903)(0.25000, 0.27903)(0.25000, 0.27581)(0.24677, 0.27581)(0.24677, 0.27258)(0.24355, 0.27258)(0.24355, 0.26935)(0.24355, 0.26613)(0.24032, 0.26613)(0.24032, 0.26290)(0.23710, 0.26290)(0.23710, 0.25968)(0.23387, 0.25968)(0.23387, 0.25645)(0.23065, 0.25645)(0.23065, 0.25323)(0.22742, 0.25323)(0.22742, 0.25000)(0.22419, 0.25000)(0.22419, 0.24677)(0.22097, 0.24677)(0.22097, 0.24355)(0.21774, 0.24355)(0.21774, 0.24032)(0.21452, 0.24032)(0.21452, 0.23710)(0.21129, 0.23710)(0.21129, 0.23387)(0.20806, 0.23387)(0.20806, 0.23065)(0.20484, 0.23065)(0.20484, 0.22742)(0.20484, 0.22419)(0.20161, 0.22419)(0.19839, 0.22419)(0.19839, 0.22097)(0.19839, 0.21774)(0.19839, 0.21452)(0.19839, 0.21129)(0.19839, 0.20806)(0.19839, 0.20484)(0.19839, 0.20161)(0.19839, 0.19839)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=black, hatchangle=-45, fillcolor=areagreen](0.22742, 0.19839)(0.22419, 0.19839)(0.22419, 0.20161)(0.22419, 0.20484)(0.22742, 0.20484)(0.23065, 0.20484)(0.23065, 0.20806)(0.23387, 0.20806)(0.23387, 0.21129)(0.23710, 0.21129)(0.23710, 0.21452)(0.24032, 0.21452)(0.24032, 0.21774)(0.24355, 0.21774)(0.24355, 0.22097)(0.24677, 0.22097)(0.24677, 0.22419)(0.25000, 0.22419)(0.25000, 0.22742)(0.25323, 0.22742)(0.25323, 0.23065)(0.25645, 0.23065)(0.25645, 0.23387)(0.25968, 0.23387)(0.25968, 0.23710)(0.26290, 0.23710)(0.26290, 0.24032)(0.26613, 0.24032)(0.26613, 0.24355)(0.26935, 0.24355)(0.27258, 0.24355)(0.27258, 0.24677)(0.27581, 0.24677)(0.27581, 0.25000)(0.27903, 0.25000)(0.27903, 0.25323)(0.28226, 0.25323)(0.28226, 0.25645)(0.28548, 0.25645)(0.28548, 0.25968)(0.28871, 0.25968)(0.28871, 0.26290)(0.29194, 0.26290)(0.29194, 0.26613)(0.29516, 0.26613)(0.29516, 0.26935)(0.29839, 0.26935)(0.29839, 0.27258)(0.30161, 0.27258)(0.30161, 0.27581)(0.30484, 0.27581)(0.30484, 0.27903)(0.30806, 0.27903)(0.31129, 0.27903)(0.31129, 0.28226)(0.31129, 0.28548)(0.31452, 0.28548)(0.31452, 0.28871)(0.31774, 0.28871)(0.32097, 0.28871)(0.32097, 0.28548)(0.32097, 0.28226)(0.32419, 0.28226)(0.32419, 0.27903)(0.32742, 0.27903)(0.32742, 0.27581)(0.33065, 0.27581)(0.33065, 0.27258)(0.33387, 0.27258)(0.33387, 0.26935)(0.33387, 0.26613)(0.33710, 0.26613)(0.33710, 0.26290)(0.33710, 0.25968)(0.34032, 0.25968)(0.34032, 0.25645)(0.34355, 0.25645)(0.34355, 0.25323)(0.34355, 0.25000)(0.34677, 0.25000)(0.34677, 0.24677)(0.34677, 0.24355)(0.34677, 0.24032)(0.35000, 0.24032)(0.35000, 0.23710)(0.35000, 0.23387)(0.35323, 0.23387)(0.35323, 0.23065)(0.35323, 0.22742)(0.35323, 0.22419)(0.35645, 0.22419)(0.35645, 0.22097)(0.35645, 0.21774)(0.35645, 0.21452)(0.35645, 0.21129)(0.35968, 0.21129)(0.35968, 0.20806)(0.35968, 0.20484)(0.35968, 0.20161)(0.35968, 0.19839)(0.35645, 0.19839)(0.35323, 0.19839)(0.35000, 0.19839)(0.34677, 0.19839)(0.34355, 0.19839)(0.34032, 0.19839)(0.33710, 0.19839)(0.33387, 0.19839)(0.33065, 0.19839)(0.32742, 0.19839)(0.32419, 0.19839)(0.32097, 0.19839)(0.31774, 0.19839)(0.31452, 0.19839)(0.31129, 0.19839)(0.30806, 0.19839)(0.30484, 0.19839)(0.30161, 0.19839)(0.29839, 0.19839)(0.29516, 0.19839)(0.29194, 0.19839)(0.28871, 0.19839)(0.28548, 0.19839)(0.28226, 0.19839)(0.27903, 0.19839)(0.27581, 0.19839)(0.27258, 0.19839)(0.26935, 0.19839)(0.26613, 0.19839)(0.26290, 0.19839)(0.25968, 0.19839)(0.25645, 0.19839)(0.25323, 0.19839)(0.25000, 0.19839)(0.24677, 0.19839)(0.24355, 0.19839)(0.24032, 0.19839)(0.23710, 0.19839)(0.23387, 0.19839)(0.23065, 0.19839)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=black, hatchangle=-45, fillcolor=areagreen](0.20161, 0.22419)(0.20484, 0.22419)(0.20484, 0.22742)(0.20484, 0.23065)(0.20806, 0.23065)(0.20806, 0.23387)(0.21129, 0.23387)(0.21129, 0.23710)(0.21452, 0.23710)(0.21452, 0.24032)(0.21774, 0.24032)(0.21774, 0.24355)(0.22097, 0.24355)(0.22097, 0.24677)(0.22419, 0.24677)(0.22419, 0.25000)(0.22742, 0.25000)(0.22742, 0.25323)(0.23065, 0.25323)(0.23065, 0.25645)(0.23387, 0.25645)(0.23387, 0.25968)(0.23710, 0.25968)(0.23710, 0.26290)(0.24032, 0.26290)(0.24032, 0.26613)(0.24355, 0.26613)(0.24355, 0.26935)(0.24355, 0.27258)(0.24677, 0.27258)(0.24677, 0.27581)(0.25000, 0.27581)(0.25000, 0.27903)(0.25323, 0.27903)(0.25323, 0.28226)(0.25645, 0.28226)(0.25645, 0.28548)(0.25968, 0.28548)(0.25968, 0.28871)(0.26290, 0.28871)(0.26290, 0.29194)(0.26613, 0.29194)(0.26613, 0.29516)(0.26935, 0.29516)(0.26935, 0.29839)(0.27258, 0.29839)(0.27258, 0.30161)(0.27581, 0.30161)(0.27581, 0.30484)(0.27903, 0.30484)(0.27903, 0.30806)(0.27903, 0.31129)(0.28226, 0.31129)(0.28548, 0.31129)(0.28548, 0.31452)(0.28871, 0.31452)(0.28871, 0.31774)(0.28871, 0.32097)(0.28548, 0.32097)(0.28226, 0.32097)(0.28226, 0.32419)(0.27903, 0.32419)(0.27903, 0.32742)(0.27581, 0.32742)(0.27581, 0.33065)(0.27258, 0.33065)(0.27258, 0.33387)(0.26935, 0.33387)(0.26613, 0.33387)(0.26613, 0.33710)(0.26290, 0.33710)(0.25968, 0.33710)(0.25968, 0.34032)(0.25645, 0.34032)(0.25645, 0.34355)(0.25323, 0.34355)(0.25000, 0.34355)(0.25000, 0.34677)(0.24677, 0.34677)(0.24355, 0.34677)(0.24032, 0.34677)(0.24032, 0.35000)(0.23710, 0.35000)(0.23387, 0.35000)(0.23387, 0.35323)(0.23065, 0.35323)(0.22742, 0.35323)(0.22419, 0.35323)(0.22419, 0.35645)(0.22097, 0.35645)(0.21774, 0.35645)(0.21452, 0.35645)(0.21129, 0.35645)(0.21129, 0.35968)(0.20806, 0.35968)(0.20484, 0.35968)(0.20161, 0.35968)(0.19839, 0.35968)(0.19839, 0.35645)(0.19839, 0.35323)(0.19839, 0.35000)(0.19839, 0.34677)(0.19839, 0.34355)(0.19839, 0.34032)(0.19839, 0.33710)(0.19839, 0.33387)(0.19839, 0.33065)(0.19839, 0.32742)(0.19839, 0.32419)(0.19839, 0.32097)(0.19839, 0.31774)(0.19839, 0.31452)(0.19839, 0.31129)(0.19839, 0.30806)(0.19839, 0.30484)(0.19839, 0.30161)(0.19839, 0.29839)(0.19839, 0.29516)(0.19839, 0.29194)(0.19839, 0.28871)(0.19839, 0.28548)(0.19839, 0.28226)(0.19839, 0.27903)(0.19839, 0.27581)(0.19839, 0.27258)(0.19839, 0.26935)(0.19839, 0.26613)(0.19839, 0.26290)(0.19839, 0.25968)(0.19839, 0.25645)(0.19839, 0.25323)(0.19839, 0.25000)(0.19839, 0.24677)(0.19839, 0.24355)(0.19839, 0.24032)(0.19839, 0.23710)(0.19839, 0.23387)(0.19839, 0.23065)(0.19839, 0.22742)(0.19839, 0.22419)
\pspolygon[fillstyle=none, linestyle=solid, linecolor=black](0.36290, 0.19839)(0.36613, 0.19839)(0.36935, 0.19839)(0.37258, 0.19839)(0.37581, 0.19839)(0.37903, 0.19839)(0.38226, 0.19839)(0.38548, 0.19839)(0.38871, 0.19839)(0.39194, 0.19839)(0.39516, 0.19839)(0.39839, 0.19839)(0.40161, 0.19839)(0.40484, 0.19839)(0.40806, 0.19839)(0.41129, 0.19839)(0.41452, 0.19839)(0.41774, 0.19839)(0.42097, 0.19839)(0.42419, 0.19839)(0.42742, 0.19839)(0.43065, 0.19839)(0.43387, 0.19839)(0.43710, 0.19839)(0.44032, 0.19839)(0.44355, 0.19839)(0.44677, 0.19839)(0.45000, 0.19839)(0.45323, 0.19839)(0.45645, 0.19839)(0.45968, 0.19839)(0.46290, 0.19839)(0.46613, 0.19839)(0.46935, 0.19839)(0.47258, 0.19839)(0.47581, 0.19839)(0.47903, 0.19839)(0.48226, 0.19839)(0.48548, 0.19839)(0.48871, 0.19839)(0.49194, 0.19839)(0.49516, 0.19839)(0.49839, 0.19839)(0.50161, 0.19839)(0.50484, 0.19839)(0.50806, 0.19839)(0.51129, 0.19839)(0.51129, 0.20161)(0.51129, 0.20484)(0.51129, 0.20806)(0.51129, 0.21129)(0.51129, 0.21452)(0.51129, 0.21774)(0.50806, 0.21774)(0.50806, 0.22097)(0.50806, 0.22419)(0.50806, 0.22742)(0.50806, 0.23065)(0.50806, 0.23387)(0.50484, 0.23387)(0.50484, 0.23710)(0.50484, 0.24032)(0.50484, 0.24355)(0.50484, 0.24677)(0.50484, 0.25000)(0.50161, 0.25000)(0.50161, 0.25323)(0.50161, 0.25645)(0.50161, 0.25968)(0.50161, 0.26290)(0.49839, 0.26290)(0.49839, 0.26613)(0.49839, 0.26935)(0.49839, 0.27258)(0.49516, 0.27258)(0.49516, 0.27581)(0.49516, 0.27903)(0.49516, 0.28226)(0.49194, 0.28226)(0.49194, 0.28548)(0.49194, 0.28871)(0.49194, 0.29194)(0.48871, 0.29194)(0.48871, 0.29516)(0.48871, 0.29839)(0.48871, 0.30161)(0.48548, 0.30161)(0.48548, 0.30484)(0.48548, 0.30806)(0.48226, 0.30806)(0.48226, 0.31129)(0.48226, 0.31452)(0.48226, 0.31774)(0.47903, 0.31774)(0.47903, 0.32097)(0.47903, 0.32419)(0.47581, 0.32419)(0.47581, 0.32742)(0.47581, 0.33065)(0.47258, 0.33065)(0.47258, 0.33387)(0.47258, 0.33710)(0.47258, 0.34032)(0.46935, 0.34032)(0.46935, 0.34355)(0.46935, 0.34677)(0.46613, 0.34677)(0.46613, 0.35000)(0.46613, 0.35323)(0.46290, 0.35323)(0.46290, 0.35645)(0.46290, 0.35968)(0.46290, 0.36290)(0.45968, 0.36290)(0.45968, 0.36613)(0.45968, 0.36935)(0.45645, 0.36935)(0.45645, 0.37258)(0.45645, 0.37581)(0.45645, 0.37903)(0.45323, 0.37903)(0.45323, 0.38226)(0.45323, 0.38548)(0.45323, 0.38871)(0.45000, 0.38871)(0.45000, 0.39194)(0.45000, 0.39516)(0.45000, 0.39839)(0.44677, 0.39839)(0.44677, 0.40161)(0.44677, 0.40484)(0.44355, 0.40484)(0.44355, 0.40806)(0.44355, 0.41129)(0.44355, 0.41452)(0.44032, 0.41452)(0.44032, 0.41774)(0.44032, 0.42097)(0.44032, 0.42419)(0.44032, 0.42742)(0.43710, 0.42742)(0.43710, 0.43065)(0.43710, 0.43387)(0.43387, 0.43387)(0.43387, 0.43065)(0.43065, 0.43065)(0.43065, 0.42742)(0.42742, 0.42742)(0.42742, 0.42419)(0.42419, 0.42419)(0.42419, 0.42097)(0.42097, 0.42097)(0.42097, 0.41774)(0.41774, 0.41774)(0.41774, 0.41452)(0.41452, 0.41452)(0.41452, 0.41129)(0.41129, 0.41129)(0.41129, 0.40806)(0.40806, 0.40806)(0.40806, 0.40484)(0.40484, 0.40484)(0.40484, 0.40161)(0.40161, 0.40161)(0.40161, 0.39839)(0.39839, 0.39839)(0.39839, 0.39516)(0.39516, 0.39516)(0.39516, 0.39194)(0.39194, 0.39194)(0.39194, 0.38871)(0.38871, 0.38871)(0.38871, 0.38548)(0.38548, 0.38548)(0.38548, 0.38226)(0.38226, 0.38226)(0.38226, 0.37903)(0.37903, 0.37903)(0.37903, 0.37581)(0.37581, 0.37581)(0.37581, 0.37258)(0.37258, 0.37258)(0.37258, 0.36935)(0.36935, 0.36935)(0.36935, 0.36613)(0.36613, 0.36613)(0.36613, 0.36290)(0.36290, 0.36290)(0.36290, 0.35968)(0.35968, 0.35968)(0.35968, 0.35645)(0.35645, 0.35645)(0.35645, 0.35323)(0.35323, 0.35323)(0.35323, 0.35000)(0.35000, 0.35000)(0.35000, 0.34677)(0.34677, 0.34677)(0.34677, 0.34355)(0.34355, 0.34355)(0.34355, 0.34032)(0.34032, 0.34032)(0.34032, 0.33710)(0.34032, 0.33387)(0.33710, 0.33387)(0.33710, 0.33065)(0.33710, 0.32742)(0.33387, 0.32742)(0.33387, 0.32419)(0.33387, 0.32097)(0.33065, 0.32097)(0.33065, 0.31774)(0.33065, 0.31452)(0.33065, 0.31129)(0.33065, 0.30806)(0.32742, 0.30806)(0.32742, 0.30484)(0.32419, 0.30484)(0.32419, 0.30161)(0.32419, 0.29839)(0.32097, 0.29839)(0.32097, 0.29516)(0.32097, 0.29194)(0.31774, 0.29194)(0.31774, 0.28871)(0.32097, 0.28871)(0.32097, 0.28548)(0.32097, 0.28226)(0.32419, 0.28226)(0.32419, 0.27903)(0.32742, 0.27903)(0.32742, 0.27581)(0.33065, 0.27581)(0.33065, 0.27258)(0.33387, 0.27258)(0.33387, 0.26935)(0.33387, 0.26613)(0.33710, 0.26613)(0.33710, 0.26290)(0.33710, 0.25968)(0.34032, 0.25968)(0.34032, 0.25645)(0.34355, 0.25645)(0.34355, 0.25323)(0.34355, 0.25000)(0.34677, 0.25000)(0.34677, 0.24677)(0.34677, 0.24355)(0.34677, 0.24032)(0.35000, 0.24032)(0.35000, 0.23710)(0.35000, 0.23387)(0.35323, 0.23387)(0.35323, 0.23065)(0.35323, 0.22742)(0.35323, 0.22419)(0.35645, 0.22419)(0.35645, 0.22097)(0.35645, 0.21774)(0.35645, 0.21452)(0.35645, 0.21129)(0.35968, 0.21129)(0.35968, 0.20806)(0.35968, 0.20484)(0.35968, 0.20161)(0.35968, 0.19839)
\pspolygon[fillstyle=none, linestyle=solid, linecolor=black](0.56935, 0.56290)(0.56613, 0.56290)(0.56613, 0.56613)(0.56935, 0.56613)(0.56935, 0.56935)(0.57258, 0.56935)(0.57258, 0.57258)(0.57581, 0.57258)(0.57581, 0.57581)(0.57903, 0.57581)(0.57903, 0.57903)(0.58226, 0.57903)(0.58226, 0.58226)(0.58548, 0.58226)(0.58548, 0.58548)(0.58871, 0.58548)(0.58871, 0.58871)(0.59194, 0.58871)(0.59194, 0.59194)(0.59516, 0.59194)(0.59516, 0.59516)(0.59839, 0.59516)(0.59839, 0.59839)(0.60161, 0.59839)(0.60161, 0.59516)(0.60161, 0.59194)(0.60161, 0.58871)(0.60161, 0.58548)(0.60161, 0.58226)(0.60161, 0.57903)(0.60161, 0.57581)(0.60161, 0.57258)(0.60161, 0.56935)(0.60161, 0.56613)(0.60161, 0.56290)(0.60161, 0.55968)(0.60161, 0.55645)(0.60161, 0.55323)(0.59839, 0.55323)(0.59516, 0.55323)(0.59516, 0.55645)(0.59194, 0.55645)(0.58871, 0.55645)(0.58548, 0.55645)(0.58548, 0.55968)(0.58226, 0.55968)(0.57903, 0.55968)(0.57581, 0.55968)(0.57258, 0.55968)(0.57258, 0.56290)
\pspolygon[fillstyle=none, linestyle=solid, linecolor=black](0.20161, 0.35968)(0.20484, 0.35968)(0.20806, 0.35968)(0.21129, 0.35968)(0.21129, 0.35645)(0.21452, 0.35645)(0.21774, 0.35645)(0.22097, 0.35645)(0.22419, 0.35645)(0.22419, 0.35323)(0.22742, 0.35323)(0.23065, 0.35323)(0.23387, 0.35323)(0.23387, 0.35000)(0.23710, 0.35000)(0.24032, 0.35000)(0.24032, 0.34677)(0.24355, 0.34677)(0.24677, 0.34677)(0.25000, 0.34677)(0.25000, 0.34355)(0.25323, 0.34355)(0.25645, 0.34355)(0.25645, 0.34032)(0.25968, 0.34032)(0.25968, 0.33710)(0.26290, 0.33710)(0.26613, 0.33710)(0.26613, 0.33387)(0.26935, 0.33387)(0.27258, 0.33387)(0.27258, 0.33065)(0.27581, 0.33065)(0.27581, 0.32742)(0.27903, 0.32742)(0.27903, 0.32419)(0.28226, 0.32419)(0.28226, 0.32097)(0.28548, 0.32097)(0.28871, 0.32097)(0.28871, 0.31774)(0.29194, 0.31774)(0.29194, 0.32097)(0.29516, 0.32097)(0.29839, 0.32097)(0.29839, 0.32419)(0.30161, 0.32419)(0.30484, 0.32419)(0.30484, 0.32742)(0.30806, 0.32742)(0.30806, 0.33065)(0.31129, 0.33065)(0.31452, 0.33065)(0.31774, 0.33065)(0.32097, 0.33065)(0.32097, 0.33387)(0.32419, 0.33387)(0.32742, 0.33387)(0.32742, 0.33710)(0.33065, 0.33710)(0.33387, 0.33710)(0.33387, 0.34032)(0.33710, 0.34032)(0.34032, 0.34032)(0.34355, 0.34032)(0.34355, 0.34355)(0.34677, 0.34355)(0.34677, 0.34677)(0.35000, 0.34677)(0.35000, 0.35000)(0.35323, 0.35000)(0.35323, 0.35323)(0.35645, 0.35323)(0.35645, 0.35645)(0.35968, 0.35645)(0.35968, 0.35968)(0.36290, 0.35968)(0.36290, 0.36290)(0.36613, 0.36290)(0.36613, 0.36613)(0.36935, 0.36613)(0.36935, 0.36935)(0.37258, 0.36935)(0.37258, 0.37258)(0.37581, 0.37258)(0.37581, 0.37581)(0.37903, 0.37581)(0.37903, 0.37903)(0.38226, 0.37903)(0.38226, 0.38226)(0.38548, 0.38226)(0.38548, 0.38548)(0.38871, 0.38548)(0.38871, 0.38871)(0.39194, 0.38871)(0.39194, 0.39194)(0.39516, 0.39194)(0.39516, 0.39516)(0.39839, 0.39516)(0.39839, 0.39839)(0.40161, 0.39839)(0.40161, 0.40161)(0.40484, 0.40161)(0.40484, 0.40484)(0.40806, 0.40484)(0.40806, 0.40806)(0.41129, 0.40806)(0.41129, 0.41129)(0.41452, 0.41129)(0.41452, 0.41452)(0.41774, 0.41452)(0.41774, 0.41774)(0.42097, 0.41774)(0.42097, 0.42097)(0.42419, 0.42097)(0.42419, 0.42419)(0.42742, 0.42419)(0.42742, 0.42742)(0.43065, 0.42742)(0.43065, 0.43065)(0.43387, 0.43065)(0.43387, 0.43387)(0.43710, 0.43387)(0.43710, 0.43710)(0.43387, 0.43710)(0.43065, 0.43710)(0.42742, 0.43710)(0.42742, 0.44032)(0.42419, 0.44032)(0.42097, 0.44032)(0.41774, 0.44032)(0.41452, 0.44032)(0.41452, 0.44355)(0.41129, 0.44355)(0.40806, 0.44355)(0.40484, 0.44355)(0.40484, 0.44677)(0.40161, 0.44677)(0.39839, 0.44677)(0.39839, 0.45000)(0.39516, 0.45000)(0.39194, 0.45000)(0.38871, 0.45000)(0.38871, 0.45323)(0.38548, 0.45323)(0.38226, 0.45323)(0.37903, 0.45323)(0.37903, 0.45645)(0.37581, 0.45645)(0.37258, 0.45645)(0.36935, 0.45645)(0.36935, 0.45968)(0.36613, 0.45968)(0.36290, 0.45968)(0.36290, 0.46290)(0.35968, 0.46290)(0.35645, 0.46290)(0.35323, 0.46290)(0.35323, 0.46613)(0.35000, 0.46613)(0.34677, 0.46613)(0.34677, 0.46935)(0.34355, 0.46935)(0.34032, 0.46935)(0.34032, 0.47258)(0.33710, 0.47258)(0.33387, 0.47258)(0.33065, 0.47258)(0.33065, 0.47581)(0.32742, 0.47581)(0.32419, 0.47581)(0.32419, 0.47903)(0.32097, 0.47903)(0.31774, 0.47903)(0.31774, 0.48226)(0.31452, 0.48226)(0.31129, 0.48226)(0.30806, 0.48226)(0.30806, 0.48548)(0.30484, 0.48548)(0.30161, 0.48548)(0.30161, 0.48871)(0.29839, 0.48871)(0.29516, 0.48871)(0.29194, 0.48871)(0.29194, 0.49194)(0.28871, 0.49194)(0.28548, 0.49194)(0.28226, 0.49194)(0.28226, 0.49516)(0.27903, 0.49516)(0.27581, 0.49516)(0.27258, 0.49516)(0.27258, 0.49839)(0.26935, 0.49839)(0.26613, 0.49839)(0.26290, 0.49839)(0.26290, 0.50161)(0.25968, 0.50161)(0.25645, 0.50161)(0.25323, 0.50161)(0.25000, 0.50161)(0.25000, 0.50484)(0.24677, 0.50484)(0.24355, 0.50484)(0.24032, 0.50484)(0.23710, 0.50484)(0.23387, 0.50484)(0.23387, 0.50806)(0.23065, 0.50806)(0.22742, 0.50806)(0.22419, 0.50806)(0.22097, 0.50806)(0.21774, 0.50806)(0.21774, 0.51129)(0.21452, 0.51129)(0.21129, 0.51129)(0.20806, 0.51129)(0.20484, 0.51129)(0.20161, 0.51129)(0.19839, 0.51129)(0.19839, 0.50806)(0.19839, 0.50484)(0.19839, 0.50161)(0.19839, 0.49839)(0.19839, 0.49516)(0.19839, 0.49194)(0.19839, 0.48871)(0.19839, 0.48548)(0.19839, 0.48226)(0.19839, 0.47903)(0.19839, 0.47581)(0.19839, 0.47258)(0.19839, 0.46935)(0.19839, 0.46613)(0.19839, 0.46290)(0.19839, 0.45968)(0.19839, 0.45645)(0.19839, 0.45323)(0.19839, 0.45000)(0.19839, 0.44677)(0.19839, 0.44355)(0.19839, 0.44032)(0.19839, 0.43710)(0.19839, 0.43387)(0.19839, 0.43065)(0.19839, 0.42742)(0.19839, 0.42419)(0.19839, 0.42097)(0.19839, 0.41774)(0.19839, 0.41452)(0.19839, 0.41129)(0.19839, 0.40806)(0.19839, 0.40484)(0.19839, 0.40161)(0.19839, 0.39839)(0.19839, 0.39516)(0.19839, 0.39194)(0.19839, 0.38871)(0.19839, 0.38548)(0.19839, 0.38226)(0.19839, 0.37903)(0.19839, 0.37581)(0.19839, 0.37258)(0.19839, 0.36935)(0.19839, 0.36613)(0.19839, 0.36290)(0.19839, 0.35968)
\pspolygon[fillstyle=none, linestyle=solid, linecolor=black](0.55645, 0.60161)(0.55968, 0.60161)(0.56290, 0.60161)(0.56613, 0.60161)(0.56935, 0.60161)(0.57258, 0.60161)(0.57581, 0.60161)(0.57903, 0.60161)(0.58226, 0.60161)(0.58548, 0.60161)(0.58871, 0.60161)(0.59194, 0.60161)(0.59516, 0.60161)(0.59839, 0.60161)(0.60161, 0.60161)(0.60161, 0.59839)(0.59839, 0.59839)(0.59839, 0.59516)(0.59516, 0.59516)(0.59516, 0.59194)(0.59194, 0.59194)(0.59194, 0.58871)(0.58871, 0.58871)(0.58871, 0.58548)(0.58548, 0.58548)(0.58548, 0.58226)(0.58226, 0.58226)(0.58226, 0.57903)(0.57903, 0.57903)(0.57903, 0.57581)(0.57581, 0.57581)(0.57581, 0.57258)(0.57258, 0.57258)(0.57258, 0.56935)(0.56935, 0.56935)(0.56935, 0.56613)(0.56613, 0.56613)(0.56613, 0.56290)(0.56290, 0.56290)(0.56290, 0.56613)(0.56290, 0.56935)(0.56290, 0.57258)(0.55968, 0.57258)(0.55968, 0.57581)(0.55968, 0.57903)(0.55968, 0.58226)(0.55968, 0.58548)(0.55645, 0.58548)(0.55645, 0.58871)(0.55645, 0.59194)(0.55645, 0.59516)(0.55323, 0.59516)(0.55323, 0.59839)(0.55323, 0.60161)
\pspolygon[fillstyle=none, linestyle=solid, linecolor=black](0.51452, 0.19839)(0.51774, 0.19839)(0.52097, 0.19839)(0.52419, 0.19839)(0.52742, 0.19839)(0.53065, 0.19839)(0.53387, 0.19839)(0.53710, 0.19839)(0.54032, 0.19839)(0.54355, 0.19839)(0.54677, 0.19839)(0.55000, 0.19839)(0.55323, 0.19839)(0.55645, 0.19839)(0.55968, 0.19839)(0.56290, 0.19839)(0.56613, 0.19839)(0.56935, 0.19839)(0.57258, 0.19839)(0.57581, 0.19839)(0.57903, 0.19839)(0.58226, 0.19839)(0.58548, 0.19839)(0.58871, 0.19839)(0.59194, 0.19839)(0.59516, 0.19839)(0.59839, 0.19839)(0.60161, 0.19839)(0.60161, 0.20161)(0.60161, 0.20484)(0.60161, 0.20806)(0.60161, 0.21129)(0.60161, 0.21452)(0.60161, 0.21774)(0.60161, 0.22097)(0.60161, 0.22419)(0.60161, 0.22742)(0.60161, 0.23065)(0.60161, 0.23387)(0.60161, 0.23710)(0.60161, 0.24032)(0.60161, 0.24355)(0.60161, 0.24677)(0.60161, 0.25000)(0.60161, 0.25323)(0.60161, 0.25645)(0.60161, 0.25968)(0.60161, 0.26290)(0.60161, 0.26613)(0.60161, 0.26935)(0.60161, 0.27258)(0.60161, 0.27581)(0.60161, 0.27903)(0.60161, 0.28226)(0.60161, 0.28548)(0.60161, 0.28871)(0.60161, 0.29194)(0.60161, 0.29516)(0.60161, 0.29839)(0.60161, 0.30161)(0.60161, 0.30484)(0.60161, 0.30806)(0.60161, 0.31129)(0.60161, 0.31452)(0.60161, 0.31774)(0.60161, 0.32097)(0.60161, 0.32419)(0.60161, 0.32742)(0.60161, 0.33065)(0.60161, 0.33387)(0.60161, 0.33710)(0.60161, 0.34032)(0.60161, 0.34355)(0.60161, 0.34677)(0.60161, 0.35000)(0.60161, 0.35323)(0.60161, 0.35645)(0.60161, 0.35968)(0.60161, 0.36290)(0.60161, 0.36613)(0.60161, 0.36935)(0.60161, 0.37258)(0.60161, 0.37581)(0.60161, 0.37903)(0.60161, 0.38226)(0.60161, 0.38548)(0.60161, 0.38871)(0.60161, 0.39194)(0.60161, 0.39516)(0.60161, 0.39839)(0.60161, 0.40161)(0.60161, 0.40484)(0.60161, 0.40806)(0.60161, 0.41129)(0.60161, 0.41452)(0.60161, 0.41774)(0.60161, 0.42097)(0.60161, 0.42419)(0.60161, 0.42742)(0.60161, 0.43065)(0.60161, 0.43387)(0.60161, 0.43710)(0.60161, 0.44032)(0.60161, 0.44355)(0.60161, 0.44677)(0.60161, 0.45000)(0.60161, 0.45323)(0.60161, 0.45645)(0.60161, 0.45968)(0.60161, 0.46290)(0.60161, 0.46613)(0.60161, 0.46935)(0.60161, 0.47258)(0.60161, 0.47581)(0.60161, 0.47903)(0.60161, 0.48226)(0.60161, 0.48548)(0.60161, 0.48871)(0.60161, 0.49194)(0.60161, 0.49516)(0.60161, 0.49839)(0.60161, 0.50161)(0.60161, 0.50484)(0.60161, 0.50806)(0.60161, 0.51129)(0.60161, 0.51452)(0.60161, 0.51774)(0.60161, 0.52097)(0.60161, 0.52419)(0.60161, 0.52742)(0.60161, 0.53065)(0.60161, 0.53387)(0.60161, 0.53710)(0.60161, 0.54032)(0.60161, 0.54355)(0.60161, 0.54677)(0.60161, 0.55000)(0.60161, 0.55323)(0.59839, 0.55323)(0.59516, 0.55323)(0.59516, 0.55645)(0.59194, 0.55645)(0.58871, 0.55645)(0.58548, 0.55645)(0.58548, 0.55968)(0.58226, 0.55968)(0.57903, 0.55968)(0.57581, 0.55968)(0.57258, 0.55968)(0.57258, 0.56290)(0.56935, 0.56290)(0.56613, 0.56290)(0.56290, 0.56290)(0.56290, 0.55968)(0.55968, 0.55968)(0.55968, 0.55645)(0.55645, 0.55645)(0.55645, 0.55323)(0.55323, 0.55323)(0.55323, 0.55000)(0.55000, 0.55000)(0.55000, 0.54677)(0.54677, 0.54677)(0.54677, 0.54355)(0.54355, 0.54355)(0.54355, 0.54032)(0.54032, 0.54032)(0.54032, 0.53710)(0.53710, 0.53710)(0.53710, 0.53387)(0.53387, 0.53387)(0.53387, 0.53065)(0.53065, 0.53065)(0.53065, 0.52742)(0.52742, 0.52742)(0.52742, 0.52419)(0.52419, 0.52419)(0.52419, 0.52097)(0.52097, 0.52097)(0.52097, 0.51774)(0.51774, 0.51774)(0.51774, 0.51452)(0.51452, 0.51452)(0.51452, 0.51129)(0.51129, 0.51129)(0.51129, 0.50806)(0.50806, 0.50806)(0.50806, 0.50484)(0.50484, 0.50484)(0.50484, 0.50161)(0.50161, 0.50161)(0.50161, 0.49839)(0.49839, 0.49839)(0.49839, 0.49516)(0.49516, 0.49516)(0.49516, 0.49194)(0.49194, 0.49194)(0.49194, 0.48871)(0.48871, 0.48871)(0.48871, 0.48548)(0.48548, 0.48548)(0.48548, 0.48226)(0.48226, 0.48226)(0.48226, 0.47903)(0.47903, 0.47903)(0.47903, 0.47581)(0.47581, 0.47581)(0.47581, 0.47258)(0.47258, 0.47258)(0.47258, 0.46935)(0.46935, 0.46935)(0.46935, 0.46613)(0.46613, 0.46613)(0.46613, 0.46290)(0.46290, 0.46290)(0.46290, 0.45968)(0.45968, 0.45968)(0.45968, 0.45645)(0.45645, 0.45645)(0.45645, 0.45323)(0.45323, 0.45323)(0.45323, 0.45000)(0.45000, 0.45000)(0.45000, 0.44677)(0.44677, 0.44677)(0.44677, 0.44355)(0.44355, 0.44355)(0.44355, 0.44032)(0.44032, 0.44032)(0.44032, 0.43710)(0.43710, 0.43710)(0.43710, 0.43387)(0.43710, 0.43065)(0.43710, 0.42742)(0.44032, 0.42742)(0.44032, 0.42419)(0.44032, 0.42097)(0.44032, 0.41774)(0.44032, 0.41452)(0.44355, 0.41452)(0.44355, 0.41129)(0.44355, 0.40806)(0.44355, 0.40484)(0.44677, 0.40484)(0.44677, 0.40161)(0.44677, 0.39839)(0.45000, 0.39839)(0.45000, 0.39516)(0.45000, 0.39194)(0.45000, 0.38871)(0.45323, 0.38871)(0.45323, 0.38548)(0.45323, 0.38226)(0.45323, 0.37903)(0.45645, 0.37903)(0.45645, 0.37581)(0.45645, 0.37258)(0.45645, 0.36935)(0.45968, 0.36935)(0.45968, 0.36613)(0.45968, 0.36290)(0.46290, 0.36290)(0.46290, 0.35968)(0.46290, 0.35645)(0.46290, 0.35323)(0.46613, 0.35323)(0.46613, 0.35000)(0.46613, 0.34677)(0.46935, 0.34677)(0.46935, 0.34355)(0.46935, 0.34032)(0.47258, 0.34032)(0.47258, 0.33710)(0.47258, 0.33387)(0.47258, 0.33065)(0.47581, 0.33065)(0.47581, 0.32742)(0.47581, 0.32419)(0.47903, 0.32419)(0.47903, 0.32097)(0.47903, 0.31774)(0.48226, 0.31774)(0.48226, 0.31452)(0.48226, 0.31129)(0.48226, 0.30806)(0.48548, 0.30806)(0.48548, 0.30484)(0.48548, 0.30161)(0.48871, 0.30161)(0.48871, 0.29839)(0.48871, 0.29516)(0.48871, 0.29194)(0.49194, 0.29194)(0.49194, 0.28871)(0.49194, 0.28548)(0.49194, 0.28226)(0.49516, 0.28226)(0.49516, 0.27903)(0.49516, 0.27581)(0.49516, 0.27258)(0.49839, 0.27258)(0.49839, 0.26935)(0.49839, 0.26613)(0.49839, 0.26290)(0.50161, 0.26290)(0.50161, 0.25968)(0.50161, 0.25645)(0.50161, 0.25323)(0.50161, 0.25000)(0.50484, 0.25000)(0.50484, 0.24677)(0.50484, 0.24355)(0.50484, 0.24032)(0.50484, 0.23710)(0.50484, 0.23387)(0.50806, 0.23387)(0.50806, 0.23065)(0.50806, 0.22742)(0.50806, 0.22419)(0.50806, 0.22097)(0.50806, 0.21774)(0.51129, 0.21774)(0.51129, 0.21452)(0.51129, 0.21129)(0.51129, 0.20806)(0.51129, 0.20484)(0.51129, 0.20161)(0.51129, 0.19839)
\pspolygon[fillstyle=none, linestyle=solid, linecolor=black](0.20161, 0.51129)(0.20484, 0.51129)(0.20806, 0.51129)(0.21129, 0.51129)(0.21452, 0.51129)(0.21774, 0.51129)(0.21774, 0.50806)(0.22097, 0.50806)(0.22419, 0.50806)(0.22742, 0.50806)(0.23065, 0.50806)(0.23387, 0.50806)(0.23387, 0.50484)(0.23710, 0.50484)(0.24032, 0.50484)(0.24355, 0.50484)(0.24677, 0.50484)(0.25000, 0.50484)(0.25000, 0.50161)(0.25323, 0.50161)(0.25645, 0.50161)(0.25968, 0.50161)(0.26290, 0.50161)(0.26290, 0.49839)(0.26613, 0.49839)(0.26935, 0.49839)(0.27258, 0.49839)(0.27258, 0.49516)(0.27581, 0.49516)(0.27903, 0.49516)(0.28226, 0.49516)(0.28226, 0.49194)(0.28548, 0.49194)(0.28871, 0.49194)(0.29194, 0.49194)(0.29194, 0.48871)(0.29516, 0.48871)(0.29839, 0.48871)(0.30161, 0.48871)(0.30161, 0.48548)(0.30484, 0.48548)(0.30806, 0.48548)(0.30806, 0.48226)(0.31129, 0.48226)(0.31452, 0.48226)(0.31774, 0.48226)(0.31774, 0.47903)(0.32097, 0.47903)(0.32419, 0.47903)(0.32419, 0.47581)(0.32742, 0.47581)(0.33065, 0.47581)(0.33065, 0.47258)(0.33387, 0.47258)(0.33710, 0.47258)(0.34032, 0.47258)(0.34032, 0.46935)(0.34355, 0.46935)(0.34677, 0.46935)(0.34677, 0.46613)(0.35000, 0.46613)(0.35323, 0.46613)(0.35323, 0.46290)(0.35645, 0.46290)(0.35968, 0.46290)(0.36290, 0.46290)(0.36290, 0.45968)(0.36613, 0.45968)(0.36935, 0.45968)(0.36935, 0.45645)(0.37258, 0.45645)(0.37581, 0.45645)(0.37903, 0.45645)(0.37903, 0.45323)(0.38226, 0.45323)(0.38548, 0.45323)(0.38871, 0.45323)(0.38871, 0.45000)(0.39194, 0.45000)(0.39516, 0.45000)(0.39839, 0.45000)(0.39839, 0.44677)(0.40161, 0.44677)(0.40484, 0.44677)(0.40484, 0.44355)(0.40806, 0.44355)(0.41129, 0.44355)(0.41452, 0.44355)(0.41452, 0.44032)(0.41774, 0.44032)(0.42097, 0.44032)(0.42419, 0.44032)(0.42742, 0.44032)(0.42742, 0.43710)(0.43065, 0.43710)(0.43387, 0.43710)(0.43710, 0.43710)(0.44032, 0.43710)(0.44032, 0.44032)(0.44355, 0.44032)(0.44355, 0.44355)(0.44677, 0.44355)(0.44677, 0.44677)(0.45000, 0.44677)(0.45000, 0.45000)(0.45323, 0.45000)(0.45323, 0.45323)(0.45645, 0.45323)(0.45645, 0.45645)(0.45968, 0.45645)(0.45968, 0.45968)(0.46290, 0.45968)(0.46290, 0.46290)(0.46613, 0.46290)(0.46613, 0.46613)(0.46935, 0.46613)(0.46935, 0.46935)(0.47258, 0.46935)(0.47258, 0.47258)(0.47581, 0.47258)(0.47581, 0.47581)(0.47903, 0.47581)(0.47903, 0.47903)(0.48226, 0.47903)(0.48226, 0.48226)(0.48548, 0.48226)(0.48548, 0.48548)(0.48871, 0.48548)(0.48871, 0.48871)(0.49194, 0.48871)(0.49194, 0.49194)(0.49516, 0.49194)(0.49516, 0.49516)(0.49839, 0.49516)(0.49839, 0.49839)(0.50161, 0.49839)(0.50161, 0.50161)(0.50484, 0.50161)(0.50484, 0.50484)(0.50806, 0.50484)(0.50806, 0.50806)(0.51129, 0.50806)(0.51129, 0.51129)(0.51452, 0.51129)(0.51452, 0.51452)(0.51774, 0.51452)(0.51774, 0.51774)(0.52097, 0.51774)(0.52097, 0.52097)(0.52419, 0.52097)(0.52419, 0.52419)(0.52742, 0.52419)(0.52742, 0.52742)(0.53065, 0.52742)(0.53065, 0.53065)(0.53387, 0.53065)(0.53387, 0.53387)(0.53710, 0.53387)(0.53710, 0.53710)(0.54032, 0.53710)(0.54032, 0.54032)(0.54355, 0.54032)(0.54355, 0.54355)(0.54677, 0.54355)(0.54677, 0.54677)(0.55000, 0.54677)(0.55000, 0.55000)(0.55323, 0.55000)(0.55323, 0.55323)(0.55645, 0.55323)(0.55645, 0.55645)(0.55968, 0.55645)(0.55968, 0.55968)(0.56290, 0.55968)(0.56290, 0.56290)(0.56290, 0.56613)(0.56290, 0.56935)(0.56290, 0.57258)(0.55968, 0.57258)(0.55968, 0.57581)(0.55968, 0.57903)(0.55968, 0.58226)(0.55968, 0.58548)(0.55645, 0.58548)(0.55645, 0.58871)(0.55645, 0.59194)(0.55645, 0.59516)(0.55323, 0.59516)(0.55323, 0.59839)(0.55323, 0.60161)(0.55000, 0.60161)(0.54677, 0.60161)(0.54355, 0.60161)(0.54032, 0.60161)(0.53710, 0.60161)(0.53387, 0.60161)(0.53065, 0.60161)(0.52742, 0.60161)(0.52419, 0.60161)(0.52097, 0.60161)(0.51774, 0.60161)(0.51452, 0.60161)(0.51129, 0.60161)(0.50806, 0.60161)(0.50484, 0.60161)(0.50161, 0.60161)(0.49839, 0.60161)(0.49516, 0.60161)(0.49194, 0.60161)(0.48871, 0.60161)(0.48548, 0.60161)(0.48226, 0.60161)(0.47903, 0.60161)(0.47581, 0.60161)(0.47258, 0.60161)(0.46935, 0.60161)(0.46613, 0.60161)(0.46290, 0.60161)(0.45968, 0.60161)(0.45645, 0.60161)(0.45323, 0.60161)(0.45000, 0.60161)(0.44677, 0.60161)(0.44355, 0.60161)(0.44032, 0.60161)(0.43710, 0.60161)(0.43387, 0.60161)(0.43065, 0.60161)(0.42742, 0.60161)(0.42419, 0.60161)(0.42097, 0.60161)(0.41774, 0.60161)(0.41452, 0.60161)(0.41129, 0.60161)(0.40806, 0.60161)(0.40484, 0.60161)(0.40161, 0.60161)(0.39839, 0.60161)(0.39516, 0.60161)(0.39194, 0.60161)(0.38871, 0.60161)(0.38548, 0.60161)(0.38226, 0.60161)(0.37903, 0.60161)(0.37581, 0.60161)(0.37258, 0.60161)(0.36935, 0.60161)(0.36613, 0.60161)(0.36290, 0.60161)(0.35968, 0.60161)(0.35645, 0.60161)(0.35323, 0.60161)(0.35000, 0.60161)(0.34677, 0.60161)(0.34355, 0.60161)(0.34032, 0.60161)(0.33710, 0.60161)(0.33387, 0.60161)(0.33065, 0.60161)(0.32742, 0.60161)(0.32419, 0.60161)(0.32097, 0.60161)(0.31774, 0.60161)(0.31452, 0.60161)(0.31129, 0.60161)(0.30806, 0.60161)(0.30484, 0.60161)(0.30161, 0.60161)(0.29839, 0.60161)(0.29516, 0.60161)(0.29194, 0.60161)(0.28871, 0.60161)(0.28548, 0.60161)(0.28226, 0.60161)(0.27903, 0.60161)(0.27581, 0.60161)(0.27258, 0.60161)(0.26935, 0.60161)(0.26613, 0.60161)(0.26290, 0.60161)(0.25968, 0.60161)(0.25645, 0.60161)(0.25323, 0.60161)(0.25000, 0.60161)(0.24677, 0.60161)(0.24355, 0.60161)(0.24032, 0.60161)(0.23710, 0.60161)(0.23387, 0.60161)(0.23065, 0.60161)(0.22742, 0.60161)(0.22419, 0.60161)(0.22097, 0.60161)(0.21774, 0.60161)(0.21452, 0.60161)(0.21129, 0.60161)(0.20806, 0.60161)(0.20484, 0.60161)(0.20161, 0.60161)(0.19839, 0.60161)(0.19839, 0.59839)(0.19839, 0.59516)(0.19839, 0.59194)(0.19839, 0.58871)(0.19839, 0.58548)(0.19839, 0.58226)(0.19839, 0.57903)(0.19839, 0.57581)(0.19839, 0.57258)(0.19839, 0.56935)(0.19839, 0.56613)(0.19839, 0.56290)(0.19839, 0.55968)(0.19839, 0.55645)(0.19839, 0.55323)(0.19839, 0.55000)(0.19839, 0.54677)(0.19839, 0.54355)(0.19839, 0.54032)(0.19839, 0.53710)(0.19839, 0.53387)(0.19839, 0.53065)(0.19839, 0.52742)(0.19839, 0.52419)(0.19839, 0.52097)(0.19839, 0.51774)(0.19839, 0.51452)(0.19839, 0.51129)
\pspolygon[fillstyle=none, linestyle=solid, linecolor=black](0.20161, 0.19839)(0.20484, 0.19839)(0.20806, 0.19839)(0.21129, 0.19839)(0.21452, 0.19839)(0.21774, 0.19839)(0.22097, 0.19839)(0.22419, 0.19839)(0.22419, 0.20161)(0.22419, 0.20484)(0.22742, 0.20484)(0.23065, 0.20484)(0.23065, 0.20806)(0.23387, 0.20806)(0.23387, 0.21129)(0.23710, 0.21129)(0.23710, 0.21452)(0.24032, 0.21452)(0.24032, 0.21774)(0.24355, 0.21774)(0.24355, 0.22097)(0.24677, 0.22097)(0.24677, 0.22419)(0.25000, 0.22419)(0.25000, 0.22742)(0.25323, 0.22742)(0.25323, 0.23065)(0.25645, 0.23065)(0.25645, 0.23387)(0.25968, 0.23387)(0.25968, 0.23710)(0.26290, 0.23710)(0.26290, 0.24032)(0.26613, 0.24032)(0.26613, 0.24355)(0.26935, 0.24355)(0.27258, 0.24355)(0.27258, 0.24677)(0.27581, 0.24677)(0.27581, 0.25000)(0.27903, 0.25000)(0.27903, 0.25323)(0.28226, 0.25323)(0.28226, 0.25645)(0.28548, 0.25645)(0.28548, 0.25968)(0.28871, 0.25968)(0.28871, 0.26290)(0.29194, 0.26290)(0.29194, 0.26613)(0.29516, 0.26613)(0.29516, 0.26935)(0.29839, 0.26935)(0.29839, 0.27258)(0.30161, 0.27258)(0.30161, 0.27581)(0.30484, 0.27581)(0.30484, 0.27903)(0.30806, 0.27903)(0.31129, 0.27903)(0.31129, 0.28226)(0.31129, 0.28548)(0.31452, 0.28548)(0.31452, 0.28871)(0.31774, 0.28871)(0.31774, 0.29194)(0.32097, 0.29194)(0.32097, 0.29516)(0.32097, 0.29839)(0.32419, 0.29839)(0.32419, 0.30161)(0.32419, 0.30484)(0.32742, 0.30484)(0.32742, 0.30806)(0.33065, 0.30806)(0.33065, 0.31129)(0.33065, 0.31452)(0.33065, 0.31774)(0.33065, 0.32097)(0.33387, 0.32097)(0.33387, 0.32419)(0.33387, 0.32742)(0.33710, 0.32742)(0.33710, 0.33065)(0.33710, 0.33387)(0.34032, 0.33387)(0.34032, 0.33710)(0.34032, 0.34032)(0.33710, 0.34032)(0.33387, 0.34032)(0.33387, 0.33710)(0.33065, 0.33710)(0.32742, 0.33710)(0.32742, 0.33387)(0.32419, 0.33387)(0.32097, 0.33387)(0.32097, 0.33065)(0.31774, 0.33065)(0.31452, 0.33065)(0.31129, 0.33065)(0.30806, 0.33065)(0.30806, 0.32742)(0.30484, 0.32742)(0.30484, 0.32419)(0.30161, 0.32419)(0.29839, 0.32419)(0.29839, 0.32097)(0.29516, 0.32097)(0.29194, 0.32097)(0.29194, 0.31774)(0.28871, 0.31774)(0.28871, 0.31452)(0.28548, 0.31452)(0.28548, 0.31129)(0.28226, 0.31129)(0.27903, 0.31129)(0.27903, 0.30806)(0.27903, 0.30484)(0.27581, 0.30484)(0.27581, 0.30161)(0.27258, 0.30161)(0.27258, 0.29839)(0.26935, 0.29839)(0.26935, 0.29516)(0.26613, 0.29516)(0.26613, 0.29194)(0.26290, 0.29194)(0.26290, 0.28871)(0.25968, 0.28871)(0.25968, 0.28548)(0.25645, 0.28548)(0.25645, 0.28226)(0.25323, 0.28226)(0.25323, 0.27903)(0.25000, 0.27903)(0.25000, 0.27581)(0.24677, 0.27581)(0.24677, 0.27258)(0.24355, 0.27258)(0.24355, 0.26935)(0.24355, 0.26613)(0.24032, 0.26613)(0.24032, 0.26290)(0.23710, 0.26290)(0.23710, 0.25968)(0.23387, 0.25968)(0.23387, 0.25645)(0.23065, 0.25645)(0.23065, 0.25323)(0.22742, 0.25323)(0.22742, 0.25000)(0.22419, 0.25000)(0.22419, 0.24677)(0.22097, 0.24677)(0.22097, 0.24355)(0.21774, 0.24355)(0.21774, 0.24032)(0.21452, 0.24032)(0.21452, 0.23710)(0.21129, 0.23710)(0.21129, 0.23387)(0.20806, 0.23387)(0.20806, 0.23065)(0.20484, 0.23065)(0.20484, 0.22742)(0.20484, 0.22419)(0.20161, 0.22419)(0.19839, 0.22419)(0.19839, 0.22097)(0.19839, 0.21774)(0.19839, 0.21452)(0.19839, 0.21129)(0.19839, 0.20806)(0.19839, 0.20484)(0.19839, 0.20161)(0.19839, 0.19839)
\pspolygon[fillstyle=none, linestyle=solid, linecolor=black](0.22742, 0.19839)(0.22419, 0.19839)(0.22419, 0.20161)(0.22419, 0.20484)(0.22742, 0.20484)(0.23065, 0.20484)(0.23065, 0.20806)(0.23387, 0.20806)(0.23387, 0.21129)(0.23710, 0.21129)(0.23710, 0.21452)(0.24032, 0.21452)(0.24032, 0.21774)(0.24355, 0.21774)(0.24355, 0.22097)(0.24677, 0.22097)(0.24677, 0.22419)(0.25000, 0.22419)(0.25000, 0.22742)(0.25323, 0.22742)(0.25323, 0.23065)(0.25645, 0.23065)(0.25645, 0.23387)(0.25968, 0.23387)(0.25968, 0.23710)(0.26290, 0.23710)(0.26290, 0.24032)(0.26613, 0.24032)(0.26613, 0.24355)(0.26935, 0.24355)(0.27258, 0.24355)(0.27258, 0.24677)(0.27581, 0.24677)(0.27581, 0.25000)(0.27903, 0.25000)(0.27903, 0.25323)(0.28226, 0.25323)(0.28226, 0.25645)(0.28548, 0.25645)(0.28548, 0.25968)(0.28871, 0.25968)(0.28871, 0.26290)(0.29194, 0.26290)(0.29194, 0.26613)(0.29516, 0.26613)(0.29516, 0.26935)(0.29839, 0.26935)(0.29839, 0.27258)(0.30161, 0.27258)(0.30161, 0.27581)(0.30484, 0.27581)(0.30484, 0.27903)(0.30806, 0.27903)(0.31129, 0.27903)(0.31129, 0.28226)(0.31129, 0.28548)(0.31452, 0.28548)(0.31452, 0.28871)(0.31774, 0.28871)(0.32097, 0.28871)(0.32097, 0.28548)(0.32097, 0.28226)(0.32419, 0.28226)(0.32419, 0.27903)(0.32742, 0.27903)(0.32742, 0.27581)(0.33065, 0.27581)(0.33065, 0.27258)(0.33387, 0.27258)(0.33387, 0.26935)(0.33387, 0.26613)(0.33710, 0.26613)(0.33710, 0.26290)(0.33710, 0.25968)(0.34032, 0.25968)(0.34032, 0.25645)(0.34355, 0.25645)(0.34355, 0.25323)(0.34355, 0.25000)(0.34677, 0.25000)(0.34677, 0.24677)(0.34677, 0.24355)(0.34677, 0.24032)(0.35000, 0.24032)(0.35000, 0.23710)(0.35000, 0.23387)(0.35323, 0.23387)(0.35323, 0.23065)(0.35323, 0.22742)(0.35323, 0.22419)(0.35645, 0.22419)(0.35645, 0.22097)(0.35645, 0.21774)(0.35645, 0.21452)(0.35645, 0.21129)(0.35968, 0.21129)(0.35968, 0.20806)(0.35968, 0.20484)(0.35968, 0.20161)(0.35968, 0.19839)(0.35645, 0.19839)(0.35323, 0.19839)(0.35000, 0.19839)(0.34677, 0.19839)(0.34355, 0.19839)(0.34032, 0.19839)(0.33710, 0.19839)(0.33387, 0.19839)(0.33065, 0.19839)(0.32742, 0.19839)(0.32419, 0.19839)(0.32097, 0.19839)(0.31774, 0.19839)(0.31452, 0.19839)(0.31129, 0.19839)(0.30806, 0.19839)(0.30484, 0.19839)(0.30161, 0.19839)(0.29839, 0.19839)(0.29516, 0.19839)(0.29194, 0.19839)(0.28871, 0.19839)(0.28548, 0.19839)(0.28226, 0.19839)(0.27903, 0.19839)(0.27581, 0.19839)(0.27258, 0.19839)(0.26935, 0.19839)(0.26613, 0.19839)(0.26290, 0.19839)(0.25968, 0.19839)(0.25645, 0.19839)(0.25323, 0.19839)(0.25000, 0.19839)(0.24677, 0.19839)(0.24355, 0.19839)(0.24032, 0.19839)(0.23710, 0.19839)(0.23387, 0.19839)(0.23065, 0.19839)
\pspolygon[fillstyle=none, linestyle=solid, linecolor=black](0.20161, 0.22419)(0.20484, 0.22419)(0.20484, 0.22742)(0.20484, 0.23065)(0.20806, 0.23065)(0.20806, 0.23387)(0.21129, 0.23387)(0.21129, 0.23710)(0.21452, 0.23710)(0.21452, 0.24032)(0.21774, 0.24032)(0.21774, 0.24355)(0.22097, 0.24355)(0.22097, 0.24677)(0.22419, 0.24677)(0.22419, 0.25000)(0.22742, 0.25000)(0.22742, 0.25323)(0.23065, 0.25323)(0.23065, 0.25645)(0.23387, 0.25645)(0.23387, 0.25968)(0.23710, 0.25968)(0.23710, 0.26290)(0.24032, 0.26290)(0.24032, 0.26613)(0.24355, 0.26613)(0.24355, 0.26935)(0.24355, 0.27258)(0.24677, 0.27258)(0.24677, 0.27581)(0.25000, 0.27581)(0.25000, 0.27903)(0.25323, 0.27903)(0.25323, 0.28226)(0.25645, 0.28226)(0.25645, 0.28548)(0.25968, 0.28548)(0.25968, 0.28871)(0.26290, 0.28871)(0.26290, 0.29194)(0.26613, 0.29194)(0.26613, 0.29516)(0.26935, 0.29516)(0.26935, 0.29839)(0.27258, 0.29839)(0.27258, 0.30161)(0.27581, 0.30161)(0.27581, 0.30484)(0.27903, 0.30484)(0.27903, 0.30806)(0.27903, 0.31129)(0.28226, 0.31129)(0.28548, 0.31129)(0.28548, 0.31452)(0.28871, 0.31452)(0.28871, 0.31774)(0.28871, 0.32097)(0.28548, 0.32097)(0.28226, 0.32097)(0.28226, 0.32419)(0.27903, 0.32419)(0.27903, 0.32742)(0.27581, 0.32742)(0.27581, 0.33065)(0.27258, 0.33065)(0.27258, 0.33387)(0.26935, 0.33387)(0.26613, 0.33387)(0.26613, 0.33710)(0.26290, 0.33710)(0.25968, 0.33710)(0.25968, 0.34032)(0.25645, 0.34032)(0.25645, 0.34355)(0.25323, 0.34355)(0.25000, 0.34355)(0.25000, 0.34677)(0.24677, 0.34677)(0.24355, 0.34677)(0.24032, 0.34677)(0.24032, 0.35000)(0.23710, 0.35000)(0.23387, 0.35000)(0.23387, 0.35323)(0.23065, 0.35323)(0.22742, 0.35323)(0.22419, 0.35323)(0.22419, 0.35645)(0.22097, 0.35645)(0.21774, 0.35645)(0.21452, 0.35645)(0.21129, 0.35645)(0.21129, 0.35968)(0.20806, 0.35968)(0.20484, 0.35968)(0.20161, 0.35968)(0.19839, 0.35968)(0.19839, 0.35645)(0.19839, 0.35323)(0.19839, 0.35000)(0.19839, 0.34677)(0.19839, 0.34355)(0.19839, 0.34032)(0.19839, 0.33710)(0.19839, 0.33387)(0.19839, 0.33065)(0.19839, 0.32742)(0.19839, 0.32419)(0.19839, 0.32097)(0.19839, 0.31774)(0.19839, 0.31452)(0.19839, 0.31129)(0.19839, 0.30806)(0.19839, 0.30484)(0.19839, 0.30161)(0.19839, 0.29839)(0.19839, 0.29516)(0.19839, 0.29194)(0.19839, 0.28871)(0.19839, 0.28548)(0.19839, 0.28226)(0.19839, 0.27903)(0.19839, 0.27581)(0.19839, 0.27258)(0.19839, 0.26935)(0.19839, 0.26613)(0.19839, 0.26290)(0.19839, 0.25968)(0.19839, 0.25645)(0.19839, 0.25323)(0.19839, 0.25000)(0.19839, 0.24677)(0.19839, 0.24355)(0.19839, 0.24032)(0.19839, 0.23710)(0.19839, 0.23387)(0.19839, 0.23065)(0.19839, 0.22742)(0.19839, 0.22419)
\endpsclip
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0.2, Oy=0.2, Dx=0.1, Dy=0.1]{-}(0.20000, 0.20000)(0.20000, 0.20000)(0.60020, 0.60020)%
\multips(0.30000, 0.20000)(0.10000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 0.40000)}
\multips(0.20000, 0.30000)(0, 0.10000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0.40000, 0)}
\rput[b](0.40000, 0.12453){$d_1$}
\psclip{\psframe(0.20000, 0.20000)(0.60000, 0.60000)}
\endpsclip
\rput[t]{90}(0.12651, 0.40000){$d_2$}
\rput[r](0.59000, 0.23000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{SISO SNR 10dB, $N_{\textnormal{p}}=2$}}
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.5 1.5, linecolor=blue](0.40942, 0.28514)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.5 1.5, linecolor=blue](0.59041, 0.56986)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.5 1.5, linecolor=blue](0.28633, 0.40942)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.5 1.5, linecolor=blue](0.57105, 0.58939)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.5 1.5, linecolor=red](0.52368, 0.40942)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.5 1.5, linecolor=red](0.40942, 0.52368)
\psdots[linecolor=mybrown, linestyle=solid, linewidth=0.3mm, dotstyle=pentagon, dotscale=1.5 1.5, linecolor=mybrown](0.29550, 0.29550)
\psdots[linecolor=green, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.5 1.5, linecolor=green](0.23166, 0.30976)
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.21270, 0.38868)(0.41683, 0.58491)
\rput[l](0.26349, 0.56226){DIS}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.22540, 0.56226)(0.25079, 0.56226)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.22540, 0.56226)(0.25079, 0.56226)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.5 1.5, linecolor=blue](0.23810, 0.56226)
\rput[l](0.26349, 0.52453){CIF}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.22540, 0.52453)(0.25079, 0.52453)
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.22540, 0.52453)(0.25079, 0.52453)
\psdots[linecolor=green, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.5 1.5, linecolor=green](0.23810, 0.52453)
\rput[l](0.26349, 0.48679){DAS-D}
\psline[linecolor=mybrown, linestyle=solid, linewidth=0.3mm](0.22540, 0.48679)(0.25079, 0.48679)
\psline[linecolor=mybrown, linestyle=solid, linewidth=0.3mm](0.22540, 0.48679)(0.25079, 0.48679)
\psdots[linecolor=mybrown, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.5 1.5, linecolor=mybrown](0.23810, 0.48679)
\rput[l](0.26349, 0.44906){DAS-C}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.22540, 0.44906)(0.25079, 0.44906)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.22540, 0.44906)(0.25079, 0.44906)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=pentagon, dotscale=1.5 1.5, linecolor=red](0.23810, 0.44906)
\rput[l](0.26349, 0.41132){$\geq 10$\% gain}
\pspolygon[linestyle=none, fillstyle=hlines*, hatchangle=-45, hatchwidth=0.2pt, hatchsep=2.8pt, fillcolor=white, hatchcolor=black](0.22540, 0.40377)(0.22540, 0.41887)(0.25079, 0.41887)(0.25079, 0.40377)

\end{pspicture}
\endgroup
\endinput


==> figure_ITANALYSIS_UL_M2K2_MCQDAS_RATEVSBH1_AVGCHN.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=5.25000mm, yunit=17.66667mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.90476, 3.43396)(12.00000, 7.00000)
\psclip{\psframe(0.00000, 4.00000)(12.00000, 7.00000)}
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areablue, hatchangle=-45, fillcolor=areablue](0.00000, 4.22976)(0.20000, 4.29149)(0.40000, 4.35322)(0.60000, 4.41495)(0.80000, 4.47668)(1.00000, 4.53841)(1.20000, 4.60014)(1.40000, 4.66187)(1.60000, 4.72360)(1.80000, 4.78533)(2.00000, 4.84706)(2.20000, 4.88252)(2.40000, 4.88252)(2.60000, 4.88252)(2.80000, 4.88252)(3.00000, 4.88252)(3.20000, 4.88252)(3.40000, 4.88252)(3.60000, 4.88252)(3.80000, 4.88252)(4.00000, 4.88252)(4.20000, 4.88252)(4.40000, 4.88252)(4.60000, 4.88252)(4.80000, 4.88252)(5.00000, 4.88252)(5.20000, 4.88252)(5.40000, 4.88252)(5.60000, 4.88252)(5.80000, 4.88252)(6.00000, 4.88252)(6.20000, 4.88252)(6.40000, 4.88252)(6.60000, 4.88252)(6.80000, 4.88252)(7.00000, 4.88252)(7.20000, 4.88252)(7.40000, 4.88252)(7.60000, 4.88252)(7.80000, 4.88252)(8.00000, 4.88252)(8.20000, 4.88252)(8.40000, 4.88252)(8.60000, 4.88252)(8.80000, 4.88252)(9.00000, 4.88252)(9.20000, 4.88252)(9.40000, 4.88252)(9.60000, 4.88252)(9.80000, 4.88252)(10.00000, 4.88252)(10.20000, 4.88252)(10.40000, 4.88252)(10.60000, 4.88252)(10.80000, 4.88252)(11.00000, 4.88252)(11.20000, 4.88252)(11.40000, 4.88252)(11.60000, 4.88252)(11.80000, 4.88252)(12.00000, 4.88252)(12.00000, 4.88252)(11.80000, 4.88252)(11.60000, 4.88252)(11.40000, 4.88252)(11.20000, 4.88252)(11.00000, 4.88252)(10.80000, 4.88252)(10.60000, 4.88252)(10.40000, 4.88252)(10.20000, 4.88252)(10.00000, 4.88252)(9.80000, 4.88252)(9.60000, 4.88252)(9.40000, 4.88252)(9.20000, 4.88252)(9.00000, 4.88252)(8.80000, 4.88252)(8.60000, 4.88252)(8.40000, 4.88252)(8.20000, 4.88252)(8.00000, 4.88252)(7.80000, 4.88252)(7.60000, 4.88252)(7.40000, 4.88252)(7.20000, 4.88252)(7.00000, 4.88252)(6.80000, 4.88252)(6.60000, 4.88252)(6.40000, 4.88252)(6.20000, 4.88252)(6.00000, 4.88252)(5.80000, 4.88252)(5.60000, 4.88252)(5.40000, 4.88252)(5.20000, 4.88252)(5.00000, 4.88252)(4.80000, 4.88252)(4.60000, 4.88252)(4.40000, 4.88252)(4.20000, 4.88252)(4.00000, 4.88252)(3.80000, 4.88252)(3.60000, 4.88252)(3.40000, 4.88252)(3.20000, 4.88252)(3.00000, 4.88252)(2.80000, 4.88252)(2.60000, 4.88252)(2.40000, 4.88252)(2.20000, 4.88252)(2.00000, 4.88252)(1.80000, 4.88252)(1.60000, 4.88252)(1.40000, 4.88252)(1.20000, 4.88252)(1.00000, 4.88252)(0.80000, 4.88252)(0.60000, 4.88252)(0.40000, 4.88252)(0.20000, 4.88252)(0.00000, 4.88252)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areared, hatchangle=-45, fillcolor=areared](0.00000, 4.88253)(0.20000, 4.90987)(0.40000, 4.93721)(0.60000, 4.96455)(0.80000, 4.99189)(1.00000, 5.01923)(1.20000, 5.04657)(1.40000, 5.07392)(1.60000, 5.10126)(1.80000, 5.12860)(2.00000, 5.15594)(2.20000, 5.18328)(2.40000, 5.21062)(2.60000, 5.23796)(2.80000, 5.26531)(3.00000, 5.29265)(3.20000, 5.31999)(3.40000, 5.34733)(3.60000, 5.37467)(3.80000, 5.40201)(4.00000, 5.42935)(4.20000, 5.45670)(4.40000, 5.48404)(4.60000, 5.51138)(4.80000, 5.53872)(5.00000, 5.56606)(5.20000, 5.59340)(5.40000, 5.62075)(5.60000, 5.64809)(5.80000, 5.67543)(6.00000, 5.70277)(6.20000, 5.73011)(6.40000, 5.75745)(6.60000, 5.78479)(6.80000, 5.81214)(7.00000, 5.83948)(7.20000, 5.86682)(7.40000, 5.89416)(7.60000, 5.92150)(7.80000, 5.94884)(8.00000, 5.97618)(8.20000, 6.00353)(8.40000, 6.03087)(8.60000, 6.05821)(8.80000, 6.08555)(9.00000, 6.11289)(9.20000, 6.14023)(9.40000, 6.16757)(9.60000, 6.19492)(9.80000, 6.22226)(10.00000, 6.24960)(10.20000, 6.27694)(10.40000, 6.30428)(10.60000, 6.33162)(10.80000, 6.35896)(11.00000, 6.38631)(11.20000, 6.41365)(11.40000, 6.44099)(11.60000, 6.46814)(11.80000, 6.49509)(12.00000, 6.52205)(12.00000, 6.93770)(11.80000, 6.93515)(11.60000, 6.93260)(11.40000, 6.92982)(11.20000, 6.92680)(11.00000, 6.92377)(10.80000, 6.92019)(10.60000, 6.91661)(10.40000, 6.91269)(10.20000, 6.90844)(10.00000, 6.90419)(9.80000, 6.89916)(9.60000, 6.89412)(9.40000, 6.88863)(9.20000, 6.88268)(9.00000, 6.87672)(8.80000, 6.86968)(8.60000, 6.86263)(8.40000, 6.85495)(8.20000, 6.84665)(8.00000, 6.83834)(7.80000, 6.82852)(7.60000, 6.81871)(7.40000, 6.80800)(7.20000, 6.79641)(7.00000, 6.78482)(6.80000, 6.77121)(6.60000, 6.75761)(6.40000, 6.74280)(6.20000, 6.72680)(6.00000, 6.71079)(5.80000, 6.69214)(5.60000, 6.67348)(5.40000, 6.65324)(5.20000, 6.63140)(5.00000, 6.60957)(4.80000, 6.58405)(4.60000, 6.55854)(4.40000, 6.53089)(4.20000, 6.50112)(4.00000, 6.47134)(3.80000, 6.43764)(3.60000, 6.40353)(3.40000, 6.36566)(3.20000, 6.32690)(3.00000, 6.28340)(2.80000, 6.23854)(2.60000, 6.17937)(2.40000, 6.12019)(2.20000, 6.06101)(2.00000, 5.99062)(1.80000, 5.91662)(1.60000, 5.82711)(1.40000, 5.73759)(1.20000, 5.63816)(1.00000, 5.53872)(0.80000, 5.43919)(0.60000, 5.32836)(0.40000, 5.21679)(0.20000, 5.08925)(0.00000, 4.88253)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areabrown, hatchangle=-45, fillcolor=areabrown](0.00000, 4.22977)(0.20000, 4.24769)(0.40000, 4.26561)(0.60000, 4.28353)(0.80000, 4.30145)(1.00000, 4.31938)(1.20000, 4.33730)(1.40000, 4.35522)(1.60000, 4.37314)(1.80000, 4.39107)(2.00000, 4.40899)(2.20000, 4.42691)(2.40000, 4.44483)(2.60000, 4.46275)(2.80000, 4.48068)(3.00000, 4.49860)(3.20000, 4.51652)(3.40000, 4.53444)(3.60000, 4.55237)(3.80000, 4.57029)(4.00000, 4.58821)(4.20000, 4.60613)(4.40000, 4.62406)(4.60000, 4.64198)(4.80000, 4.65990)(5.00000, 4.67782)(5.20000, 4.69574)(5.40000, 4.71367)(5.60000, 4.73159)(5.80000, 4.74951)(6.00000, 4.76743)(6.20000, 4.78536)(6.40000, 4.80328)(6.60000, 4.82120)(6.80000, 4.83912)(7.00000, 4.85705)(7.20000, 4.87497)(7.40000, 4.89289)(7.60000, 4.91081)(7.80000, 4.92873)(8.00000, 4.94666)(8.20000, 4.96458)(8.40000, 4.98250)(8.60000, 5.00042)(8.80000, 5.01835)(9.00000, 5.03627)(9.20000, 5.05419)(9.40000, 5.07211)(9.60000, 5.09004)(9.80000, 5.10796)(10.00000, 5.12588)(10.20000, 5.14375)(10.40000, 5.16163)(10.60000, 5.17846)(10.80000, 5.19426)(11.00000, 5.21005)(11.20000, 5.22398)(11.40000, 5.23791)(11.60000, 5.25097)(11.80000, 5.26316)(12.00000, 5.27534)(12.00000, 6.30101)(11.80000, 6.29475)(11.60000, 6.28849)(11.40000, 6.28170)(11.20000, 6.27436)(11.00000, 6.26703)(10.80000, 6.25847)(10.60000, 6.24990)(10.40000, 6.24056)(10.20000, 6.23044)(10.00000, 6.22031)(9.80000, 6.20869)(9.60000, 6.19707)(9.40000, 6.18447)(9.20000, 6.17089)(9.00000, 6.15731)(8.80000, 6.14048)(8.60000, 6.12365)(8.40000, 6.10632)(8.20000, 6.08848)(8.00000, 6.07064)(7.80000, 6.04923)(7.60000, 6.02782)(7.40000, 6.00541)(7.20000, 5.98201)(7.00000, 5.95861)(6.80000, 5.92904)(6.60000, 5.89947)(6.40000, 5.86990)(6.20000, 5.84033)(6.00000, 5.81076)(5.80000, 5.77573)(5.60000, 5.74069)(5.40000, 5.70566)(5.20000, 5.67063)(5.00000, 5.63560)(4.80000, 5.60057)(4.60000, 5.56553)(4.40000, 5.53050)(4.20000, 5.49547)(4.00000, 5.46044)(3.80000, 5.42541)(3.60000, 5.39037)(3.40000, 5.35534)(3.20000, 5.32031)(3.00000, 5.28528)(2.80000, 5.25024)(2.60000, 5.21521)(2.40000, 5.18018)(2.20000, 5.14515)(2.00000, 5.10095)(1.80000, 5.05536)(1.60000, 4.99867)(1.40000, 4.93841)(1.20000, 4.87815)(1.00000, 4.79182)(0.80000, 4.69998)(0.60000, 4.58243)(0.40000, 4.46488)(0.20000, 4.34732)(0.00000, 4.22976)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areagreen, hatchangle=-45, fillcolor=areagreen](0.00000, 4.22976)(0.20000, 4.24580)(0.40000, 4.26183)(0.60000, 4.27787)(0.80000, 4.29391)(1.00000, 4.30994)(1.20000, 4.32598)(1.40000, 4.34202)(1.60000, 4.35806)(1.80000, 4.37409)(2.00000, 4.39013)(2.20000, 4.40617)(2.40000, 4.42220)(2.60000, 4.43824)(2.80000, 4.45428)(3.00000, 4.47032)(3.20000, 4.48635)(3.40000, 4.50239)(3.60000, 4.51843)(3.80000, 4.53446)(4.00000, 4.55050)(4.20000, 4.56654)(4.40000, 4.58257)(4.60000, 4.59861)(4.80000, 4.61465)(5.00000, 4.63069)(5.20000, 4.64672)(5.40000, 4.66276)(5.60000, 4.67880)(5.80000, 4.69483)(6.00000, 4.71087)(6.20000, 4.72691)(6.40000, 4.74295)(6.60000, 4.75771)(6.80000, 4.77121)(7.00000, 4.78471)(7.20000, 4.79512)(7.40000, 4.80554)(7.60000, 4.81467)(7.80000, 4.82252)(8.00000, 4.83037)(8.20000, 4.83618)(8.40000, 4.84200)(8.60000, 4.84704)(8.80000, 4.85129)(9.00000, 4.85555)(9.20000, 4.85863)(9.40000, 4.86171)(9.60000, 4.86436)(9.80000, 4.86658)(10.00000, 4.86880)(10.20000, 4.87038)(10.40000, 4.87197)(10.60000, 4.87333)(10.80000, 4.87446)(11.00000, 4.87560)(11.20000, 4.87640)(11.40000, 4.87721)(11.60000, 4.87790)(11.80000, 4.87847)(12.00000, 4.87904)(12.00000, 4.88232)(11.80000, 4.88228)(11.60000, 4.88225)(11.40000, 4.88221)(11.20000, 4.88216)(11.00000, 4.88211)(10.80000, 4.88205)(10.60000, 4.88198)(10.40000, 4.88190)(10.20000, 4.88181)(10.00000, 4.88171)(9.80000, 4.88158)(9.60000, 4.88144)(9.40000, 4.88128)(9.20000, 4.88109)(9.00000, 4.88091)(8.80000, 4.88064)(8.60000, 4.88037)(8.40000, 4.88005)(8.20000, 4.87967)(8.00000, 4.87930)(7.80000, 4.87876)(7.60000, 4.87823)(7.40000, 4.87759)(7.20000, 4.87684)(7.00000, 4.87608)(6.80000, 4.87502)(6.60000, 4.87396)(6.40000, 4.87268)(6.20000, 4.87118)(6.00000, 4.86968)(5.80000, 4.86756)(5.60000, 4.86545)(5.40000, 4.86290)(5.20000, 4.85993)(5.00000, 4.85695)(4.80000, 4.85277)(4.60000, 4.84858)(4.40000, 4.84356)(4.20000, 4.83769)(4.00000, 4.83183)(3.80000, 4.82444)(3.60000, 4.81600)(3.40000, 4.80636)(3.20000, 4.79538)(3.00000, 4.78286)(2.80000, 4.76861)(2.60000, 4.75241)(2.40000, 4.73403)(2.20000, 4.71320)(2.00000, 4.68964)(1.80000, 4.66304)(1.60000, 4.63308)(1.40000, 4.59941)(1.20000, 4.56169)(1.00000, 4.51953)(0.80000, 4.47258)(0.60000, 4.42048)(0.40000, 4.36285)(0.20000, 4.29938)(0.00000, 4.22976)
\endpsclip
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=4, Dx=2, Dy=1]{-}(0.00000, 4.00000)(0.00000, 4.00000)(12.00020, 7.00020)%
\multips(2.00000, 4.00000)(2.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 3.00000)}
\multips(0.00000, 5.00000)(0, 1.00000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(12.00000, 0)}
\rput[b](6.00000, 3.43396){sum backhaul $\beta$ [bits/channel use]}
\psclip{\psframe(0.00000, 4.00000)(12.00000, 7.00000)}
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.22976)(0.20000, 4.29149)(0.40000, 4.35322)(0.60000, 4.41495)(0.80000, 4.47668)(1.00000, 4.53841)(1.20000, 4.60014)(1.40000, 4.66187)(1.60000, 4.72360)(1.80000, 4.78533)(2.00000, 4.84706)(2.20000, 4.88252)(2.40000, 4.88252)(2.60000, 4.88252)(2.80000, 4.88252)(3.00000, 4.88252)(3.20000, 4.88252)(3.40000, 4.88252)(3.60000, 4.88252)(3.80000, 4.88252)(4.00000, 4.88252)(4.20000, 4.88252)(4.40000, 4.88252)(4.60000, 4.88252)(4.80000, 4.88252)(5.00000, 4.88252)(5.20000, 4.88252)(5.40000, 4.88252)(5.60000, 4.88252)(5.80000, 4.88252)(6.00000, 4.88252)(6.20000, 4.88252)(6.40000, 4.88252)(6.60000, 4.88252)(6.80000, 4.88252)(7.00000, 4.88252)(7.20000, 4.88252)(7.40000, 4.88252)(7.60000, 4.88252)(7.80000, 4.88252)(8.00000, 4.88252)(8.20000, 4.88252)(8.40000, 4.88252)(8.60000, 4.88252)(8.80000, 4.88252)(9.00000, 4.88252)(9.20000, 4.88252)(9.40000, 4.88252)(9.60000, 4.88252)(9.80000, 4.88252)(10.00000, 4.88252)(10.20000, 4.88252)(10.40000, 4.88252)(10.60000, 4.88252)(10.80000, 4.88252)(11.00000, 4.88252)(11.20000, 4.88252)(11.40000, 4.88252)(11.60000, 4.88252)(11.80000, 4.88252)(12.00000, 4.88252)
\psline[linecolor=blue, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 4.22976)(2.00000, 4.84706)(4.00000, 4.88252)(6.00000, 4.88252)(8.00000, 4.88252)(10.00000, 4.88252)(12.00000, 4.88252)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.88252)(0.20000, 4.88252)(0.40000, 4.88252)(0.60000, 4.88252)(0.80000, 4.88252)(1.00000, 4.88252)(1.20000, 4.88252)(1.40000, 4.88252)(1.60000, 4.88252)(1.80000, 4.88252)(2.00000, 4.88252)(2.20000, 4.88252)(2.40000, 4.88252)(2.60000, 4.88252)(2.80000, 4.88252)(3.00000, 4.88252)(3.20000, 4.88252)(3.40000, 4.88252)(3.60000, 4.88252)(3.80000, 4.88252)(4.00000, 4.88252)(4.20000, 4.88252)(4.40000, 4.88252)(4.60000, 4.88252)(4.80000, 4.88252)(5.00000, 4.88252)(5.20000, 4.88252)(5.40000, 4.88252)(5.60000, 4.88252)(5.80000, 4.88252)(6.00000, 4.88252)(6.20000, 4.88252)(6.40000, 4.88252)(6.60000, 4.88252)(6.80000, 4.88252)(7.00000, 4.88252)(7.20000, 4.88252)(7.40000, 4.88252)(7.60000, 4.88252)(7.80000, 4.88252)(8.00000, 4.88252)(8.20000, 4.88252)(8.40000, 4.88252)(8.60000, 4.88252)(8.80000, 4.88252)(9.00000, 4.88252)(9.20000, 4.88252)(9.40000, 4.88252)(9.60000, 4.88252)(9.80000, 4.88252)(10.00000, 4.88252)(10.20000, 4.88252)(10.40000, 4.88252)(10.60000, 4.88252)(10.80000, 4.88252)(11.00000, 4.88252)(11.20000, 4.88252)(11.40000, 4.88252)(11.60000, 4.88252)(11.80000, 4.88252)(12.00000, 4.88252)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.88252)(2.00000, 4.88252)(4.00000, 4.88252)(6.00000, 4.88252)(8.00000, 4.88252)(10.00000, 4.88252)(12.00000, 4.88252)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.22976)(0.20000, 4.29149)(0.40000, 4.35322)(0.60000, 4.41495)(0.80000, 4.47668)(1.00000, 4.53841)(1.20000, 4.60014)(1.40000, 4.66187)(1.60000, 4.72360)(1.80000, 4.78533)(2.00000, 4.84706)(2.20000, 4.88252)(2.40000, 4.88252)(2.60000, 4.88252)(2.80000, 4.88252)(3.00000, 4.88252)(3.20000, 4.88252)(3.40000, 4.88252)(3.60000, 4.88252)(3.80000, 4.88252)(4.00000, 4.88252)(4.20000, 4.88252)(4.40000, 4.88252)(4.60000, 4.88252)(4.80000, 4.88252)(5.00000, 4.88252)(5.20000, 4.88252)(5.40000, 4.88252)(5.60000, 4.88252)(5.80000, 4.88252)(6.00000, 4.88252)(6.20000, 4.88252)(6.40000, 4.88252)(6.60000, 4.88252)(6.80000, 4.88252)(7.00000, 4.88252)(7.20000, 4.88252)(7.40000, 4.88252)(7.60000, 4.88252)(7.80000, 4.88252)(8.00000, 4.88252)(8.20000, 4.88252)(8.40000, 4.88252)(8.60000, 4.88252)(8.80000, 4.88252)(9.00000, 4.88252)(9.20000, 4.88252)(9.40000, 4.88252)(9.60000, 4.88252)(9.80000, 4.88252)(10.00000, 4.88252)(10.20000, 4.88252)(10.40000, 4.88252)(10.60000, 4.88252)(10.80000, 4.88252)(11.00000, 4.88252)(11.20000, 4.88252)(11.40000, 4.88252)(11.60000, 4.88252)(11.80000, 4.88252)(12.00000, 4.88252)
\psline[linecolor=blue, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 4.22976)(2.00000, 4.84706)(4.00000, 4.88252)(6.00000, 4.88252)(8.00000, 4.88252)(10.00000, 4.88252)(12.00000, 4.88252)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.88252)(0.20000, 4.88252)(0.40000, 4.88252)(0.60000, 4.88252)(0.80000, 4.88252)(1.00000, 4.88252)(1.20000, 4.88252)(1.40000, 4.88252)(1.60000, 4.88252)(1.80000, 4.88252)(2.00000, 4.88252)(2.20000, 4.88252)(2.40000, 4.88252)(2.60000, 4.88252)(2.80000, 4.88252)(3.00000, 4.88252)(3.20000, 4.88252)(3.40000, 4.88252)(3.60000, 4.88252)(3.80000, 4.88252)(4.00000, 4.88252)(4.20000, 4.88252)(4.40000, 4.88252)(4.60000, 4.88252)(4.80000, 4.88252)(5.00000, 4.88252)(5.20000, 4.88252)(5.40000, 4.88252)(5.60000, 4.88252)(5.80000, 4.88252)(6.00000, 4.88252)(6.20000, 4.88252)(6.40000, 4.88252)(6.60000, 4.88252)(6.80000, 4.88252)(7.00000, 4.88252)(7.20000, 4.88252)(7.40000, 4.88252)(7.60000, 4.88252)(7.80000, 4.88252)(8.00000, 4.88252)(8.20000, 4.88252)(8.40000, 4.88252)(8.60000, 4.88252)(8.80000, 4.88252)(9.00000, 4.88252)(9.20000, 4.88252)(9.40000, 4.88252)(9.60000, 4.88252)(9.80000, 4.88252)(10.00000, 4.88252)(10.20000, 4.88252)(10.40000, 4.88252)(10.60000, 4.88252)(10.80000, 4.88252)(11.00000, 4.88252)(11.20000, 4.88252)(11.40000, 4.88252)(11.60000, 4.88252)(11.80000, 4.88252)(12.00000, 4.88252)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.88252)(2.00000, 4.88252)(4.00000, 4.88252)(6.00000, 4.88252)(8.00000, 4.88252)(10.00000, 4.88252)(12.00000, 4.88252)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.22976)(0.20000, 4.24580)(0.40000, 4.26183)(0.60000, 4.27787)(0.80000, 4.29391)(1.00000, 4.30994)(1.20000, 4.32598)(1.40000, 4.34202)(1.60000, 4.35806)(1.80000, 4.37409)(2.00000, 4.39013)(2.20000, 4.40617)(2.40000, 4.42220)(2.60000, 4.43824)(2.80000, 4.45428)(3.00000, 4.47032)(3.20000, 4.48635)(3.40000, 4.50239)(3.60000, 4.51843)(3.80000, 4.53446)(4.00000, 4.55050)(4.20000, 4.56654)(4.40000, 4.58257)(4.60000, 4.59861)(4.80000, 4.61465)(5.00000, 4.63069)(5.20000, 4.64672)(5.40000, 4.66276)(5.60000, 4.67880)(5.80000, 4.69483)(6.00000, 4.71087)(6.20000, 4.72691)(6.40000, 4.74295)(6.60000, 4.75771)(6.80000, 4.77121)(7.00000, 4.78471)(7.20000, 4.79512)(7.40000, 4.80554)(7.60000, 4.81467)(7.80000, 4.82252)(8.00000, 4.83037)(8.20000, 4.83618)(8.40000, 4.84200)(8.60000, 4.84704)(8.80000, 4.85129)(9.00000, 4.85555)(9.20000, 4.85863)(9.40000, 4.86171)(9.60000, 4.86436)(9.80000, 4.86658)(10.00000, 4.86880)(10.20000, 4.87038)(10.40000, 4.87197)(10.60000, 4.87333)(10.80000, 4.87446)(11.00000, 4.87560)(11.20000, 4.87640)(11.40000, 4.87721)(11.60000, 4.87790)(11.80000, 4.87847)(12.00000, 4.87904)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.22976)(2.00000, 4.39013)(4.00000, 4.55050)(6.00000, 4.71087)(8.00000, 4.83037)(10.00000, 4.86880)(12.00000, 4.87904)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.22976)(0.20000, 4.25427)(0.40000, 4.27879)(0.60000, 4.30330)(0.80000, 4.32781)(1.00000, 4.35232)(1.20000, 4.37684)(1.40000, 4.40135)(1.60000, 4.42586)(1.80000, 4.45038)(2.00000, 4.47489)(2.20000, 4.49940)(2.40000, 4.52392)(2.60000, 4.54843)(2.80000, 4.57294)(3.00000, 4.59745)(3.20000, 4.62197)(3.40000, 4.64562)(3.60000, 4.66797)(3.80000, 4.68895)(4.00000, 4.70849)(4.20000, 4.72548)(4.40000, 4.74247)(4.60000, 4.75771)(4.80000, 4.77121)(5.00000, 4.78471)(5.20000, 4.79512)(5.40000, 4.80554)(5.60000, 4.81467)(5.80000, 4.82252)(6.00000, 4.83037)(6.20000, 4.83618)(6.40000, 4.84200)(6.60000, 4.84704)(6.80000, 4.85129)(7.00000, 4.85555)(7.20000, 4.85863)(7.40000, 4.86171)(7.60000, 4.86436)(7.80000, 4.86658)(8.00000, 4.86880)(8.20000, 4.87038)(8.40000, 4.87197)(8.60000, 4.87333)(8.80000, 4.87446)(9.00000, 4.87560)(9.20000, 4.87640)(9.40000, 4.87721)(9.60000, 4.87790)(9.80000, 4.87847)(10.00000, 4.87904)(10.20000, 4.87945)(10.40000, 4.87985)(10.60000, 4.88020)(10.80000, 4.88049)(11.00000, 4.88078)(11.20000, 4.88098)(11.40000, 4.88118)(11.60000, 4.88136)(11.80000, 4.88150)(12.00000, 4.88165)
\psline[linecolor=green, plotstyle=curve, dotstyle=diamond, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 4.22976)(2.00000, 4.47489)(4.00000, 4.70849)(6.00000, 4.83037)(8.00000, 4.86880)(10.00000, 4.87904)(12.00000, 4.88165)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.22976)(0.20000, 4.29938)(0.40000, 4.36285)(0.60000, 4.42048)(0.80000, 4.47258)(1.00000, 4.51953)(1.20000, 4.56169)(1.40000, 4.59941)(1.60000, 4.63308)(1.80000, 4.66304)(2.00000, 4.68964)(2.20000, 4.71320)(2.40000, 4.73403)(2.60000, 4.75241)(2.80000, 4.76861)(3.00000, 4.78286)(3.20000, 4.79538)(3.40000, 4.80636)(3.60000, 4.81600)(3.80000, 4.82444)(4.00000, 4.83183)(4.20000, 4.83769)(4.40000, 4.84356)(4.60000, 4.84858)(4.80000, 4.85277)(5.00000, 4.85695)(5.20000, 4.85993)(5.40000, 4.86290)(5.60000, 4.86545)(5.80000, 4.86756)(6.00000, 4.86968)(6.20000, 4.87118)(6.40000, 4.87268)(6.60000, 4.87396)(6.80000, 4.87502)(7.00000, 4.87608)(7.20000, 4.87684)(7.40000, 4.87759)(7.60000, 4.87823)(7.80000, 4.87876)(8.00000, 4.87930)(8.20000, 4.87967)(8.40000, 4.88005)(8.60000, 4.88037)(8.80000, 4.88064)(9.00000, 4.88091)(9.20000, 4.88109)(9.40000, 4.88128)(9.60000, 4.88144)(9.80000, 4.88158)(10.00000, 4.88171)(10.20000, 4.88181)(10.40000, 4.88190)(10.60000, 4.88198)(10.80000, 4.88205)(11.00000, 4.88211)(11.20000, 4.88216)(11.40000, 4.88221)(11.60000, 4.88225)(11.80000, 4.88228)(12.00000, 4.88232)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.22976)(2.00000, 4.68964)(4.00000, 4.83183)(6.00000, 4.86968)(8.00000, 4.87930)(10.00000, 4.88171)(12.00000, 4.88232)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.88253)(0.20000, 4.90987)(0.40000, 4.93721)(0.60000, 4.96455)(0.80000, 4.99189)(1.00000, 5.01923)(1.20000, 5.04657)(1.40000, 5.07392)(1.60000, 5.10126)(1.80000, 5.12860)(2.00000, 5.15594)(2.20000, 5.18328)(2.40000, 5.21062)(2.60000, 5.23796)(2.80000, 5.26531)(3.00000, 5.29265)(3.20000, 5.31999)(3.40000, 5.34733)(3.60000, 5.37467)(3.80000, 5.40201)(4.00000, 5.42935)(4.20000, 5.45670)(4.40000, 5.48404)(4.60000, 5.51138)(4.80000, 5.53872)(5.00000, 5.56606)(5.20000, 5.59340)(5.40000, 5.62075)(5.60000, 5.64809)(5.80000, 5.67543)(6.00000, 5.70277)(6.20000, 5.73011)(6.40000, 5.75745)(6.60000, 5.78479)(6.80000, 5.81214)(7.00000, 5.83948)(7.20000, 5.86682)(7.40000, 5.89416)(7.60000, 5.92150)(7.80000, 5.94884)(8.00000, 5.97618)(8.20000, 6.00353)(8.40000, 6.03087)(8.60000, 6.05821)(8.80000, 6.08555)(9.00000, 6.11289)(9.20000, 6.14023)(9.40000, 6.16757)(9.60000, 6.19492)(9.80000, 6.22226)(10.00000, 6.24960)(10.20000, 6.27694)(10.40000, 6.30428)(10.60000, 6.33162)(10.80000, 6.35896)(11.00000, 6.38631)(11.20000, 6.41365)(11.40000, 6.44099)(11.60000, 6.46814)(11.80000, 6.49509)(12.00000, 6.52205)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.88253)(2.00000, 5.15594)(4.00000, 5.42935)(6.00000, 5.70277)(8.00000, 5.97618)(10.00000, 6.24960)(12.00000, 6.52205)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.88253)(0.20000, 4.94263)(0.40000, 5.00274)(0.60000, 5.06285)(0.80000, 5.12295)(1.00000, 5.18306)(1.20000, 5.24316)(1.40000, 5.30327)(1.60000, 5.36337)(1.80000, 5.42348)(2.00000, 5.48359)(2.20000, 5.54369)(2.40000, 5.60380)(2.60000, 5.66390)(2.80000, 5.71101)(3.00000, 5.75812)(3.20000, 5.80523)(3.40000, 5.84932)(3.60000, 5.89342)(3.80000, 5.93752)(4.00000, 5.97969)(4.20000, 6.02185)(4.40000, 6.06402)(4.60000, 6.10403)(4.80000, 6.14187)(5.00000, 6.17972)(5.20000, 6.21756)(5.40000, 6.25541)(5.60000, 6.29087)(5.80000, 6.32396)(6.00000, 6.35704)(6.20000, 6.38893)(6.40000, 6.42082)(6.60000, 6.45065)(6.80000, 6.47841)(7.00000, 6.50616)(7.20000, 6.53013)(7.40000, 6.55411)(7.60000, 6.57705)(7.80000, 6.59896)(8.00000, 6.62087)(8.20000, 6.64086)(8.40000, 6.66084)(8.60000, 6.67923)(8.80000, 6.69602)(9.00000, 6.71281)(9.20000, 6.72793)(9.40000, 6.74306)(9.60000, 6.75739)(9.80000, 6.77092)(10.00000, 6.78446)(10.20000, 6.79515)(10.40000, 6.80584)(10.60000, 6.81614)(10.80000, 6.82605)(11.00000, 6.83596)(11.20000, 6.84414)(11.40000, 6.85232)(11.60000, 6.85982)(11.80000, 6.86663)(12.00000, 6.87345)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 4.88253)(2.00000, 5.48359)(4.00000, 5.97969)(6.00000, 6.35704)(8.00000, 6.62087)(10.00000, 6.78446)(12.00000, 6.87345)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.88253)(0.20000, 5.02624)(0.40000, 5.16055)(0.60000, 5.28340)(0.80000, 5.39879)(1.00000, 5.51418)(1.20000, 5.62289)(1.40000, 5.72397)(1.60000, 5.81844)(1.80000, 5.90001)(2.00000, 5.98157)(2.20000, 6.05239)(2.40000, 6.11990)(2.60000, 6.17648)(2.80000, 6.23093)(3.00000, 6.28340)(3.20000, 6.32690)(3.40000, 6.36693)(3.60000, 6.40696)(3.80000, 6.44102)(4.00000, 6.47142)(4.20000, 6.50182)(4.40000, 6.53221)(4.60000, 6.55968)(4.80000, 6.58423)(5.00000, 6.60877)(5.20000, 6.63092)(5.40000, 6.65308)(5.60000, 6.67348)(5.80000, 6.69214)(6.00000, 6.71079)(6.20000, 6.72672)(6.40000, 6.74265)(6.60000, 6.75757)(6.80000, 6.77148)(7.00000, 6.78539)(7.20000, 6.79675)(7.40000, 6.80812)(7.60000, 6.81869)(7.80000, 6.82847)(8.00000, 6.83825)(8.20000, 6.84677)(8.40000, 6.85530)(8.60000, 6.86307)(8.80000, 6.87008)(9.00000, 6.87709)(9.20000, 6.88289)(9.40000, 6.88870)(9.60000, 6.89406)(9.80000, 6.89898)(10.00000, 6.90389)(10.20000, 6.90821)(10.40000, 6.91253)(10.60000, 6.91648)(10.80000, 6.92007)(11.00000, 6.92366)(11.20000, 6.92666)(11.40000, 6.92967)(11.60000, 6.93245)(11.80000, 6.93502)(12.00000, 6.93759)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.88253)(2.00000, 5.98157)(4.00000, 6.47142)(6.00000, 6.71079)(8.00000, 6.83825)(10.00000, 6.90389)(12.00000, 6.93759)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.88252)(0.20000, 4.98380)(0.40000, 5.04927)(0.60000, 5.11473)(0.80000, 5.18019)(1.00000, 5.24565)(1.20000, 5.31015)(1.40000, 5.37341)(1.60000, 5.43550)(1.80000, 5.49718)(2.00000, 5.55887)(2.20000, 5.62055)(2.40000, 5.67816)(2.60000, 5.73577)(2.80000, 5.77648)(3.00000, 5.81720)(3.20000, 5.85792)(3.40000, 5.89863)(3.60000, 5.93935)(3.80000, 5.97781)(4.00000, 6.01627)(4.20000, 6.05308)(4.40000, 6.08988)(4.60000, 6.12604)(4.80000, 6.16155)(5.00000, 6.19706)(5.20000, 6.23045)(5.40000, 6.26385)(5.60000, 6.29641)(5.80000, 6.32814)(6.00000, 6.35988)(6.20000, 6.39005)(6.40000, 6.42022)(6.60000, 6.44919)(6.80000, 6.47696)(7.00000, 6.50474)(7.20000, 6.52965)(7.40000, 6.55456)(7.60000, 6.57808)(7.80000, 6.60021)(8.00000, 6.62234)(8.20000, 6.64185)(8.40000, 6.66135)(8.60000, 6.67968)(8.80000, 6.69681)(9.00000, 6.71394)(9.20000, 6.72887)(9.40000, 6.74379)(9.60000, 6.75773)(9.80000, 6.77067)(10.00000, 6.78361)(10.20000, 6.79479)(10.40000, 6.80597)(10.60000, 6.81637)(10.80000, 6.82598)(11.00000, 6.83560)(11.20000, 6.84384)(11.40000, 6.85208)(11.60000, 6.85973)(11.80000, 6.86678)(12.00000, 6.87383)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 4.88252)(2.00000, 5.55887)(4.00000, 6.01627)(6.00000, 6.35988)(8.00000, 6.62234)(10.00000, 6.78361)(12.00000, 6.87383)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.88253)(0.20000, 5.08925)(0.40000, 5.21679)(0.60000, 5.32836)(0.80000, 5.43919)(1.00000, 5.53872)(1.20000, 5.63816)(1.40000, 5.73759)(1.60000, 5.82711)(1.80000, 5.91662)(2.00000, 5.99062)(2.20000, 6.06101)(2.40000, 6.12019)(2.60000, 6.17937)(2.80000, 6.23854)(3.00000, 6.28340)(3.20000, 6.32690)(3.40000, 6.36566)(3.60000, 6.40353)(3.80000, 6.43764)(4.00000, 6.47134)(4.20000, 6.50112)(4.40000, 6.53089)(4.60000, 6.55854)(4.80000, 6.58405)(5.00000, 6.60957)(5.20000, 6.63140)(5.40000, 6.65324)(5.60000, 6.67348)(5.80000, 6.69214)(6.00000, 6.71079)(6.20000, 6.72680)(6.40000, 6.74280)(6.60000, 6.75761)(6.80000, 6.77121)(7.00000, 6.78482)(7.20000, 6.79641)(7.40000, 6.80800)(7.60000, 6.81871)(7.80000, 6.82852)(8.00000, 6.83834)(8.20000, 6.84665)(8.40000, 6.85495)(8.60000, 6.86263)(8.80000, 6.86968)(9.00000, 6.87672)(9.20000, 6.88268)(9.40000, 6.88863)(9.60000, 6.89412)(9.80000, 6.89916)(10.00000, 6.90419)(10.20000, 6.90844)(10.40000, 6.91269)(10.60000, 6.91661)(10.80000, 6.92019)(11.00000, 6.92377)(11.20000, 6.92680)(11.40000, 6.92982)(11.60000, 6.93260)(11.80000, 6.93515)(12.00000, 6.93770)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.88253)(2.00000, 5.99062)(4.00000, 6.47134)(6.00000, 6.71079)(8.00000, 6.83834)(10.00000, 6.90419)(12.00000, 6.93770)
\psline[linecolor=mybrown, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.22977)(0.20000, 4.24769)(0.40000, 4.26561)(0.60000, 4.28353)(0.80000, 4.30145)(1.00000, 4.31938)(1.20000, 4.33730)(1.40000, 4.35522)(1.60000, 4.37314)(1.80000, 4.39107)(2.00000, 4.40899)(2.20000, 4.42691)(2.40000, 4.44483)(2.60000, 4.46275)(2.80000, 4.48068)(3.00000, 4.49860)(3.20000, 4.51652)(3.40000, 4.53444)(3.60000, 4.55237)(3.80000, 4.57029)(4.00000, 4.58821)(4.20000, 4.60613)(4.40000, 4.62406)(4.60000, 4.64198)(4.80000, 4.65990)(5.00000, 4.67782)(5.20000, 4.69574)(5.40000, 4.71367)(5.60000, 4.73159)(5.80000, 4.74951)(6.00000, 4.76743)(6.20000, 4.78536)(6.40000, 4.80328)(6.60000, 4.82120)(6.80000, 4.83912)(7.00000, 4.85705)(7.20000, 4.87497)(7.40000, 4.89289)(7.60000, 4.91081)(7.80000, 4.92873)(8.00000, 4.94666)(8.20000, 4.96458)(8.40000, 4.98250)(8.60000, 5.00042)(8.80000, 5.01835)(9.00000, 5.03627)(9.20000, 5.05419)(9.40000, 5.07211)(9.60000, 5.09004)(9.80000, 5.10796)(10.00000, 5.12588)(10.20000, 5.14375)(10.40000, 5.16163)(10.60000, 5.17846)(10.80000, 5.19426)(11.00000, 5.21005)(11.20000, 5.22398)(11.40000, 5.23791)(11.60000, 5.25097)(11.80000, 5.26316)(12.00000, 5.27534)
\psline[linecolor=mybrown, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.22977)(2.00000, 4.40899)(4.00000, 4.58821)(6.00000, 4.76743)(8.00000, 4.94666)(10.00000, 5.12588)(12.00000, 5.27534)
\psline[linecolor=mybrown, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.22976)(0.20000, 4.28004)(0.40000, 4.33032)(0.60000, 4.38060)(0.80000, 4.43088)(1.00000, 4.48116)(1.20000, 4.53144)(1.40000, 4.58172)(1.60000, 4.63200)(1.80000, 4.68228)(2.00000, 4.73256)(2.20000, 4.78284)(2.40000, 4.83311)(2.60000, 4.88339)(2.80000, 4.93367)(3.00000, 4.97849)(3.20000, 5.02330)(3.40000, 5.06362)(3.60000, 5.10285)(3.80000, 5.14104)(4.00000, 5.17650)(4.20000, 5.21196)(4.40000, 5.24742)(4.60000, 5.28288)(4.80000, 5.31834)(5.00000, 5.35380)(5.20000, 5.38926)(5.40000, 5.42472)(5.60000, 5.46018)(5.80000, 5.49564)(6.00000, 5.53110)(6.20000, 5.56656)(6.40000, 5.60202)(6.60000, 5.63748)(6.80000, 5.67294)(7.00000, 5.70840)(7.20000, 5.74177)(7.40000, 5.77513)(7.60000, 5.80718)(7.80000, 5.83789)(8.00000, 5.86861)(8.20000, 5.89628)(8.40000, 5.92394)(8.60000, 5.94987)(8.80000, 5.97408)(9.00000, 5.99829)(9.20000, 6.01982)(9.40000, 6.04135)(9.60000, 6.06142)(9.80000, 6.08003)(10.00000, 6.09863)(10.20000, 6.11528)(10.40000, 6.13192)(10.60000, 6.14737)(10.80000, 6.16161)(11.00000, 6.17586)(11.20000, 6.18850)(11.40000, 6.20114)(11.60000, 6.21278)(11.80000, 6.22341)(12.00000, 6.23405)
\psline[linecolor=mybrown, plotstyle=curve, dotstyle=pentagon, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 4.22976)(2.00000, 4.73256)(4.00000, 5.17650)(6.00000, 5.53110)(8.00000, 5.86861)(10.00000, 6.09863)(12.00000, 6.23405)
\psline[linecolor=mybrown, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.22976)(0.20000, 4.34732)(0.40000, 4.46488)(0.60000, 4.58243)(0.80000, 4.69998)(1.00000, 4.79182)(1.20000, 4.87815)(1.40000, 4.93841)(1.60000, 4.99867)(1.80000, 5.05536)(2.00000, 5.10095)(2.20000, 5.14515)(2.40000, 5.18018)(2.60000, 5.21521)(2.80000, 5.25024)(3.00000, 5.28528)(3.20000, 5.32031)(3.40000, 5.35534)(3.60000, 5.39037)(3.80000, 5.42541)(4.00000, 5.46044)(4.20000, 5.49547)(4.40000, 5.53050)(4.60000, 5.56553)(4.80000, 5.60057)(5.00000, 5.63560)(5.20000, 5.67063)(5.40000, 5.70566)(5.60000, 5.74069)(5.80000, 5.77573)(6.00000, 5.81076)(6.20000, 5.84033)(6.40000, 5.86990)(6.60000, 5.89947)(6.80000, 5.92904)(7.00000, 5.95861)(7.20000, 5.98201)(7.40000, 6.00541)(7.60000, 6.02782)(7.80000, 6.04923)(8.00000, 6.07064)(8.20000, 6.08848)(8.40000, 6.10632)(8.60000, 6.12365)(8.80000, 6.14048)(9.00000, 6.15731)(9.20000, 6.17089)(9.40000, 6.18447)(9.60000, 6.19707)(9.80000, 6.20869)(10.00000, 6.22031)(10.20000, 6.23044)(10.40000, 6.24056)(10.60000, 6.24990)(10.80000, 6.25847)(11.00000, 6.26703)(11.20000, 6.27436)(11.40000, 6.28170)(11.60000, 6.28849)(11.80000, 6.29475)(12.00000, 6.30101)
\psline[linecolor=mybrown, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.22976)(2.00000, 5.10095)(4.00000, 5.46044)(6.00000, 5.81076)(8.00000, 6.07064)(10.00000, 6.22031)(12.00000, 6.30101)
\psline[linecolor=black, plotstyle=curve, linestyle=dotted, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.88253)(2.05517, 6.93770)(12.00000, 6.93770)
\psline[linecolor=black, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.88253)(2.00000, 6.88253)(4.00000, 6.93770)(6.00000, 6.93770)(8.00000, 6.93770)(10.00000, 6.93770)(12.00000, 6.93770)
\endpsclip
\rput[t]{90}(-1.90476, 5.50000){sum rate [bits/channel use]}
\rput[l](0.19048, 6.83019){$d_1=0.5, d_2=0.5$}
\rput[l](0.19048, 4.16981){$N_{\textnormal{p}}=2$}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](6.28571, 4.11321)(11.61905, 5.86792)
\rput[l](7.80952, 5.69811){DIS}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](6.66667, 5.69811)(7.42857, 5.69811)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](6.66667, 5.69811)(7.42857, 5.69811)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.5 1.5, linecolor=blue](7.04762, 5.69811)
\rput[l](7.80952, 5.41509){CIF}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](6.66667, 5.41509)(7.42857, 5.41509)
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](6.66667, 5.41509)(7.42857, 5.41509)
\psdots[linecolor=green, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.5 1.5, linecolor=green](7.04762, 5.41509)
\rput[l](7.80952, 5.13208){DAS-D}
\psline[linecolor=mybrown, linestyle=solid, linewidth=0.3mm](6.66667, 5.13208)(7.42857, 5.13208)
\psline[linecolor=mybrown, linestyle=solid, linewidth=0.3mm](6.66667, 5.13208)(7.42857, 5.13208)
\psdots[linecolor=mybrown, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.5 1.5, linecolor=mybrown](7.04762, 5.13208)
\rput[l](7.80952, 4.84906){DAS-C}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](6.66667, 4.84906)(7.42857, 4.84906)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](6.66667, 4.84906)(7.42857, 4.84906)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=pentagon, dotscale=1.5 1.5, linecolor=red](7.04762, 4.84906)
\rput[l](7.80952, 4.56604){opt./pract.}
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm](6.66667, 4.56604)(7.42857, 4.56604)
\rput[l](7.80952, 4.28302){spc.}
\psline[linecolor=black, linestyle=dashed, linewidth=0.1mm](6.66667, 4.28302)(7.42857, 4.28302)

\end{pspicture}
\endgroup
\endinput


==> figure_ITANALYSIS_UL_M2K2_MCQDAS_RATEVSBH4_AVGCHN.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=5.25000mm, yunit=66.25000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.90476, 6.64906)(12.00000, 7.60000)
\psclip{\psframe(0.00000, 6.80000)(12.00000, 7.60000)}
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areablue, hatchangle=-45, fillcolor=areablue](0.00000, 6.86266)(0.20000, 6.89186)(0.40000, 6.92105)(0.60000, 6.95024)(0.80000, 6.97943)(1.00000, 7.00862)(1.20000, 7.03782)(1.40000, 7.06701)(1.60000, 7.09620)(1.80000, 7.12539)(2.00000, 7.15459)(2.20000, 7.18378)(2.40000, 7.21297)(2.60000, 7.24216)(2.80000, 7.27136)(3.00000, 7.30055)(3.20000, 7.32974)(3.40000, 7.35893)(3.60000, 7.38813)(3.80000, 7.39970)(4.00000, 7.39970)(4.20000, 7.39970)(4.40000, 7.39970)(4.60000, 7.39970)(4.80000, 7.39970)(5.00000, 7.39970)(5.20000, 7.39970)(5.40000, 7.39970)(5.60000, 7.39970)(5.80000, 7.39970)(6.00000, 7.39970)(6.20000, 7.39970)(6.40000, 7.39970)(6.60000, 7.39970)(6.80000, 7.39970)(7.00000, 7.39970)(7.20000, 7.39970)(7.40000, 7.39970)(7.60000, 7.39970)(7.80000, 7.39970)(8.00000, 7.39970)(8.20000, 7.39970)(8.40000, 7.39970)(8.60000, 7.39970)(8.80000, 7.39970)(9.00000, 7.39970)(9.20000, 7.39970)(9.40000, 7.39970)(9.60000, 7.39970)(9.80000, 7.39970)(10.00000, 7.39970)(10.20000, 7.39970)(10.40000, 7.39970)(10.60000, 7.39970)(10.80000, 7.39970)(11.00000, 7.39970)(11.20000, 7.39970)(11.40000, 7.39970)(11.60000, 7.39970)(11.80000, 7.39970)(12.00000, 7.39970)(12.00000, 7.39970)(11.80000, 7.39970)(11.60000, 7.39970)(11.40000, 7.39970)(11.20000, 7.39970)(11.00000, 7.39970)(10.80000, 7.39970)(10.60000, 7.39970)(10.40000, 7.39970)(10.20000, 7.39970)(10.00000, 7.39970)(9.80000, 7.39970)(9.60000, 7.39970)(9.40000, 7.39970)(9.20000, 7.39970)(9.00000, 7.39970)(8.80000, 7.39970)(8.60000, 7.39970)(8.40000, 7.39970)(8.20000, 7.39970)(8.00000, 7.39970)(7.80000, 7.39970)(7.60000, 7.39970)(7.40000, 7.39970)(7.20000, 7.39970)(7.00000, 7.39970)(6.80000, 7.39970)(6.60000, 7.39970)(6.40000, 7.39970)(6.20000, 7.39970)(6.00000, 7.39970)(5.80000, 7.39970)(5.60000, 7.39970)(5.40000, 7.39970)(5.20000, 7.39970)(5.00000, 7.39970)(4.80000, 7.39970)(4.60000, 7.39970)(4.40000, 7.39970)(4.20000, 7.39970)(4.00000, 7.39970)(3.80000, 7.39970)(3.60000, 7.39970)(3.40000, 7.39970)(3.20000, 7.39970)(3.00000, 7.39970)(2.80000, 7.39970)(2.60000, 7.39920)(2.40000, 7.37984)(2.20000, 7.35838)(2.00000, 7.33419)(1.80000, 7.30693)(1.60000, 7.27612)(1.40000, 7.24159)(1.20000, 7.20275)(1.00000, 7.15950)(0.80000, 7.11128)(0.60000, 7.05785)(0.40000, 6.99882)(0.20000, 6.93385)(0.00000, 6.86267)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areared, hatchangle=-45, fillcolor=areared](0.00000, 4.79452)(0.20000, 4.83340)(0.40000, 4.87228)(0.60000, 4.91116)(0.80000, 4.95004)(1.00000, 4.98892)(1.20000, 5.02780)(1.40000, 5.06668)(1.60000, 5.10556)(1.80000, 5.14444)(2.00000, 5.18332)(2.20000, 5.22220)(2.40000, 5.26108)(2.60000, 5.29996)(2.80000, 5.33884)(3.00000, 5.37772)(3.20000, 5.41660)(3.40000, 5.45548)(3.60000, 5.49436)(3.80000, 5.53324)(4.00000, 5.57212)(4.20000, 5.61100)(4.40000, 5.64988)(4.60000, 5.68876)(4.80000, 5.72764)(5.00000, 5.76652)(5.20000, 5.80540)(5.40000, 5.84427)(5.60000, 5.88315)(5.80000, 5.92203)(6.00000, 5.96091)(6.20000, 5.99979)(6.40000, 6.03867)(6.60000, 6.07755)(6.80000, 6.11643)(7.00000, 6.15531)(7.20000, 6.19419)(7.40000, 6.23307)(7.60000, 6.27195)(7.80000, 6.31083)(8.00000, 6.34971)(8.20000, 6.38859)(8.40000, 6.42747)(8.60000, 6.46635)(8.80000, 6.50523)(9.00000, 6.54411)(9.20000, 6.58299)(9.40000, 6.62187)(9.60000, 6.66075)(9.80000, 6.69963)(10.00000, 6.73851)(10.20000, 6.77739)(10.40000, 6.81627)(10.60000, 6.85376)(10.80000, 6.88988)(11.00000, 6.92599)(11.20000, 6.95826)(11.40000, 6.99053)(11.60000, 7.02098)(11.80000, 7.04962)(12.00000, 7.07826)(12.00000, 7.52893)(11.80000, 7.52860)(11.60000, 7.52827)(11.40000, 7.52787)(11.20000, 7.52740)(11.00000, 7.52694)(10.80000, 7.52628)(10.60000, 7.52562)(10.40000, 7.52483)(10.20000, 7.52390)(10.00000, 7.52297)(9.80000, 7.52165)(9.60000, 7.52034)(9.40000, 7.51876)(9.20000, 7.51690)(9.00000, 7.51505)(8.80000, 7.51244)(8.60000, 7.50983)(8.40000, 7.50669)(8.20000, 7.50302)(8.00000, 7.49934)(7.80000, 7.49420)(7.60000, 7.48905)(7.40000, 7.48288)(7.20000, 7.47568)(7.00000, 7.46848)(6.80000, 7.45846)(6.60000, 7.44845)(6.40000, 7.43647)(6.20000, 7.42253)(6.00000, 7.40859)(5.80000, 7.39039)(5.60000, 7.37220)(5.40000, 7.35400)(5.20000, 7.33580)(5.00000, 7.31760)(4.80000, 7.29941)(4.60000, 7.28121)(4.40000, 7.26301)(4.20000, 7.24481)(4.00000, 7.22662)(3.80000, 7.20842)(3.60000, 7.19022)(3.40000, 7.17202)(3.20000, 7.15382)(3.00000, 7.13563)(2.80000, 7.11743)(2.60000, 7.09923)(2.40000, 7.08103)(2.20000, 7.06284)(2.00000, 7.04464)(1.80000, 7.02644)(1.60000, 7.00824)(1.40000, 6.99005)(1.20000, 6.97185)(1.00000, 6.95365)(0.80000, 6.93545)(0.60000, 6.91726)(0.40000, 6.89906)(0.20000, 6.88086)(0.00000, 6.86266)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areabrown, hatchangle=-45, fillcolor=areabrown](0.00000, 6.86266)(0.20000, 6.87054)(0.40000, 6.87842)(0.60000, 6.88629)(0.80000, 6.89417)(1.00000, 6.90204)(1.20000, 6.90992)(1.40000, 6.91779)(1.60000, 6.92567)(1.80000, 6.93354)(2.00000, 6.94142)(2.20000, 6.94929)(2.40000, 6.95717)(2.60000, 6.96504)(2.80000, 6.97292)(3.00000, 6.98080)(3.20000, 6.98867)(3.40000, 6.99655)(3.60000, 7.00442)(3.80000, 7.01230)(4.00000, 7.02017)(4.20000, 7.02805)(4.40000, 7.03592)(4.60000, 7.04380)(4.80000, 7.05167)(5.00000, 7.05955)(5.20000, 7.06742)(5.40000, 7.07530)(5.60000, 7.08318)(5.80000, 7.09105)(6.00000, 7.09893)(6.20000, 7.10680)(6.40000, 7.11468)(6.60000, 7.12255)(6.80000, 7.13043)(7.00000, 7.13830)(7.20000, 7.14618)(7.40000, 7.15405)(7.60000, 7.16193)(7.80000, 7.16980)(8.00000, 7.17768)(8.20000, 7.18548)(8.40000, 7.19328)(8.60000, 7.20052)(8.80000, 7.20719)(9.00000, 7.21386)(9.20000, 7.21954)(9.40000, 7.22523)(9.60000, 7.23049)(9.80000, 7.23533)(10.00000, 7.24017)(10.20000, 7.24428)(10.40000, 7.24840)(10.60000, 7.25220)(10.80000, 7.25569)(11.00000, 7.25918)(11.20000, 7.26213)(11.40000, 7.26509)(11.60000, 7.26782)(11.80000, 7.27032)(12.00000, 7.27282)(12.00000, 7.27730)(11.80000, 7.27687)(11.60000, 7.27643)(11.40000, 7.27597)(11.20000, 7.27548)(11.00000, 7.27499)(10.80000, 7.27437)(10.60000, 7.27374)(10.40000, 7.27308)(10.20000, 7.27237)(10.00000, 7.27166)(9.80000, 7.27076)(9.60000, 7.26986)(9.40000, 7.26891)(9.20000, 7.26792)(9.00000, 7.26693)(8.80000, 7.26570)(8.60000, 7.26447)(8.40000, 7.26312)(8.20000, 7.26166)(8.00000, 7.26019)(7.80000, 7.25847)(7.60000, 7.25675)(7.40000, 7.25484)(7.20000, 7.25273)(7.00000, 7.25061)(6.80000, 7.24850)(6.60000, 7.24639)(6.40000, 7.24389)(6.20000, 7.24102)(6.00000, 7.23814)(5.80000, 7.23447)(5.60000, 7.23080)(5.40000, 7.22708)(5.20000, 7.22331)(5.00000, 7.21955)(4.80000, 7.21562)(4.60000, 7.21067)(4.40000, 7.20573)(4.20000, 7.19992)(4.00000, 7.19411)(3.80000, 7.18766)(3.60000, 7.18080)(3.40000, 7.17255)(3.20000, 7.16351)(3.00000, 7.15279)(2.80000, 7.14169)(2.60000, 7.13059)(2.40000, 7.11694)(2.20000, 7.10329)(2.00000, 7.08548)(1.80000, 7.06768)(1.60000, 7.04987)(1.40000, 7.02987)(1.20000, 7.00988)(1.00000, 6.98812)(0.80000, 6.96637)(0.60000, 6.94462)(0.40000, 6.92287)(0.20000, 6.90112)(0.00000, 6.86266)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areagreen, hatchangle=-45, fillcolor=areagreen](0.00000, 6.86266)(0.20000, 6.87842)(0.40000, 6.89418)(0.60000, 6.90993)(0.80000, 6.92569)(1.00000, 6.94145)(1.20000, 6.95721)(1.40000, 6.97296)(1.60000, 6.98872)(1.80000, 7.00448)(2.00000, 7.02023)(2.20000, 7.03599)(2.40000, 7.05175)(2.60000, 7.06751)(2.80000, 7.08326)(3.00000, 7.09902)(3.20000, 7.11478)(3.40000, 7.13054)(3.60000, 7.14629)(3.80000, 7.16205)(4.00000, 7.17781)(4.20000, 7.19356)(4.40000, 7.20932)(4.60000, 7.22508)(4.80000, 7.24084)(5.00000, 7.25659)(5.20000, 7.27132)(5.40000, 7.28605)(5.60000, 7.29908)(5.80000, 7.31042)(6.00000, 7.32176)(6.20000, 7.33030)(6.40000, 7.33884)(6.60000, 7.34627)(6.80000, 7.35259)(7.00000, 7.35891)(7.20000, 7.36352)(7.40000, 7.36814)(7.60000, 7.37213)(7.80000, 7.37547)(8.00000, 7.37881)(8.20000, 7.38122)(8.40000, 7.38363)(8.60000, 7.38569)(8.80000, 7.38741)(9.00000, 7.38913)(9.20000, 7.39036)(9.40000, 7.39159)(9.60000, 7.39264)(9.80000, 7.39351)(10.00000, 7.39439)(10.20000, 7.39501)(10.40000, 7.39563)(10.60000, 7.39616)(10.80000, 7.39660)(11.00000, 7.39704)(11.20000, 7.39735)(11.40000, 7.39766)(11.60000, 7.39793)(11.80000, 7.39815)(12.00000, 7.39837)(12.00000, 7.39954)(11.80000, 7.39952)(11.60000, 7.39949)(11.40000, 7.39946)(11.20000, 7.39942)(11.00000, 7.39939)(10.80000, 7.39933)(10.60000, 7.39928)(10.40000, 7.39922)(10.20000, 7.39914)(10.00000, 7.39907)(9.80000, 7.39896)(9.60000, 7.39886)(9.40000, 7.39873)(9.20000, 7.39858)(9.00000, 7.39843)(8.80000, 7.39822)(8.60000, 7.39801)(8.40000, 7.39776)(8.20000, 7.39746)(8.00000, 7.39716)(7.80000, 7.39674)(7.60000, 7.39632)(7.40000, 7.39582)(7.20000, 7.39522)(7.00000, 7.39463)(6.80000, 7.39379)(6.60000, 7.39295)(6.40000, 7.39194)(6.20000, 7.39076)(6.00000, 7.38957)(5.80000, 7.38790)(5.60000, 7.38623)(5.40000, 7.38422)(5.20000, 7.38187)(5.00000, 7.37951)(4.80000, 7.37653)(4.60000, 7.37312)(4.40000, 7.36921)(4.20000, 7.36473)(4.00000, 7.35960)(3.80000, 7.35373)(3.60000, 7.34702)(3.40000, 7.33935)(3.20000, 7.33058)(3.00000, 7.32058)(2.80000, 7.30918)(2.60000, 7.29619)(2.40000, 7.28141)(2.20000, 7.26462)(2.00000, 7.24558)(1.80000, 7.22400)(1.60000, 7.19961)(1.40000, 7.17209)(1.20000, 7.14112)(1.00000, 7.10634)(0.80000, 7.06739)(0.60000, 7.02392)(0.40000, 6.97555)(0.20000, 6.92191)(0.00000, 6.86266)
\endpsclip
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=6.8, Dx=2, Dy=0.2]{-}(0.00000, 6.80000)(0.00000, 6.80000)(12.00020, 7.60020)%
\multips(2.00000, 6.80000)(2.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 0.80000)}
\multips(0.00000, 7.00000)(0, 0.20000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(12.00000, 0)}
\rput[b](6.00000, 6.64906){sum backhaul $\beta$ [bits/channel use]}
\psclip{\psframe(0.00000, 6.80000)(12.00000, 7.60000)}
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.86266)(0.20000, 6.89186)(0.40000, 6.92105)(0.60000, 6.95024)(0.80000, 6.97943)(1.00000, 7.00862)(1.20000, 7.03782)(1.40000, 7.06701)(1.60000, 7.09620)(1.80000, 7.12539)(2.00000, 7.15459)(2.20000, 7.18378)(2.40000, 7.21297)(2.60000, 7.24216)(2.80000, 7.27136)(3.00000, 7.30055)(3.20000, 7.32974)(3.40000, 7.35893)(3.60000, 7.38813)(3.80000, 7.39970)(4.00000, 7.39970)(4.20000, 7.39970)(4.40000, 7.39970)(4.60000, 7.39970)(4.80000, 7.39970)(5.00000, 7.39970)(5.20000, 7.39970)(5.40000, 7.39970)(5.60000, 7.39970)(5.80000, 7.39970)(6.00000, 7.39970)(6.20000, 7.39970)(6.40000, 7.39970)(6.60000, 7.39970)(6.80000, 7.39970)(7.00000, 7.39970)(7.20000, 7.39970)(7.40000, 7.39970)(7.60000, 7.39970)(7.80000, 7.39970)(8.00000, 7.39970)(8.20000, 7.39970)(8.40000, 7.39970)(8.60000, 7.39970)(8.80000, 7.39970)(9.00000, 7.39970)(9.20000, 7.39970)(9.40000, 7.39970)(9.60000, 7.39970)(9.80000, 7.39970)(10.00000, 7.39970)(10.20000, 7.39970)(10.40000, 7.39970)(10.60000, 7.39970)(10.80000, 7.39970)(11.00000, 7.39970)(11.20000, 7.39970)(11.40000, 7.39970)(11.60000, 7.39970)(11.80000, 7.39970)(12.00000, 7.39970)
\psline[linecolor=blue, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 6.86266)(2.00000, 7.15459)(4.00000, 7.39970)(6.00000, 7.39970)(8.00000, 7.39970)(10.00000, 7.39970)(12.00000, 7.39970)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(0.20000, 6.90389)(0.40000, 6.94512)(0.60000, 6.98635)(0.80000, 7.02758)(1.00000, 7.06881)(1.20000, 7.11003)(1.40000, 7.15126)(1.60000, 7.19249)(1.80000, 7.23372)(2.00000, 7.27495)(2.20000, 7.31618)(2.40000, 7.35741)(2.60000, 7.39863)(2.80000, 7.39970)(3.00000, 7.39970)(3.20000, 7.39970)(3.40000, 7.39970)(3.60000, 7.39970)(3.80000, 7.39970)(4.00000, 7.39970)(4.20000, 7.39970)(4.40000, 7.39970)(4.60000, 7.39970)(4.80000, 7.39970)(5.00000, 7.39970)(5.20000, 7.39970)(5.40000, 7.39970)(5.60000, 7.39970)(5.80000, 7.39970)(6.00000, 7.39970)(6.20000, 7.39970)(6.40000, 7.39970)(6.60000, 7.39970)(6.80000, 7.39970)(7.00000, 7.39970)(7.20000, 7.39970)(7.40000, 7.39970)(7.60000, 7.39970)(7.80000, 7.39970)(8.00000, 7.39970)(8.20000, 7.39970)(8.40000, 7.39970)(8.60000, 7.39970)(8.80000, 7.39970)(9.00000, 7.39970)(9.20000, 7.39970)(9.40000, 7.39970)(9.60000, 7.39970)(9.80000, 7.39970)(10.00000, 7.39970)(10.20000, 7.39970)(10.40000, 7.39970)(10.60000, 7.39970)(10.80000, 7.39970)(11.00000, 7.39970)(11.20000, 7.39970)(11.40000, 7.39970)(11.60000, 7.39970)(11.80000, 7.39970)(12.00000, 7.39970)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(2.00000, 7.27495)(4.00000, 7.39970)(6.00000, 7.39970)(8.00000, 7.39970)(10.00000, 7.39970)(12.00000, 7.39970)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.86266)(0.20000, 6.89710)(0.40000, 6.93154)(0.60000, 6.96597)(0.80000, 7.00041)(1.00000, 7.03485)(1.20000, 7.06928)(1.40000, 7.10371)(1.60000, 7.13760)(1.80000, 7.17045)(2.00000, 7.20202)(2.20000, 7.23208)(2.40000, 7.26058)(2.60000, 7.28716)(2.80000, 7.31194)(3.00000, 7.33487)(3.20000, 7.35597)(3.40000, 7.37545)(3.60000, 7.39282)(3.80000, 7.39970)(4.00000, 7.39970)(4.20000, 7.39970)(4.40000, 7.39970)(4.60000, 7.39970)(4.80000, 7.39970)(5.00000, 7.39970)(5.20000, 7.39970)(5.40000, 7.39970)(5.60000, 7.39970)(5.80000, 7.39970)(6.00000, 7.39970)(6.20000, 7.39970)(6.40000, 7.39970)(6.60000, 7.39970)(6.80000, 7.39970)(7.00000, 7.39970)(7.20000, 7.39970)(7.40000, 7.39970)(7.60000, 7.39970)(7.80000, 7.39970)(8.00000, 7.39970)(8.20000, 7.39970)(8.40000, 7.39970)(8.60000, 7.39970)(8.80000, 7.39970)(9.00000, 7.39970)(9.20000, 7.39970)(9.40000, 7.39970)(9.60000, 7.39970)(9.80000, 7.39970)(10.00000, 7.39970)(10.20000, 7.39970)(10.40000, 7.39970)(10.60000, 7.39970)(10.80000, 7.39970)(11.00000, 7.39970)(11.20000, 7.39970)(11.40000, 7.39970)(11.60000, 7.39970)(11.80000, 7.39970)(12.00000, 7.39970)
\psline[linecolor=blue, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 6.86266)(2.00000, 7.20202)(4.00000, 7.39970)(6.00000, 7.39970)(8.00000, 7.39970)(10.00000, 7.39970)(12.00000, 7.39970)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86267)(0.20000, 6.93385)(0.40000, 6.99882)(0.60000, 7.05785)(0.80000, 7.11128)(1.00000, 7.15950)(1.20000, 7.20275)(1.40000, 7.24159)(1.60000, 7.27612)(1.80000, 7.30693)(2.00000, 7.33419)(2.20000, 7.35838)(2.40000, 7.37984)(2.60000, 7.39920)(2.80000, 7.39970)(3.00000, 7.39970)(3.20000, 7.39970)(3.40000, 7.39970)(3.60000, 7.39970)(3.80000, 7.39970)(4.00000, 7.39970)(4.20000, 7.39970)(4.40000, 7.39970)(4.60000, 7.39970)(4.80000, 7.39970)(5.00000, 7.39970)(5.20000, 7.39970)(5.40000, 7.39970)(5.60000, 7.39970)(5.80000, 7.39970)(6.00000, 7.39970)(6.20000, 7.39970)(6.40000, 7.39970)(6.60000, 7.39970)(6.80000, 7.39970)(7.00000, 7.39970)(7.20000, 7.39970)(7.40000, 7.39970)(7.60000, 7.39970)(7.80000, 7.39970)(8.00000, 7.39970)(8.20000, 7.39970)(8.40000, 7.39970)(8.60000, 7.39970)(8.80000, 7.39970)(9.00000, 7.39970)(9.20000, 7.39970)(9.40000, 7.39970)(9.60000, 7.39970)(9.80000, 7.39970)(10.00000, 7.39970)(10.20000, 7.39970)(10.40000, 7.39970)(10.60000, 7.39970)(10.80000, 7.39970)(11.00000, 7.39970)(11.20000, 7.39970)(11.40000, 7.39970)(11.60000, 7.39970)(11.80000, 7.39970)(12.00000, 7.39970)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86267)(2.00000, 7.33419)(4.00000, 7.39970)(6.00000, 7.39970)(8.00000, 7.39970)(10.00000, 7.39970)(12.00000, 7.39970)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(0.20000, 6.87842)(0.40000, 6.89418)(0.60000, 6.90993)(0.80000, 6.92569)(1.00000, 6.94145)(1.20000, 6.95721)(1.40000, 6.97296)(1.60000, 6.98872)(1.80000, 7.00448)(2.00000, 7.02023)(2.20000, 7.03599)(2.40000, 7.05175)(2.60000, 7.06751)(2.80000, 7.08326)(3.00000, 7.09902)(3.20000, 7.11478)(3.40000, 7.13054)(3.60000, 7.14629)(3.80000, 7.16205)(4.00000, 7.17781)(4.20000, 7.19356)(4.40000, 7.20932)(4.60000, 7.22508)(4.80000, 7.24084)(5.00000, 7.25659)(5.20000, 7.27132)(5.40000, 7.28605)(5.60000, 7.29908)(5.80000, 7.31042)(6.00000, 7.32176)(6.20000, 7.33030)(6.40000, 7.33884)(6.60000, 7.34627)(6.80000, 7.35259)(7.00000, 7.35891)(7.20000, 7.36352)(7.40000, 7.36814)(7.60000, 7.37213)(7.80000, 7.37547)(8.00000, 7.37881)(8.20000, 7.38122)(8.40000, 7.38363)(8.60000, 7.38569)(8.80000, 7.38741)(9.00000, 7.38913)(9.20000, 7.39036)(9.40000, 7.39159)(9.60000, 7.39264)(9.80000, 7.39351)(10.00000, 7.39439)(10.20000, 7.39501)(10.40000, 7.39563)(10.60000, 7.39616)(10.80000, 7.39660)(11.00000, 7.39704)(11.20000, 7.39735)(11.40000, 7.39766)(11.60000, 7.39793)(11.80000, 7.39815)(12.00000, 7.39837)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(2.00000, 7.02023)(4.00000, 7.17781)(6.00000, 7.32176)(8.00000, 7.37881)(10.00000, 7.39439)(12.00000, 7.39837)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.86266)(0.20000, 6.89310)(0.40000, 6.92353)(0.60000, 6.95397)(0.80000, 6.98440)(1.00000, 7.01481)(1.20000, 7.04464)(1.40000, 7.07364)(1.60000, 7.10160)(1.80000, 7.12830)(2.00000, 7.15362)(2.20000, 7.17742)(2.40000, 7.19964)(2.60000, 7.22024)(2.80000, 7.23921)(3.00000, 7.25659)(3.20000, 7.27242)(3.40000, 7.28677)(3.60000, 7.29971)(3.80000, 7.31135)(4.00000, 7.32176)(4.20000, 7.33106)(4.40000, 7.33933)(4.60000, 7.34667)(4.80000, 7.35316)(5.00000, 7.35891)(5.20000, 7.36352)(5.40000, 7.36814)(5.60000, 7.37213)(5.80000, 7.37547)(6.00000, 7.37881)(6.20000, 7.38122)(6.40000, 7.38363)(6.60000, 7.38569)(6.80000, 7.38741)(7.00000, 7.38913)(7.20000, 7.39036)(7.40000, 7.39159)(7.60000, 7.39264)(7.80000, 7.39351)(8.00000, 7.39439)(8.20000, 7.39501)(8.40000, 7.39563)(8.60000, 7.39616)(8.80000, 7.39660)(9.00000, 7.39704)(9.20000, 7.39735)(9.40000, 7.39766)(9.60000, 7.39793)(9.80000, 7.39815)(10.00000, 7.39837)(10.20000, 7.39852)(10.40000, 7.39868)(10.60000, 7.39881)(10.80000, 7.39892)(11.00000, 7.39904)(11.20000, 7.39911)(11.40000, 7.39919)(11.60000, 7.39926)(11.80000, 7.39931)(12.00000, 7.39937)
\psline[linecolor=green, plotstyle=curve, dotstyle=diamond, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 6.86266)(2.00000, 7.15362)(4.00000, 7.32176)(6.00000, 7.37881)(8.00000, 7.39439)(10.00000, 7.39837)(12.00000, 7.39937)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(0.20000, 6.92191)(0.40000, 6.97555)(0.60000, 7.02392)(0.80000, 7.06739)(1.00000, 7.10634)(1.20000, 7.14112)(1.40000, 7.17209)(1.60000, 7.19961)(1.80000, 7.22400)(2.00000, 7.24558)(2.20000, 7.26462)(2.40000, 7.28141)(2.60000, 7.29619)(2.80000, 7.30918)(3.00000, 7.32058)(3.20000, 7.33058)(3.40000, 7.33935)(3.60000, 7.34702)(3.80000, 7.35373)(4.00000, 7.35960)(4.20000, 7.36473)(4.40000, 7.36921)(4.60000, 7.37312)(4.80000, 7.37653)(5.00000, 7.37951)(5.20000, 7.38187)(5.40000, 7.38422)(5.60000, 7.38623)(5.80000, 7.38790)(6.00000, 7.38957)(6.20000, 7.39076)(6.40000, 7.39194)(6.60000, 7.39295)(6.80000, 7.39379)(7.00000, 7.39463)(7.20000, 7.39522)(7.40000, 7.39582)(7.60000, 7.39632)(7.80000, 7.39674)(8.00000, 7.39716)(8.20000, 7.39746)(8.40000, 7.39776)(8.60000, 7.39801)(8.80000, 7.39822)(9.00000, 7.39843)(9.20000, 7.39858)(9.40000, 7.39873)(9.60000, 7.39886)(9.80000, 7.39896)(10.00000, 7.39907)(10.20000, 7.39914)(10.40000, 7.39922)(10.60000, 7.39928)(10.80000, 7.39933)(11.00000, 7.39939)(11.20000, 7.39942)(11.40000, 7.39946)(11.60000, 7.39949)(11.80000, 7.39952)(12.00000, 7.39954)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(2.00000, 7.24558)(4.00000, 7.35960)(6.00000, 7.38957)(8.00000, 7.39716)(10.00000, 7.39907)(12.00000, 7.39954)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.79452)(0.20000, 4.83340)(0.40000, 4.87228)(0.60000, 4.91116)(0.80000, 4.95004)(1.00000, 4.98892)(1.20000, 5.02780)(1.40000, 5.06668)(1.60000, 5.10556)(1.80000, 5.14444)(2.00000, 5.18332)(2.20000, 5.22220)(2.40000, 5.26108)(2.60000, 5.29996)(2.80000, 5.33884)(3.00000, 5.37772)(3.20000, 5.41660)(3.40000, 5.45548)(3.60000, 5.49436)(3.80000, 5.53324)(4.00000, 5.57212)(4.20000, 5.61100)(4.40000, 5.64988)(4.60000, 5.68876)(4.80000, 5.72764)(5.00000, 5.76652)(5.20000, 5.80540)(5.40000, 5.84427)(5.60000, 5.88315)(5.80000, 5.92203)(6.00000, 5.96091)(6.20000, 5.99979)(6.40000, 6.03867)(6.60000, 6.07755)(6.80000, 6.11643)(7.00000, 6.15531)(7.20000, 6.19419)(7.40000, 6.23307)(7.60000, 6.27195)(7.80000, 6.31083)(8.00000, 6.34971)(8.20000, 6.38859)(8.40000, 6.42747)(8.60000, 6.46635)(8.80000, 6.50523)(9.00000, 6.54411)(9.20000, 6.58299)(9.40000, 6.62187)(9.60000, 6.66075)(9.80000, 6.69963)(10.00000, 6.73851)(10.20000, 6.77739)(10.40000, 6.81627)(10.60000, 6.85376)(10.80000, 6.88988)(11.00000, 6.92599)(11.20000, 6.95826)(11.40000, 6.99053)(11.60000, 7.02098)(11.80000, 7.04962)(12.00000, 7.07826)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.79452)(2.00000, 5.18332)(4.00000, 5.57212)(6.00000, 5.96091)(8.00000, 6.34971)(10.00000, 6.73851)(12.00000, 7.07826)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.79453)(0.20000, 4.90003)(0.40000, 5.00554)(0.60000, 5.11105)(0.80000, 5.21655)(1.00000, 5.32206)(1.20000, 5.42756)(1.40000, 5.53307)(1.60000, 5.63858)(1.80000, 5.74408)(2.00000, 5.84959)(2.20000, 5.95510)(2.40000, 6.06060)(2.60000, 6.16611)(2.80000, 6.27161)(3.00000, 6.37712)(3.20000, 6.47750)(3.40000, 6.56371)(3.60000, 6.64992)(3.80000, 6.73349)(4.00000, 6.81249)(4.20000, 6.88166)(4.40000, 6.95084)(4.60000, 7.01162)(4.80000, 7.06278)(5.00000, 7.11219)(5.20000, 7.15755)(5.40000, 7.20290)(5.60000, 7.24180)(5.80000, 7.27422)(6.00000, 7.30665)(6.20000, 7.33041)(6.40000, 7.35417)(6.60000, 7.37521)(6.80000, 7.39354)(7.00000, 7.41187)(7.20000, 7.42580)(7.40000, 7.43972)(7.60000, 7.45132)(7.80000, 7.46060)(8.00000, 7.46988)(8.20000, 7.47715)(8.40000, 7.48441)(8.60000, 7.49044)(8.80000, 7.49523)(9.00000, 7.50003)(9.20000, 7.50373)(9.40000, 7.50743)(9.60000, 7.51053)(9.80000, 7.51302)(10.00000, 7.51552)(10.20000, 7.51699)(10.40000, 7.51846)(10.60000, 7.51961)(10.80000, 7.52043)(11.00000, 7.52125)(11.20000, 7.52192)(11.40000, 7.52260)(11.60000, 7.52322)(11.80000, 7.52379)(12.00000, 7.52435)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 4.79453)(2.00000, 5.84959)(4.00000, 6.81249)(6.00000, 7.30665)(8.00000, 7.46988)(10.00000, 7.51552)(12.00000, 7.52435)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.79453)(0.20000, 4.95829)(0.40000, 5.12206)(0.60000, 5.28582)(0.80000, 5.44142)(1.00000, 5.59702)(1.20000, 5.74038)(1.40000, 5.87547)(1.60000, 6.01055)(1.80000, 6.14564)(2.00000, 6.26103)(2.20000, 6.37642)(2.40000, 6.48512)(2.60000, 6.57780)(2.80000, 6.67048)(3.00000, 6.75975)(3.20000, 6.83719)(3.40000, 6.91463)(3.60000, 6.97668)(3.80000, 7.03872)(4.00000, 7.09317)(4.20000, 7.14564)(4.40000, 7.18914)(4.60000, 7.22789)(4.80000, 7.26563)(5.00000, 7.29580)(5.20000, 7.32174)(5.40000, 7.34768)(5.60000, 7.37001)(5.80000, 7.38872)(6.00000, 7.40744)(6.20000, 7.42199)(6.40000, 7.43654)(6.60000, 7.44886)(6.80000, 7.45894)(7.00000, 7.46903)(7.20000, 7.47605)(7.40000, 7.48307)(7.60000, 7.48918)(7.80000, 7.49438)(8.00000, 7.49959)(8.20000, 7.50318)(8.40000, 7.50677)(8.60000, 7.50985)(8.80000, 7.51242)(9.00000, 7.51499)(9.20000, 7.51683)(9.40000, 7.51868)(9.60000, 7.52028)(9.80000, 7.52163)(10.00000, 7.52298)(10.20000, 7.52390)(10.40000, 7.52482)(10.60000, 7.52561)(10.80000, 7.52628)(11.00000, 7.52696)(11.20000, 7.52741)(11.40000, 7.52787)(11.60000, 7.52827)(11.80000, 7.52861)(12.00000, 7.52894)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.79453)(2.00000, 6.26103)(4.00000, 7.09317)(6.00000, 7.40744)(8.00000, 7.49959)(10.00000, 7.52298)(12.00000, 7.52894)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.86266)(0.20000, 6.87838)(0.40000, 6.89410)(0.60000, 6.90981)(0.80000, 6.92553)(1.00000, 6.94125)(1.20000, 6.95696)(1.40000, 6.97268)(1.60000, 6.98840)(1.80000, 7.00411)(2.00000, 7.01983)(2.20000, 7.03555)(2.40000, 7.05126)(2.60000, 7.06698)(2.80000, 7.08270)(3.00000, 7.09841)(3.20000, 7.11413)(3.40000, 7.12985)(3.60000, 7.14557)(3.80000, 7.16128)(4.00000, 7.17700)(4.20000, 7.19272)(4.40000, 7.20843)(4.60000, 7.22415)(4.80000, 7.23987)(5.00000, 7.25558)(5.20000, 7.27130)(5.40000, 7.28702)(5.60000, 7.30273)(5.80000, 7.31845)(6.00000, 7.33417)(6.20000, 7.34988)(6.40000, 7.36560)(6.60000, 7.38132)(6.80000, 7.39703)(7.00000, 7.41275)(7.20000, 7.42615)(7.40000, 7.43955)(7.60000, 7.45109)(7.80000, 7.46076)(8.00000, 7.47043)(8.20000, 7.47739)(8.40000, 7.48434)(8.60000, 7.49030)(8.80000, 7.49528)(9.00000, 7.50026)(9.20000, 7.50382)(9.40000, 7.50737)(9.60000, 7.51041)(9.80000, 7.51294)(10.00000, 7.51546)(10.20000, 7.51696)(10.40000, 7.51846)(10.60000, 7.51962)(10.80000, 7.52043)(11.00000, 7.52123)(11.20000, 7.52191)(11.40000, 7.52259)(11.60000, 7.52322)(11.80000, 7.52379)(12.00000, 7.52437)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 6.86266)(2.00000, 7.01983)(4.00000, 7.17700)(6.00000, 7.33417)(8.00000, 7.47043)(10.00000, 7.51546)(12.00000, 7.52437)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(0.20000, 6.88086)(0.40000, 6.89906)(0.60000, 6.91726)(0.80000, 6.93545)(1.00000, 6.95365)(1.20000, 6.97185)(1.40000, 6.99005)(1.60000, 7.00824)(1.80000, 7.02644)(2.00000, 7.04464)(2.20000, 7.06284)(2.40000, 7.08103)(2.60000, 7.09923)(2.80000, 7.11743)(3.00000, 7.13563)(3.20000, 7.15382)(3.40000, 7.17202)(3.60000, 7.19022)(3.80000, 7.20842)(4.00000, 7.22662)(4.20000, 7.24481)(4.40000, 7.26301)(4.60000, 7.28121)(4.80000, 7.29941)(5.00000, 7.31760)(5.20000, 7.33580)(5.40000, 7.35400)(5.60000, 7.37220)(5.80000, 7.39039)(6.00000, 7.40859)(6.20000, 7.42253)(6.40000, 7.43647)(6.60000, 7.44845)(6.80000, 7.45846)(7.00000, 7.46848)(7.20000, 7.47568)(7.40000, 7.48288)(7.60000, 7.48905)(7.80000, 7.49420)(8.00000, 7.49934)(8.20000, 7.50302)(8.40000, 7.50669)(8.60000, 7.50983)(8.80000, 7.51244)(9.00000, 7.51505)(9.20000, 7.51690)(9.40000, 7.51876)(9.60000, 7.52034)(9.80000, 7.52165)(10.00000, 7.52297)(10.20000, 7.52390)(10.40000, 7.52483)(10.60000, 7.52562)(10.80000, 7.52628)(11.00000, 7.52694)(11.20000, 7.52740)(11.40000, 7.52787)(11.60000, 7.52827)(11.80000, 7.52860)(12.00000, 7.52893)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(2.00000, 7.04464)(4.00000, 7.22662)(6.00000, 7.40859)(8.00000, 7.49934)(10.00000, 7.52297)(12.00000, 7.52893)
\psline[linecolor=mybrown, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(0.20000, 6.87054)(0.40000, 6.87842)(0.60000, 6.88629)(0.80000, 6.89417)(1.00000, 6.90204)(1.20000, 6.90992)(1.40000, 6.91779)(1.60000, 6.92567)(1.80000, 6.93354)(2.00000, 6.94142)(2.20000, 6.94929)(2.40000, 6.95717)(2.60000, 6.96504)(2.80000, 6.97292)(3.00000, 6.98080)(3.20000, 6.98867)(3.40000, 6.99655)(3.60000, 7.00442)(3.80000, 7.01230)(4.00000, 7.02017)(4.20000, 7.02805)(4.40000, 7.03592)(4.60000, 7.04380)(4.80000, 7.05167)(5.00000, 7.05955)(5.20000, 7.06742)(5.40000, 7.07530)(5.60000, 7.08318)(5.80000, 7.09105)(6.00000, 7.09893)(6.20000, 7.10680)(6.40000, 7.11468)(6.60000, 7.12255)(6.80000, 7.13043)(7.00000, 7.13830)(7.20000, 7.14618)(7.40000, 7.15405)(7.60000, 7.16193)(7.80000, 7.16980)(8.00000, 7.17768)(8.20000, 7.18548)(8.40000, 7.19328)(8.60000, 7.20052)(8.80000, 7.20719)(9.00000, 7.21386)(9.20000, 7.21954)(9.40000, 7.22523)(9.60000, 7.23049)(9.80000, 7.23533)(10.00000, 7.24017)(10.20000, 7.24428)(10.40000, 7.24840)(10.60000, 7.25220)(10.80000, 7.25569)(11.00000, 7.25918)(11.20000, 7.26213)(11.40000, 7.26509)(11.60000, 7.26782)(11.80000, 7.27032)(12.00000, 7.27282)
\psline[linecolor=mybrown, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(2.00000, 6.94142)(4.00000, 7.02017)(6.00000, 7.09893)(8.00000, 7.17768)(10.00000, 7.24017)(12.00000, 7.27282)
\psline[linecolor=mybrown, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.86266)(0.20000, 6.89315)(0.40000, 6.92364)(0.60000, 6.94733)(0.80000, 6.96787)(1.00000, 6.98842)(1.20000, 7.00872)(1.40000, 7.02903)(1.60000, 7.04865)(1.80000, 7.06827)(2.00000, 7.08790)(2.20000, 7.10224)(2.40000, 7.11658)(2.60000, 7.12912)(2.80000, 7.14167)(3.00000, 7.15331)(3.20000, 7.16365)(3.40000, 7.17252)(3.60000, 7.18071)(3.80000, 7.18769)(4.00000, 7.19436)(4.20000, 7.20103)(4.40000, 7.20634)(4.60000, 7.21100)(4.80000, 7.21522)(5.00000, 7.21899)(5.20000, 7.22220)(5.40000, 7.22541)(5.60000, 7.22862)(5.80000, 7.23183)(6.00000, 7.23504)(6.20000, 7.23802)(6.40000, 7.24101)(6.60000, 7.24362)(6.80000, 7.24586)(7.00000, 7.24809)(7.20000, 7.25019)(7.40000, 7.25228)(7.60000, 7.25434)(7.80000, 7.25634)(8.00000, 7.25835)(8.20000, 7.25974)(8.40000, 7.26113)(8.60000, 7.26248)(8.80000, 7.26380)(9.00000, 7.26511)(9.20000, 7.26625)(9.40000, 7.26739)(9.60000, 7.26844)(9.80000, 7.26940)(10.00000, 7.27036)(10.20000, 7.27114)(10.40000, 7.27193)(10.60000, 7.27266)(10.80000, 7.27333)(11.00000, 7.27400)(11.20000, 7.27458)(11.40000, 7.27516)(11.60000, 7.27570)(11.80000, 7.27621)(12.00000, 7.27673)
\psline[linecolor=mybrown, plotstyle=curve, dotstyle=pentagon, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 6.86266)(2.00000, 7.08790)(4.00000, 7.19436)(6.00000, 7.23504)(8.00000, 7.25835)(10.00000, 7.27036)(12.00000, 7.27673)
\psline[linecolor=mybrown, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(0.20000, 6.90112)(0.40000, 6.92287)(0.60000, 6.94462)(0.80000, 6.96637)(1.00000, 6.98812)(1.20000, 7.00988)(1.40000, 7.02987)(1.60000, 7.04987)(1.80000, 7.06768)(2.00000, 7.08548)(2.20000, 7.10329)(2.40000, 7.11694)(2.60000, 7.13059)(2.80000, 7.14169)(3.00000, 7.15279)(3.20000, 7.16351)(3.40000, 7.17255)(3.60000, 7.18080)(3.80000, 7.18766)(4.00000, 7.19411)(4.20000, 7.19992)(4.40000, 7.20573)(4.60000, 7.21067)(4.80000, 7.21562)(5.00000, 7.21955)(5.20000, 7.22331)(5.40000, 7.22708)(5.60000, 7.23080)(5.80000, 7.23447)(6.00000, 7.23814)(6.20000, 7.24102)(6.40000, 7.24389)(6.60000, 7.24639)(6.80000, 7.24850)(7.00000, 7.25061)(7.20000, 7.25273)(7.40000, 7.25484)(7.60000, 7.25675)(7.80000, 7.25847)(8.00000, 7.26019)(8.20000, 7.26166)(8.40000, 7.26312)(8.60000, 7.26447)(8.80000, 7.26570)(9.00000, 7.26693)(9.20000, 7.26792)(9.40000, 7.26891)(9.60000, 7.26986)(9.80000, 7.27076)(10.00000, 7.27166)(10.20000, 7.27237)(10.40000, 7.27308)(10.60000, 7.27374)(10.80000, 7.27437)(11.00000, 7.27499)(11.20000, 7.27548)(11.40000, 7.27597)(11.60000, 7.27643)(11.80000, 7.27687)(12.00000, 7.27730)
\psline[linecolor=mybrown, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 6.86266)(2.00000, 7.08548)(4.00000, 7.19411)(6.00000, 7.23814)(8.00000, 7.26019)(10.00000, 7.27166)(12.00000, 7.27730)
\psline[linecolor=black, plotstyle=curve, linestyle=dotted, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.86267)(0.66628, 7.52894)(12.00000, 7.52894)
\psline[linecolor=black, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.86267)(2.00000, 7.52894)(4.00000, 7.52894)(6.00000, 7.52894)(8.00000, 7.52894)(10.00000, 7.52894)(12.00000, 7.52894)
\endpsclip
\rput[t]{90}(-2.00476, 7.20000){sum rate [bits/channel use]}
\rput[l](0.19048, 7.55472){$d_1=0.4, d_2=0.2$}
\rput[l](0.19048, 6.84528){$N_{\textnormal{p}}=2$}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](6.28571, 6.83019)(11.61905, 7.29811)
\rput[l](7.80952, 7.25283){DIS}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](6.66667, 7.25283)(7.42857, 7.25283)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](6.66667, 7.25283)(7.42857, 7.25283)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.5 1.5, linecolor=blue](7.04762, 7.25283)
\rput[l](7.80952, 7.17736){CIF}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](6.66667, 7.17736)(7.42857, 7.17736)
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](6.66667, 7.17736)(7.42857, 7.17736)
\psdots[linecolor=green, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.5 1.5, linecolor=green](7.04762, 7.17736)
\rput[l](7.80952, 7.10189){DAS-D}
\psline[linecolor=mybrown, linestyle=solid, linewidth=0.3mm](6.66667, 7.10189)(7.42857, 7.10189)
\psline[linecolor=mybrown, linestyle=solid, linewidth=0.3mm](6.66667, 7.10189)(7.42857, 7.10189)
\psdots[linecolor=mybrown, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.5 1.5, linecolor=mybrown](7.04762, 7.10189)
\rput[l](7.80952, 7.02642){DAS-C}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](6.66667, 7.02642)(7.42857, 7.02642)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](6.66667, 7.02642)(7.42857, 7.02642)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=pentagon, dotscale=1.5 1.5, linecolor=red](7.04762, 7.02642)
\rput[l](7.80952, 6.95094){opt./pract.}
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm](6.66667, 6.95094)(7.42857, 6.95094)
\rput[l](7.80952, 6.87547){spc.}
\psline[linecolor=black, linestyle=dashed, linewidth=0.1mm](6.66667, 6.87547)(7.42857, 6.87547)

\end{pspicture}
\endgroup
\endinput


==> figure_ITANALYSIS_UL_M2K2_SPCSWWZGAIN_DIAG.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=157.50000mm, yunit=3.53333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(0.13651, -2.83019)(0.60000, 15.00000)
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0.2, Oy=0, Dx=0.1, Dy=2]{-}(0.20000, 0.00000)(0.20000, 0.00000)(0.60020, 15.00020)%
\multips(0.30000, 0.00000)(0.10000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 15.00000)}
\multips(0.20000, 2.00000)(0, 2.00000){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0.40000, 0)}
\rput[b](0.40000, -2.83019){$d_1 = d_2$}
\psclip{\psframe(0.20000, 0.00000)(0.60000, 15.00000)}
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.20000, 0.00057)(0.22000, 0.00249)(0.24000, 0.00937)(0.26000, 0.02886)(0.28000, 0.07973)(0.30000, 0.18960)(0.32000, 0.39215)(0.34000, 0.75426)(0.36000, 1.30046)(0.38000, 2.05774)(0.40000, 3.16161)(0.42000, 4.48308)(0.44000, 6.35310)(0.46000, 8.33016)(0.48000, 11.37701)(0.50000, 15.43244)(0.52000, 11.37701)(0.54000, 8.33016)(0.56000, 6.35310)(0.58000, 4.48308)(0.60000, 3.16161)
\psline[linecolor=blue, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.1mm](0.20000, 0.00057)(0.30000, 0.18960)(0.40000, 3.16161)(0.50000, 15.43244)(0.60000, 3.16161)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.20000, 0.04935)(0.22000, 0.10045)(0.24000, 0.18468)(0.26000, 0.30651)(0.28000, 0.45857)(0.30000, 0.61687)(0.32000, 0.74287)(0.34000, 0.79179)(0.36000, 0.72876)(0.38000, 0.53654)(0.40000, 0.23535)(0.42000, 0.00000)(0.44000, 0.00000)(0.46000, 0.00000)(0.48000, 0.00000)(0.50000, 0.00000)(0.52000, 0.00000)(0.54000, 0.00000)(0.56000, 0.00000)(0.58000, 0.00000)(0.60000, 0.23535)
\psline[linecolor=blue, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.20000, 0.04935)(0.30000, 0.61687)(0.40000, 0.23535)(0.50000, 0.00000)(0.60000, 0.23535)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.20000, 0.04977)(0.22000, 0.10224)(0.24000, 0.19134)(0.26000, 0.32775)(0.28000, 0.51672)(0.30000, 0.75685)(0.32000, 1.04392)(0.34000, 1.38003)(0.36000, 1.79026)(0.38000, 2.34459)(0.40000, 3.20906)(0.42000, 4.52303)(0.44000, 6.36342)(0.46000, 8.33016)(0.48000, 11.37701)(0.50000, 15.43244)(0.52000, 11.37701)(0.54000, 8.33016)(0.56000, 6.36342)(0.58000, 4.52303)(0.60000, 3.20906)
\psline[linecolor=blue, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.20000, 0.04977)(0.30000, 0.75685)(0.40000, 3.20906)(0.50000, 15.43244)(0.60000, 3.20906)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.20000, 0.21217)(0.22000, 0.43991)(0.24000, 0.70479)(0.26000, 1.12071)(0.28000, 1.69591)(0.30000, 2.60256)(0.32000, 3.75242)(0.34000, 4.71637)(0.36000, 5.87601)(0.38000, 6.87130)(0.40000, 7.69643)(0.42000, 8.26029)(0.44000, 8.72406)(0.46000, 8.90046)(0.48000, 9.14556)(0.50000, 9.18608)(0.52000, 9.14556)(0.54000, 8.90046)(0.56000, 8.72406)(0.58000, 8.26029)(0.60000, 7.69643)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.1mm](0.20000, 0.21217)(0.30000, 2.60256)(0.40000, 7.69643)(0.50000, 9.18608)(0.60000, 7.69643)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.20000, 95.90047)(0.22000, 93.88296)(0.24000, 91.20544)(0.26000, 87.80855)(0.28000, 83.71386)(0.30000, 77.55919)(0.32000, 68.72808)(0.34000, 58.93140)(0.36000, 48.70173)(0.38000, 38.50180)(0.40000, 28.65113)(0.42000, 19.31368)(0.44000, 10.52354)(0.46000, 2.22399)(0.48000, 1.36205)(0.50000, 1.45650)(0.52000, 1.36205)(0.54000, 2.22399)(0.56000, 10.52354)(0.58000, 19.31368)(0.60000, 28.65113)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.20000, 95.90047)(0.30000, 77.55919)(0.40000, 28.65113)(0.50000, 1.45650)(0.60000, 28.65113)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.20000, 95.90047)(0.22000, 93.88296)(0.24000, 91.20544)(0.26000, 87.80855)(0.28000, 83.71386)(0.30000, 77.55919)(0.32000, 68.72808)(0.34000, 58.93141)(0.36000, 48.70174)(0.38000, 38.50181)(0.40000, 28.65116)(0.42000, 19.31371)(0.44000, 10.57158)(0.46000, 8.90046)(0.48000, 9.10232)(0.50000, 9.32818)(0.52000, 9.10232)(0.54000, 8.90046)(0.56000, 10.57158)(0.58000, 19.31371)(0.60000, 28.65116)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.20000, 95.90047)(0.30000, 77.55919)(0.40000, 28.65116)(0.50000, 9.32818)(0.60000, 28.65116)
\endpsclip
\rput[t]{90}(0.13651, 7.50000){sum rate gain [\%]}
\rput[r](0.59365, 1.00000){SISO SNR 10dB, $\Np=2$}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.21270, 5.66038)(0.42222, 14.43396)
\rput[l](0.26349, 13.58491){DIS (sc.)}
\psline[linecolor=blue, linestyle=solid, linewidth=0.1mm](0.22540, 13.58491)(0.25079, 13.58491)
\rput[l](0.26349, 12.16981){DIS (spc.)}
\psline[linecolor=blue, linestyle=dashed, linewidth=0.3mm](0.22540, 12.16981)(0.25079, 12.16981)
\rput[l](0.26349, 10.75472){DIS (sc./spc.)}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.22540, 10.75472)(0.25079, 10.75472)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.22540, 10.75472)(0.25079, 10.75472)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.5 1.5, linecolor=blue](0.23810, 10.75472)
\rput[l](0.26349, 9.33962){DAS (sc.)}
\psline[linecolor=red, linestyle=solid, linewidth=0.1mm](0.22540, 9.33962)(0.25079, 9.33962)
\rput[l](0.26349, 7.92453){DAS (spc.)}
\psline[linecolor=red, linestyle=dashed, linewidth=0.3mm](0.22540, 7.92453)(0.25079, 7.92453)
\rput[l](0.26349, 6.50943){DAS (sc./spc.)}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.22540, 6.50943)(0.25079, 6.50943)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.22540, 6.50943)(0.25079, 6.50943)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.5 1.5, linecolor=red](0.23810, 6.50943)

\end{pspicture}
\endgroup
\endinput


==> figure_ITANALYSIS_UL_M2K2_ZEROINF_MCPC_CHNESTIMPACT.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=15.75000mm, yunit=0.35333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.63492, -28.30189)(4.00000, 150.00000)
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=25]{-}(0.00000, 0.00000)(0.00000, 0.00000)(4.00020, 150.00020)%
\multips(1.00000, 0.00000)(1.00000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 150.00000)}
\multips(0.00000, 25.00000)(0, 25.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(4.00000, 0)}
\rput[b](2.00000, -28.30189){Number of pilots $\Np$}
\psclip{\psframe(0.00000, 0.00000)(4.00000, 150.00000)}
\psline[linecolor=black, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 95.04925)(0.10000, 73.28476)(0.20000, 65.05788)(0.30000, 60.25314)(0.40000, 56.96740)(0.50000, 54.52946)(0.60000, 52.62735)(0.70000, 51.09139)(0.80000, 49.81944)(0.90000, 48.74549)(1.00000, 47.82459)(1.10000, 47.02488)(1.20000, 46.32303)(1.30000, 45.70149)(1.40000, 45.14680)(1.50000, 44.64839)(1.60000, 44.19789)(1.70000, 43.78853)(1.80000, 43.41478)(1.90000, 43.07209)(2.00000, 42.75666)(2.10000, 42.46529)(2.20000, 42.19528)(2.30000, 41.94433)(2.40000, 41.71045)(2.50000, 41.49192)(2.60000, 41.28727)(2.70000, 41.09518)(2.80000, 40.91453)(2.90000, 40.74431)(3.00000, 40.58362)(3.10000, 40.43168)(3.20000, 40.28779)(3.30000, 40.15131)(3.40000, 40.02168)(3.50000, 39.89840)(3.60000, 39.78100)(3.70000, 39.66906)(3.80000, 39.56222)(3.90000, 39.46012)(4.00000, 39.36246)
\psline[linecolor=black, plotstyle=curve, dotstyle=x, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 95.04925)(0.50000, 54.52946)(1.00000, 47.82459)(1.50000, 44.64839)(2.00000, 42.75666)(2.50000, 41.49192)(3.00000, 40.58362)(3.50000, 39.89840)(4.00000, 39.36246)
\psline[linecolor=black, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 17.11957)(0.10000, 19.81059)(0.20000, 21.40823)(0.30000, 22.34769)(0.40000, 22.96749)(0.50000, 23.41468)(0.60000, 23.75865)(0.70000, 24.03547)(0.80000, 24.26556)(0.90000, 24.46134)(1.00000, 24.63087)(1.10000, 24.77964)(1.20000, 24.91155)(1.30000, 25.02950)(1.40000, 25.13568)(1.50000, 25.23184)(1.60000, 25.31933)(1.70000, 25.39928)(1.80000, 25.19048)(1.90000, 24.93424)(2.00000, 24.69998)(2.10000, 24.48505)(2.20000, 24.28721)(2.30000, 24.10453)(2.40000, 23.93539)(2.50000, 23.77836)(2.60000, 23.63223)(2.70000, 23.49592)(2.80000, 23.36851)(2.90000, 23.24916)(3.00000, 23.13717)(3.10000, 23.03188)(3.20000, 22.93272)(3.30000, 22.83920)(3.40000, 22.75085)(3.50000, 22.66728)(3.60000, 22.58810)(3.70000, 22.51301)(3.80000, 22.44168)(3.90000, 22.37387)(4.00000, 22.30931)
\psline[linecolor=black, plotstyle=curve, dotstyle=x, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 17.11957)(0.50000, 23.41468)(1.00000, 24.63087)(1.50000, 25.23184)(2.00000, 24.69998)(2.50000, 23.77836)(3.00000, 23.13717)(3.50000, 22.66728)(4.00000, 22.30931)
\psline[linecolor=black, plotstyle=curve, linestyle=dotted, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.27363)(0.10000, 0.56558)(0.20000, 0.95690)(0.30000, 1.36915)(0.40000, 1.77853)(0.50000, 2.17420)(0.60000, 2.55116)(0.70000, 2.90742)(0.80000, 3.24259)(0.90000, 3.55717)(1.00000, 3.85209)(1.10000, 4.12851)(1.20000, 4.38767)(1.30000, 4.63081)(1.40000, 4.85912)(1.50000, 5.07373)(1.60000, 5.27568)(1.70000, 5.46596)(1.80000, 5.64546)(1.90000, 5.81499)(2.00000, 5.97531)(2.10000, 6.12710)(2.20000, 6.27097)(2.30000, 6.40751)(2.40000, 6.53724)(2.50000, 6.66062)(2.60000, 6.77809)(2.70000, 6.89005)(2.80000, 6.99687)(2.90000, 7.09887)(3.00000, 7.19637)(3.10000, 7.28966)(3.20000, 7.37898)(3.30000, 7.46458)(3.40000, 7.54668)(3.50000, 7.62549)(3.60000, 7.70120)(3.70000, 7.77397)(3.80000, 7.84398)(3.90000, 7.91138)(4.00000, 7.97631)
\psline[linecolor=black, plotstyle=curve, dotstyle=x, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.27363)(0.50000, 2.17420)(1.00000, 3.85209)(1.50000, 5.07373)(2.00000, 5.97531)(2.50000, 6.66062)(3.00000, 7.19637)(3.50000, 7.62549)(4.00000, 7.97631)
\psline[linecolor=lightgray, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 191.52657)(0.10000, 148.18899)(0.20000, 130.71861)(0.30000, 120.95926)(0.40000, 114.62408)(0.50000, 110.13463)(0.60000, 106.76404)(0.70000, 104.12770)(0.80000, 102.00169)(0.90000, 100.24613)(1.00000, 98.76882)(1.10000, 97.50632)(1.20000, 96.41345)(1.30000, 95.45711)(1.40000, 94.61242)(1.50000, 93.86032)(1.60000, 93.18592)(1.70000, 92.57743)(1.80000, 92.02536)(1.90000, 91.52201)(2.00000, 91.06102)(2.10000, 90.63712)(2.20000, 90.24591)(2.30000, 89.88364)(2.40000, 89.54716)(2.50000, 89.23372)(2.60000, 88.94100)(2.70000, 88.66696)(2.80000, 88.40983)(2.90000, 88.16807)(3.00000, 87.94030)(3.10000, 87.72532)(3.20000, 87.52207)(3.30000, 87.32959)(3.40000, 87.14703)(3.50000, 86.97364)(3.60000, 86.80873)(3.70000, 86.65168)(3.80000, 86.50193)(3.90000, 86.35898)(4.00000, 86.22237)
\psline[linecolor=lightgray, plotstyle=curve, dotstyle=asterisk, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 191.52657)(0.50000, 110.13463)(1.00000, 98.76882)(1.50000, 93.86032)(2.00000, 91.06102)(2.50000, 89.23372)(3.00000, 87.94030)(3.50000, 86.97364)(4.00000, 86.22237)
\psline[linecolor=lightgray, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 13.56988)(0.10000, 25.85521)(0.20000, 32.46058)(0.30000, 36.94260)(0.40000, 40.27298)(0.50000, 41.30152)(0.60000, 42.10841)(0.70000, 42.88187)(0.80000, 43.61696)(0.90000, 44.31203)(1.00000, 44.96740)(1.10000, 45.58450)(1.20000, 46.16529)(1.30000, 46.71201)(1.40000, 47.22695)(1.50000, 47.71236)(1.60000, 48.17038)(1.70000, 48.60303)(1.80000, 49.01218)(1.90000, 49.39957)(2.00000, 49.76677)(2.10000, 50.11526)(2.20000, 50.44636)(2.30000, 50.76130)(2.40000, 51.06120)(2.50000, 51.34707)(2.60000, 51.61986)(2.70000, 51.88042)(2.80000, 52.12955)(2.90000, 52.36797)(3.00000, 52.59634)(3.10000, 52.81528)(3.20000, 53.02536)(3.30000, 53.22709)(3.40000, 53.42096)(3.50000, 53.60742)(3.60000, 53.78688)(3.70000, 53.95973)(3.80000, 54.12632)(3.90000, 54.28699)(4.00000, 54.44203)
\psline[linecolor=lightgray, plotstyle=curve, dotstyle=asterisk, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 13.56988)(0.50000, 41.30152)(1.00000, 44.96740)(1.50000, 47.71236)(2.00000, 49.76677)(2.50000, 51.34707)(3.00000, 52.59634)(3.50000, 53.60742)(4.00000, 54.44203)
\psline[linecolor=lightgray, plotstyle=curve, linestyle=dotted, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.21388)(0.10000, 2.06990)(0.20000, 3.06771)(0.30000, 4.03825)(0.40000, 4.95441)(0.50000, 5.81119)(0.60000, 6.61023)(0.70000, 7.35538)(0.80000, 8.05105)(0.90000, 8.70161)(1.00000, 9.31112)(1.10000, 9.88330)(1.20000, 10.42147)(1.30000, 10.92860)(1.40000, 11.40735)(1.50000, 11.86008)(1.60000, 12.28890)(1.70000, 12.69571)(1.80000, 13.08220)(1.90000, 13.44990)(2.00000, 13.80017)(2.10000, 14.13427)(2.20000, 14.45330)(2.30000, 14.75830)(2.40000, 15.05020)(2.50000, 15.32983)(2.60000, 15.59798)(2.70000, 15.85534)(2.80000, 16.10259)(2.90000, 16.34030)(3.00000, 16.56904)(3.10000, 16.78931)(3.20000, 17.00159)(3.30000, 17.20630)(3.40000, 17.40386)(3.50000, 17.59464)(3.60000, 17.77898)(3.70000, 17.95722)(3.80000, 18.12965)(3.90000, 18.29657)(4.00000, 18.45822)
\psline[linecolor=lightgray, plotstyle=curve, dotstyle=asterisk, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 1.21388)(0.50000, 5.81119)(1.00000, 9.31112)(1.50000, 11.86008)(2.00000, 13.80017)(2.50000, 15.32983)(3.00000, 16.56904)(3.50000, 17.59464)(4.00000, 18.45822)
\pcline[linewidth=0.5pt]{-}(2,0)(2,150)
\endpsclip
\rput[t]{90}(-0.73492, 75.00000){sum rate gain [\%]}
\rput[l](0.06349, 141.50943){SISO SNR 10dB}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.24921, 70.75472)(3.87302, 144.33962)
\rput[l](2.75714, 135.84906){cell edge}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](2.37619, 135.84906)(2.63016, 135.84906)
\rput[l](2.75714, 121.69811){asymm.}
\psline[linecolor=black, linestyle=dashed, linewidth=0.3mm](2.37619, 121.69811)(2.63016, 121.69811)
\rput[l](2.75714, 107.54717){cell cntr.}
\psline[linecolor=black, linestyle=dotted, linewidth=0.3mm](2.37619, 107.54717)(2.63016, 107.54717)
\rput[l](2.75714, 93.39623){$M\!\!=\!\!K\!\!=\!\!2$}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](2.37619, 93.39623)(2.63016, 93.39623)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](2.37619, 93.39623)(2.63016, 93.39623)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=x, dotscale=1.5 1.5, linecolor=black](2.50317, 93.39623)
\rput[l](2.75714, 79.24528){$M\!\!=\!\!K\!\!=\!\!3$}
\psline[linecolor=lightgray, linestyle=solid, linewidth=0.3mm](2.37619, 79.24528)(2.63016, 79.24528)
\psline[linecolor=lightgray, linestyle=solid, linewidth=0.3mm](2.37619, 79.24528)(2.63016, 79.24528)
\psdots[linecolor=lightgray, linestyle=solid, linewidth=0.3mm, dotstyle=asterisk, dotscale=1.5 1.5, linecolor=lightgray](2.50317, 79.24528)

\end{pspicture}
\endgroup
\endinput


==> figure_ITANALYSIS_UL_M2K2_ZEROINF_MCPC_DIAG.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=157.50000mm, yunit=5.88889mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(0.13651, 0.30189)(0.60000, 11.00000)
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0.2, Oy=2, Dx=0.1, Dy=1]{-}(0.20000, 2.00000)(0.20000, 2.00000)(0.60020, 11.00020)%
\multips(0.30000, 2.00000)(0.10000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 9.00000)}
\multips(0.20000, 3.00000)(0, 1.00000){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0.40000, 0)}
\rput[b](0.40000, 0.30189){$d_1 = d_2$}
\psclip{\psframe(0.20000, 2.00000)(0.60000, 11.00000)}
\psline[linecolor=black, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.20000, 7.93596)(0.22000, 7.84326)(0.24000, 7.71979)(0.26000, 7.56214)(0.28000, 7.37009)(0.30000, 7.14740)(0.32000, 6.90120)(0.34000, 6.63985)(0.36000, 6.37034)(0.38000, 6.09652)(0.40000, 5.81856)(0.42000, 5.53360)(0.44000, 5.23693)(0.46000, 4.92336)(0.48000, 4.86565)(0.50000, 4.88252)(0.52000, 4.86565)(0.54000, 4.92336)(0.56000, 5.23693)(0.58000, 5.53360)(0.60000, 5.81856)
\psline[linecolor=black, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.20000, 7.93596)(0.25000, 7.64097)(0.30000, 7.14740)(0.35000, 6.50510)(0.40000, 5.81856)(0.45000, 5.08014)(0.50000, 4.88252)(0.55000, 5.08014)(0.60000, 5.81856)
\psline[linecolor=black, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.20000, 7.96313)(0.22000, 7.89924)(0.24000, 7.82504)(0.26000, 7.74364)(0.28000, 7.65866)(0.30000, 7.57336)(0.32000, 7.48992)(0.34000, 7.40934)(0.36000, 7.33176)(0.38000, 7.25708)(0.40000, 7.18569)(0.42000, 7.11908)(0.44000, 7.06014)(0.46000, 7.01303)(0.48000, 6.98231)(0.50000, 6.97160)(0.52000, 6.98231)(0.54000, 7.01303)(0.56000, 7.06014)(0.58000, 7.11908)(0.60000, 7.18569)
\psline[linecolor=black, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.20000, 7.96313)(0.25000, 7.78434)(0.30000, 7.57336)(0.35000, 7.37055)(0.40000, 7.18569)(0.45000, 7.03659)(0.50000, 6.97160)(0.55000, 7.03659)(0.60000, 7.18569)
\psline[linecolor=darkgray, plotstyle=curve, linestyle=dotted, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.20000, 9.06159)(0.22000, 8.95313)(0.24000, 8.81980)(0.26000, 8.66387)(0.28000, 8.48975)(0.30000, 8.30287)(0.32000, 8.10822)(0.34000, 7.90893)(0.36000, 7.70552)(0.38000, 7.49587)(0.40000, 7.27564)(0.42000, 7.03915)(0.44000, 6.78023)(0.46000, 6.53803)(0.48000, 6.59967)(0.50000, 6.62061)(0.52000, 6.59967)(0.54000, 6.53803)(0.56000, 6.78023)(0.58000, 7.03915)(0.60000, 7.27564)
\psline[linecolor=darkgray, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.20000, 9.06159)(0.25000, 8.74184)(0.30000, 8.30287)(0.35000, 7.80723)(0.40000, 7.27564)(0.45000, 6.65913)(0.50000, 6.62061)(0.55000, 6.65913)(0.60000, 7.27564)
\psline[linecolor=darkgray, plotstyle=curve, linestyle=dotted, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.20000, 9.30037)(0.22000, 9.29508)(0.24000, 9.28773)(0.26000, 9.27776)(0.28000, 9.26451)(0.30000, 9.24727)(0.32000, 9.22532)(0.34000, 9.19811)(0.36000, 9.16534)(0.38000, 9.12732)(0.40000, 9.08523)(0.42000, 9.04145)(0.44000, 8.99965)(0.46000, 8.96451)(0.48000, 8.94089)(0.50000, 8.93254)(0.52000, 8.94089)(0.54000, 8.96451)(0.56000, 8.99965)(0.58000, 9.04145)(0.60000, 9.08523)
\psline[linecolor=darkgray, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.20000, 9.30037)(0.25000, 9.28275)(0.30000, 9.24727)(0.35000, 9.18172)(0.40000, 9.08523)(0.45000, 8.98208)(0.50000, 8.93254)(0.55000, 8.98208)(0.60000, 9.08523)
\psline[linecolor=darkgray, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.20000, 7.16760)(0.22000, 7.09354)(0.24000, 6.99323)(0.26000, 6.86174)(0.28000, 6.69541)(0.30000, 6.49317)(0.32000, 6.25753)(0.34000, 5.99434)(0.36000, 5.71126)(0.38000, 5.41540)(0.40000, 5.11141)(0.42000, 4.80074)(0.44000, 4.48209)(0.46000, 4.15270)(0.48000, 3.98291)(0.50000, 3.99567)(0.52000, 3.98291)(0.54000, 4.15270)(0.56000, 4.48209)(0.58000, 4.80074)(0.60000, 5.11141)
\psline[linecolor=darkgray, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.20000, 7.16760)(0.25000, 6.92749)(0.30000, 6.49317)(0.35000, 5.85280)(0.40000, 5.11141)(0.45000, 4.31739)(0.50000, 3.99567)(0.55000, 4.31739)(0.60000, 5.11141)
\psline[linecolor=darkgray, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.20000, 7.17917)(0.22000, 7.11846)(0.24000, 7.04276)(0.26000, 6.95291)(0.28000, 6.85128)(0.30000, 6.74144)(0.32000, 6.62737)(0.34000, 6.51280)(0.36000, 6.40074)(0.38000, 6.29348)(0.40000, 6.19309)(0.42000, 6.10205)(0.44000, 6.02379)(0.46000, 5.96272)(0.48000, 5.92355)(0.50000, 5.91002)(0.52000, 5.92355)(0.54000, 5.96272)(0.56000, 6.02379)(0.58000, 6.10205)(0.60000, 6.19309)
\psline[linecolor=darkgray, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.20000, 7.17917)(0.25000, 6.99783)(0.30000, 6.74144)(0.35000, 6.45677)(0.40000, 6.19309)(0.45000, 5.99325)(0.50000, 5.91002)(0.55000, 5.99325)(0.60000, 6.19309)
\endpsclip
\rput[t]{90}(0.13651, 6.50000){sum rate [bits/channel use]}
\pcline[linewidth=2pt]{->}(0.50000,4.90000)(0.50000,7.00000)\Aput*{+43\%}
\rput[l](0.20635, 10.49057){SISO SNR 10dB}
\rput[r](0.59365, 2.50943){sum rate max.}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.21270, 2.33962)(0.37143, 6.75472)
\rput[l](0.26349, 6.24528){inf. coop.}
\psline[linecolor=black, linestyle=none, linewidth=0.3mm](0.22540, 6.24528)(0.25079, 6.24528)
\psline[linecolor=black, linestyle=none, linewidth=0.3mm](0.22540, 6.24528)(0.25079, 6.24528)
\psdots[linecolor=black, linestyle=none, linewidth=0.3mm, dotstyle=o, dotscale=1.5 1.5, linecolor=black](0.23810, 6.24528)
\rput[l](0.26349, 5.39623){no coop.}
\psline[linecolor=black, linestyle=none, linewidth=0.3mm](0.22540, 5.39623)(0.25079, 5.39623)
\psline[linecolor=black, linestyle=none, linewidth=0.3mm](0.22540, 5.39623)(0.25079, 5.39623)
\psdots[linecolor=black, linestyle=none, linewidth=0.3mm, dotstyle=square, dotscale=1.5 1.5, linecolor=black](0.23810, 5.39623)
\rput[l](0.26349, 4.54717){$\Npilots=\infty$}
\psline[linecolor=darkgray, linestyle=dotted, linewidth=0.3mm](0.22540, 4.54717)(0.25079, 4.54717)
\rput[l](0.26349, 3.69811){$\Npilots=2$}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.22540, 3.69811)(0.25079, 3.69811)
\rput[l](0.26349, 2.84906){$\Npilots=1$}
\psline[linecolor=darkgray, linestyle=dashed, linewidth=0.3mm](0.22540, 2.84906)(0.25079, 2.84906)

\end{pspicture}
\endgroup
\endinput


==> figure_ITANALYSIS_UL_M3K3_DISDAS_MONTECARLO1.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=2.10000mm, yunit=5.88889mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-4.76190, 0.30189)(30.00000, 11.00000)
\psclip{\psframe(0.00000, 2.00000)(30.00000, 11.00000)}
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areagray, hatchangle=-45, fillcolor=areagray](0.00000, 0.00016)(1.00000, 0.33068)(2.00000, 0.66120)(3.00000, 0.99172)(4.00000, 1.32224)(5.00000, 1.65276)(6.00000, 1.98328)(7.00000, 2.31381)(8.00000, 2.64433)(9.00000, 2.97485)(10.00000, 3.30537)(11.00000, 3.63589)(12.00000, 3.96641)(13.00000, 4.29693)(14.00000, 4.62745)(15.00000, 4.95797)(16.00000, 5.28849)(17.00000, 5.61902)(18.00000, 5.94954)(19.00000, 6.28006)(20.00000, 6.61057)(21.00000, 6.93934)(22.00000, 7.24148)(23.00000, 7.39548)(24.00000, 7.41285)(25.00000, 7.41307)(26.00000, 7.41307)(27.00000, 7.41307)(28.00000, 7.41307)(29.00000, 7.41307)(30.00000, 7.41307)(30.00000, 9.62310)(29.00000, 9.62310)(28.00000, 9.62310)(27.00000, 9.62310)(26.00000, 9.62310)(25.00000, 9.62310)(24.00000, 9.62310)(23.00000, 9.62310)(22.00000, 9.62285)(21.00000, 9.61870)(20.00000, 9.60134)(19.00000, 9.56379)(18.00000, 9.51368)(17.00000, 9.45524)(16.00000, 9.38891)(15.00000, 9.31292)(14.00000, 9.22604)(13.00000, 9.12615)(12.00000, 9.01094)(11.00000, 8.87758)(10.00000, 8.72178)(9.00000, 8.53995)(8.00000, 8.32435)(7.00000, 8.06747)(6.00000, 7.75734)(5.00000, 7.37318)(4.00000, 6.88636)(3.00000, 6.24577)(2.00000, 5.34248)(1.00000, 3.88824)(0.00000, 0.00106)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areadarkgray, hatchangle=-45, fillcolor=areadarkgray](0.00000, 5.84563)(1.00000, 6.17046)(2.00000, 6.42426)(3.00000, 6.59173)(4.00000, 6.72634)(5.00000, 6.85655)(6.00000, 6.98499)(7.00000, 7.11249)(8.00000, 7.23962)(9.00000, 7.36674)(10.00000, 7.49378)(11.00000, 7.62058)(12.00000, 7.74735)(13.00000, 7.87365)(14.00000, 7.99986)(15.00000, 8.12565)(16.00000, 8.25110)(17.00000, 8.37603)(18.00000, 8.50079)(19.00000, 8.62536)(20.00000, 8.74988)(21.00000, 8.86751)(22.00000, 8.98514)(23.00000, 9.10277)(24.00000, 9.22040)(25.00000, 9.30340)(26.00000, 9.38640)(27.00000, 9.46940)(28.00000, 9.55239)(29.00000, 9.60078)(30.00000, 9.64917)(30.00000, 9.93907)(29.00000, 9.93536)(28.00000, 9.93164)(27.00000, 9.92423)(26.00000, 9.91681)(25.00000, 9.90940)(24.00000, 9.90199)(23.00000, 9.88721)(22.00000, 9.87244)(21.00000, 9.85766)(20.00000, 9.84289)(19.00000, 9.81349)(18.00000, 9.78409)(17.00000, 9.75469)(16.00000, 9.72529)(15.00000, 9.66683)(14.00000, 9.60836)(13.00000, 9.54990)(12.00000, 9.49143)(11.00000, 9.39452)(10.00000, 9.29761)(9.00000, 9.15852)(8.00000, 9.01943)(7.00000, 8.81659)(6.00000, 8.61371)(5.00000, 8.31240)(4.00000, 8.01029)(3.00000, 7.53667)(2.00000, 7.05533)(1.00000, 6.53334)(0.00000, 5.86577)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areapurple, hatchangle=-45, fillcolor=areapurple](0.00000, 4.24770)(1.00000, 4.28037)(2.00000, 4.31303)(3.00000, 4.34570)(4.00000, 4.37837)(5.00000, 4.41103)(6.00000, 4.44370)(7.00000, 4.47634)(8.00000, 4.50899)(9.00000, 4.53741)(10.00000, 4.56584)(11.00000, 4.59102)(12.00000, 4.61619)(13.00000, 4.64132)(14.00000, 4.66644)(15.00000, 4.69156)(16.00000, 4.71667)(17.00000, 4.74128)(18.00000, 4.76588)(19.00000, 4.78932)(20.00000, 4.81275)(21.00000, 4.83560)(22.00000, 4.85844)(23.00000, 4.88111)(24.00000, 4.90378)(25.00000, 4.92589)(26.00000, 4.94800)(27.00000, 4.96799)(28.00000, 4.98798)(29.00000, 5.00447)(30.00000, 5.02097)(30.00000, 5.11727)(29.00000, 5.11725)(28.00000, 5.11724)(27.00000, 5.11722)(26.00000, 5.11719)(25.00000, 5.11714)(24.00000, 5.11709)(23.00000, 5.11698)(22.00000, 5.11688)(21.00000, 5.11668)(20.00000, 5.11647)(19.00000, 5.11606)(18.00000, 5.11565)(17.00000, 5.11482)(16.00000, 5.11400)(15.00000, 5.11235)(14.00000, 5.11070)(13.00000, 5.10741)(12.00000, 5.10411)(11.00000, 5.09752)(10.00000, 5.09093)(9.00000, 5.07778)(8.00000, 5.06463)(7.00000, 5.03843)(6.00000, 5.01223)(5.00000, 4.96060)(4.00000, 4.90896)(3.00000, 4.80777)(2.00000, 4.70658)(1.00000, 4.47714)(0.00000, 4.24770)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areared, hatchangle=-45, fillcolor=areared](0.00000, 5.84563)(1.00000, 5.98969)(2.00000, 6.13375)(3.00000, 6.27782)(4.00000, 6.42188)(5.00000, 6.56594)(6.00000, 6.71001)(7.00000, 6.85407)(8.00000, 6.99813)(9.00000, 7.14219)(10.00000, 7.28625)(11.00000, 7.42929)(12.00000, 7.57233)(13.00000, 7.71390)(14.00000, 7.85548)(15.00000, 7.99671)(16.00000, 8.13794)(17.00000, 8.27906)(18.00000, 8.42017)(19.00000, 8.56129)(20.00000, 8.70241)(21.00000, 8.83080)(22.00000, 8.95919)(23.00000, 9.08758)(24.00000, 9.21597)(25.00000, 9.30006)(26.00000, 9.38415)(27.00000, 9.46824)(28.00000, 9.55233)(29.00000, 9.60073)(30.00000, 9.64914)(30.00000, 9.93907)(29.00000, 9.93536)(28.00000, 9.93164)(27.00000, 9.92423)(26.00000, 9.91681)(25.00000, 9.90940)(24.00000, 9.90199)(23.00000, 9.88721)(22.00000, 9.87244)(21.00000, 9.85766)(20.00000, 9.84289)(19.00000, 9.81349)(18.00000, 9.78409)(17.00000, 9.75469)(16.00000, 9.72529)(15.00000, 9.66683)(14.00000, 9.60836)(13.00000, 9.54990)(12.00000, 9.49143)(11.00000, 9.39452)(10.00000, 9.29761)(9.00000, 9.15838)(8.00000, 9.01916)(7.00000, 8.81542)(6.00000, 8.61168)(5.00000, 8.30488)(4.00000, 7.99807)(3.00000, 7.46448)(2.00000, 6.93034)(1.00000, 6.38798)(0.00000, 5.84563)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areablue, hatchangle=-45, fillcolor=areablue](0.00000, 5.84563)(1.00000, 6.13490)(2.00000, 6.33197)(3.00000, 6.41416)(4.00000, 6.44346)(5.00000, 6.45799)(6.00000, 6.46519)(7.00000, 6.46790)(8.00000, 6.46878)(9.00000, 6.46939)(10.00000, 6.46949)(11.00000, 6.46949)(12.00000, 6.46949)(13.00000, 6.46949)(14.00000, 6.46949)(15.00000, 6.46949)(16.00000, 6.46949)(17.00000, 6.46949)(18.00000, 6.46949)(19.00000, 6.46949)(20.00000, 6.46949)(21.00000, 6.46949)(22.00000, 6.46949)(23.00000, 6.46949)(24.00000, 6.46949)(25.00000, 6.46949)(26.00000, 6.46949)(27.00000, 6.46949)(28.00000, 6.46949)(29.00000, 6.46949)(30.00000, 6.46949)(30.00000, 6.46949)(29.00000, 6.46949)(28.00000, 6.46949)(27.00000, 6.46949)(26.00000, 6.46949)(25.00000, 6.46949)(24.00000, 6.46949)(23.00000, 6.46949)(22.00000, 6.46949)(21.00000, 6.46949)(20.00000, 6.46949)(19.00000, 6.46949)(18.00000, 6.46949)(17.00000, 6.46949)(16.00000, 6.46949)(15.00000, 6.46949)(14.00000, 6.46949)(13.00000, 6.46949)(12.00000, 6.46949)(11.00000, 6.46949)(10.00000, 6.46949)(9.00000, 6.46949)(8.00000, 6.46949)(7.00000, 6.46949)(6.00000, 6.46939)(5.00000, 6.46877)(4.00000, 6.46585)(3.00000, 6.45903)(2.00000, 6.43048)(1.00000, 6.30732)(0.00000, 5.86577)
\endpsclip
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=2, Dx=5, Dy=2]{-}(0.00000, 2.00000)(0.00000, 2.00000)(30.00020, 11.00020)%
\multips(5.00000, 2.00000)(5.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 9.00000)}
\multips(0.00000, 4.00000)(0, 2.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(30.00000, 0)}
\rput[b](15.00000, 0.30189){sum backhaul $\beta$ [bits/channel use]}
\psclip{\psframe(0.00000, 2.00000)(30.00000, 11.00000)}
\psline[linecolor=black, plotstyle=curve, dotstyle=otimes, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](1.00000, 4.38791)(1.00000, 4.38791)
\psline[linecolor=black, plotstyle=curve, dotstyle=oplus, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](1.00000, 3.78857)(1.00000, 3.78857)
\psline[linecolor=gray, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 0.00016)(1.00000, 0.33068)(2.00000, 0.66120)(3.00000, 0.99172)(4.00000, 1.32224)(5.00000, 1.65276)(6.00000, 1.98328)(7.00000, 2.31381)(8.00000, 2.64433)(9.00000, 2.97485)(10.00000, 3.30537)(11.00000, 3.63589)(12.00000, 3.96641)(13.00000, 4.29693)(14.00000, 4.62745)(15.00000, 4.95797)(16.00000, 5.28849)(17.00000, 5.61902)(18.00000, 5.94954)(19.00000, 6.28006)(20.00000, 6.61057)(21.00000, 6.93934)(22.00000, 7.24148)(23.00000, 7.39548)(24.00000, 7.41285)(25.00000, 7.41307)(26.00000, 7.41307)(27.00000, 7.41307)(28.00000, 7.41307)(29.00000, 7.41307)(30.00000, 7.41307)
\psline[linecolor=gray, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 0.00016)(5.00000, 1.65276)(10.00000, 3.30537)(15.00000, 4.95797)(20.00000, 6.61057)(25.00000, 7.41307)(30.00000, 7.41307)
\psline[linecolor=gray, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00080)(1.00000, 3.01748)(2.00000, 4.27401)(3.00000, 5.15644)(4.00000, 5.83187)(5.00000, 6.37550)(6.00000, 6.82711)(7.00000, 7.21046)(8.00000, 7.53744)(9.00000, 7.81939)(10.00000, 8.06725)(11.00000, 8.28346)(12.00000, 8.47355)(13.00000, 8.64165)(14.00000, 8.78925)(15.00000, 8.92059)(16.00000, 9.03630)(17.00000, 9.13899)(18.00000, 9.23005)(19.00000, 9.31017)(20.00000, 9.37427)(21.00000, 9.40660)(22.00000, 9.41434)(23.00000, 9.41490)(24.00000, 9.41490)(25.00000, 9.41490)(26.00000, 9.41490)(27.00000, 9.41490)(28.00000, 9.41490)(29.00000, 9.41490)(30.00000, 9.41490)
\psline[linecolor=gray, plotstyle=curve, dotstyle=pentagon, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.00080)(5.00000, 6.37550)(10.00000, 8.06725)(15.00000, 8.92059)(20.00000, 9.37427)(25.00000, 9.41490)(30.00000, 9.41490)
\psline[linecolor=gray, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 0.00106)(1.00000, 3.88824)(2.00000, 5.34248)(3.00000, 6.24577)(4.00000, 6.88636)(5.00000, 7.37318)(6.00000, 7.75734)(7.00000, 8.06747)(8.00000, 8.32435)(9.00000, 8.53995)(10.00000, 8.72178)(11.00000, 8.87758)(12.00000, 9.01094)(13.00000, 9.12615)(14.00000, 9.22604)(15.00000, 9.31292)(16.00000, 9.38891)(17.00000, 9.45524)(18.00000, 9.51368)(19.00000, 9.56379)(20.00000, 9.60134)(21.00000, 9.61870)(22.00000, 9.62285)(23.00000, 9.62310)(24.00000, 9.62310)(25.00000, 9.62310)(26.00000, 9.62310)(27.00000, 9.62310)(28.00000, 9.62310)(29.00000, 9.62310)(30.00000, 9.62310)
\psline[linecolor=gray, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 0.00106)(5.00000, 7.37318)(10.00000, 8.72178)(15.00000, 9.31292)(20.00000, 9.60134)(25.00000, 9.62310)(30.00000, 9.62310)
\psline[linecolor=mypurple, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.24770)(1.00000, 4.28037)(2.00000, 4.31303)(3.00000, 4.34570)(4.00000, 4.37837)(5.00000, 4.41103)(6.00000, 4.44370)(7.00000, 4.47634)(8.00000, 4.50899)(9.00000, 4.53741)(10.00000, 4.56584)(11.00000, 4.59102)(12.00000, 4.61619)(13.00000, 4.64132)(14.00000, 4.66644)(15.00000, 4.69156)(16.00000, 4.71667)(17.00000, 4.74128)(18.00000, 4.76588)(19.00000, 4.78932)(20.00000, 4.81275)(21.00000, 4.83560)(22.00000, 4.85844)(23.00000, 4.88111)(24.00000, 4.90378)(25.00000, 4.92589)(26.00000, 4.94800)(27.00000, 4.96799)(28.00000, 4.98798)(29.00000, 5.00447)(30.00000, 5.02097)
\psline[linecolor=mypurple, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.24770)(5.00000, 4.41103)(10.00000, 4.56584)(15.00000, 4.69156)(20.00000, 4.81275)(25.00000, 4.92589)(30.00000, 5.02097)
\psline[linecolor=mypurple, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.24770)(1.00000, 4.33987)(2.00000, 4.43204)(3.00000, 4.51432)(4.00000, 4.59661)(5.00000, 4.66819)(6.00000, 4.73977)(7.00000, 4.80161)(8.00000, 4.86345)(9.00000, 4.91505)(10.00000, 4.96665)(11.00000, 5.00075)(12.00000, 5.03484)(13.00000, 5.05446)(14.00000, 5.07408)(15.00000, 5.08462)(16.00000, 5.09515)(17.00000, 5.10062)(18.00000, 5.10608)(19.00000, 5.10887)(20.00000, 5.11165)(21.00000, 5.11306)(22.00000, 5.11446)(23.00000, 5.11517)(24.00000, 5.11588)(25.00000, 5.11623)(26.00000, 5.11658)(27.00000, 5.11676)(28.00000, 5.11694)(29.00000, 5.11703)(30.00000, 5.11712)
\psline[linecolor=mypurple, plotstyle=curve, dotstyle=triangle, dotangle=270, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 4.24770)(5.00000, 4.66819)(10.00000, 4.96665)(15.00000, 5.08462)(20.00000, 5.11165)(25.00000, 5.11623)(30.00000, 5.11712)
\psline[linecolor=mypurple, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.24770)(1.00000, 4.47714)(2.00000, 4.70658)(3.00000, 4.80777)(4.00000, 4.90896)(5.00000, 4.96060)(6.00000, 5.01223)(7.00000, 5.03843)(8.00000, 5.06463)(9.00000, 5.07778)(10.00000, 5.09093)(11.00000, 5.09752)(12.00000, 5.10411)(13.00000, 5.10741)(14.00000, 5.11070)(15.00000, 5.11235)(16.00000, 5.11400)(17.00000, 5.11482)(18.00000, 5.11565)(19.00000, 5.11606)(20.00000, 5.11647)(21.00000, 5.11668)(22.00000, 5.11688)(23.00000, 5.11698)(24.00000, 5.11709)(25.00000, 5.11714)(26.00000, 5.11719)(27.00000, 5.11722)(28.00000, 5.11724)(29.00000, 5.11725)(30.00000, 5.11727)
\psline[linecolor=mypurple, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.24770)(5.00000, 4.96060)(10.00000, 5.09093)(15.00000, 5.11235)(20.00000, 5.11647)(25.00000, 5.11714)(30.00000, 5.11727)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 5.84563)(1.00000, 6.13490)(2.00000, 6.33197)(3.00000, 6.41416)(4.00000, 6.44346)(5.00000, 6.45799)(6.00000, 6.46519)(7.00000, 6.46790)(8.00000, 6.46878)(9.00000, 6.46939)(10.00000, 6.46949)(11.00000, 6.46949)(12.00000, 6.46949)(13.00000, 6.46949)(14.00000, 6.46949)(15.00000, 6.46949)(16.00000, 6.46949)(17.00000, 6.46949)(18.00000, 6.46949)(19.00000, 6.46949)(20.00000, 6.46949)(21.00000, 6.46949)(22.00000, 6.46949)(23.00000, 6.46949)(24.00000, 6.46949)(25.00000, 6.46949)(26.00000, 6.46949)(27.00000, 6.46949)(28.00000, 6.46949)(29.00000, 6.46949)(30.00000, 6.46949)
\psline[linecolor=blue, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 5.84563)(5.00000, 6.45799)(10.00000, 6.46949)(15.00000, 6.46949)(20.00000, 6.46949)(25.00000, 6.46949)(30.00000, 6.46949)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 5.84563)(1.00000, 5.98969)(2.00000, 6.13375)(3.00000, 6.27782)(4.00000, 6.42188)(5.00000, 6.56594)(6.00000, 6.71001)(7.00000, 6.85407)(8.00000, 6.99813)(9.00000, 7.14219)(10.00000, 7.28625)(11.00000, 7.42929)(12.00000, 7.57233)(13.00000, 7.71390)(14.00000, 7.85548)(15.00000, 7.99671)(16.00000, 8.13794)(17.00000, 8.27906)(18.00000, 8.42017)(19.00000, 8.56129)(20.00000, 8.70241)(21.00000, 8.83080)(22.00000, 8.95919)(23.00000, 9.08758)(24.00000, 9.21597)(25.00000, 9.30006)(26.00000, 9.38415)(27.00000, 9.46824)(28.00000, 9.55233)(29.00000, 9.60073)(30.00000, 9.64914)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 5.84563)(5.00000, 6.56594)(10.00000, 7.28625)(15.00000, 7.99671)(20.00000, 8.70241)(25.00000, 9.30006)(30.00000, 9.64914)
\psline[linecolor=black, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 5.84563)(1.00000, 6.17046)(2.00000, 6.42426)(3.00000, 6.59173)(4.00000, 6.72634)(5.00000, 6.85655)(6.00000, 6.98499)(7.00000, 7.11249)(8.00000, 7.23962)(9.00000, 7.36674)(10.00000, 7.49378)(11.00000, 7.62058)(12.00000, 7.74735)(13.00000, 7.87365)(14.00000, 7.99986)(15.00000, 8.12565)(16.00000, 8.25110)(17.00000, 8.37603)(18.00000, 8.50079)(19.00000, 8.62536)(20.00000, 8.74988)(21.00000, 8.86751)(22.00000, 8.98514)(23.00000, 9.10277)(24.00000, 9.22040)(25.00000, 9.30340)(26.00000, 9.38640)(27.00000, 9.46940)(28.00000, 9.55239)(29.00000, 9.60078)(30.00000, 9.64917)
\psline[linecolor=black, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 5.84563)(5.00000, 6.85655)(10.00000, 7.49378)(15.00000, 8.12565)(20.00000, 8.74988)(25.00000, 9.30340)(30.00000, 9.64917)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 5.84563)(1.00000, 6.13490)(2.00000, 6.33197)(3.00000, 6.41416)(4.00000, 6.44346)(5.00000, 6.45799)(6.00000, 6.46519)(7.00000, 6.46790)(8.00000, 6.46878)(9.00000, 6.46939)(10.00000, 6.46949)(11.00000, 6.46949)(12.00000, 6.46949)(13.00000, 6.46949)(14.00000, 6.46949)(15.00000, 6.46949)(16.00000, 6.46949)(17.00000, 6.46949)(18.00000, 6.46949)(19.00000, 6.46949)(20.00000, 6.46949)(21.00000, 6.46949)(22.00000, 6.46949)(23.00000, 6.46949)(24.00000, 6.46949)(25.00000, 6.46949)(26.00000, 6.46949)(27.00000, 6.46949)(28.00000, 6.46949)(29.00000, 6.46949)(30.00000, 6.46949)
\psline[linecolor=blue, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 5.84563)(5.00000, 6.45799)(10.00000, 6.46949)(15.00000, 6.46949)(20.00000, 6.46949)(25.00000, 6.46949)(30.00000, 6.46949)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 5.84563)(1.00000, 6.21027)(2.00000, 6.57491)(3.00000, 6.93066)(4.00000, 7.28321)(5.00000, 7.57327)(6.00000, 7.86292)(7.00000, 8.09869)(8.00000, 8.33446)(9.00000, 8.52441)(10.00000, 8.71436)(11.00000, 8.86623)(12.00000, 9.01811)(13.00000, 9.12415)(14.00000, 9.23020)(15.00000, 9.33624)(16.00000, 9.44228)(17.00000, 9.50340)(18.00000, 9.56451)(19.00000, 9.62563)(20.00000, 9.68674)(21.00000, 9.71999)(22.00000, 9.75324)(23.00000, 9.78649)(24.00000, 9.81974)(25.00000, 9.83716)(26.00000, 9.85457)(27.00000, 9.87198)(28.00000, 9.88940)(29.00000, 9.89832)(30.00000, 9.90724)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 5.84563)(5.00000, 7.57327)(10.00000, 8.71436)(15.00000, 9.33624)(20.00000, 9.68674)(25.00000, 9.83716)(30.00000, 9.90724)
\psline[linecolor=black, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 5.84563)(1.00000, 6.27419)(2.00000, 6.66687)(3.00000, 7.00739)(4.00000, 7.33135)(5.00000, 7.60790)(6.00000, 7.88326)(7.00000, 8.11282)(8.00000, 8.34200)(9.00000, 8.52957)(10.00000, 8.71705)(11.00000, 8.86807)(12.00000, 9.01908)(13.00000, 9.12488)(14.00000, 9.23068)(15.00000, 9.33648)(16.00000, 9.44228)(17.00000, 9.50340)(18.00000, 9.56451)(19.00000, 9.62563)(20.00000, 9.68674)(21.00000, 9.71999)(22.00000, 9.75324)(23.00000, 9.78649)(24.00000, 9.81974)(25.00000, 9.83716)(26.00000, 9.85457)(27.00000, 9.87198)(28.00000, 9.88940)(29.00000, 9.89832)(30.00000, 9.90724)
\psline[linecolor=black, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 5.84563)(5.00000, 7.60790)(10.00000, 8.71705)(15.00000, 9.33648)(20.00000, 9.68674)(25.00000, 9.83716)(30.00000, 9.90724)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 5.86577)(1.00000, 6.30732)(2.00000, 6.43048)(3.00000, 6.45903)(4.00000, 6.46585)(5.00000, 6.46877)(6.00000, 6.46939)(7.00000, 6.46949)(8.00000, 6.46949)(9.00000, 6.46949)(10.00000, 6.46949)(11.00000, 6.46949)(12.00000, 6.46949)(13.00000, 6.46949)(14.00000, 6.46949)(15.00000, 6.46949)(16.00000, 6.46949)(17.00000, 6.46949)(18.00000, 6.46949)(19.00000, 6.46949)(20.00000, 6.46949)(21.00000, 6.46949)(22.00000, 6.46949)(23.00000, 6.46949)(24.00000, 6.46949)(25.00000, 6.46949)(26.00000, 6.46949)(27.00000, 6.46949)(28.00000, 6.46949)(29.00000, 6.46949)(30.00000, 6.46949)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 5.86577)(5.00000, 6.46877)(10.00000, 6.46949)(15.00000, 6.46949)(20.00000, 6.46949)(25.00000, 6.46949)(30.00000, 6.46949)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 5.84563)(1.00000, 6.38798)(2.00000, 6.93034)(3.00000, 7.46448)(4.00000, 7.99807)(5.00000, 8.30488)(6.00000, 8.61168)(7.00000, 8.81542)(8.00000, 9.01916)(9.00000, 9.15838)(10.00000, 9.29761)(11.00000, 9.39452)(12.00000, 9.49143)(13.00000, 9.54990)(14.00000, 9.60836)(15.00000, 9.66683)(16.00000, 9.72529)(17.00000, 9.75469)(18.00000, 9.78409)(19.00000, 9.81349)(20.00000, 9.84289)(21.00000, 9.85766)(22.00000, 9.87244)(23.00000, 9.88721)(24.00000, 9.90199)(25.00000, 9.90940)(26.00000, 9.91681)(27.00000, 9.92423)(28.00000, 9.93164)(29.00000, 9.93536)(30.00000, 9.93907)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 5.84563)(5.00000, 8.30488)(10.00000, 9.29761)(15.00000, 9.66683)(20.00000, 9.84289)(25.00000, 9.90940)(30.00000, 9.93907)
\psline[linecolor=black, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 5.86577)(1.00000, 6.53334)(2.00000, 7.05533)(3.00000, 7.53667)(4.00000, 8.01029)(5.00000, 8.31240)(6.00000, 8.61371)(7.00000, 8.81659)(8.00000, 9.01943)(9.00000, 9.15852)(10.00000, 9.29761)(11.00000, 9.39452)(12.00000, 9.49143)(13.00000, 9.54990)(14.00000, 9.60836)(15.00000, 9.66683)(16.00000, 9.72529)(17.00000, 9.75469)(18.00000, 9.78409)(19.00000, 9.81349)(20.00000, 9.84289)(21.00000, 9.85766)(22.00000, 9.87244)(23.00000, 9.88721)(24.00000, 9.90199)(25.00000, 9.90940)(26.00000, 9.91681)(27.00000, 9.92423)(28.00000, 9.93164)(29.00000, 9.93536)(30.00000, 9.93907)
\psline[linecolor=black, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 5.86577)(5.00000, 8.31240)(10.00000, 9.29761)(15.00000, 9.66683)(20.00000, 9.84289)(25.00000, 9.90940)(30.00000, 9.93907)
\endpsclip
\rput[t]{90}(-4.76190, 6.50000){sum rate [bits/channel use]}
\rput[l](0.47619, 10.49057){$d_1=d_2=d_3=0.5$}
\rput[l](0.47619, 2.50943){$N_{\textnormal{p}}=2$}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](15.71429, 2.33962)(29.04762, 8.45283)
\rput[l](19.52381, 7.94340){MRC}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](16.66667, 7.94340)(18.57143, 7.94340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](16.66667, 7.94340)(18.57143, 7.94340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=oplus, dotscale=1.5 1.5, linecolor=black](17.61905, 7.94340)
\rput[l](19.52381, 7.09434){IRC}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](16.66667, 7.09434)(18.57143, 7.09434)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](16.66667, 7.09434)(18.57143, 7.09434)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=otimes, dotscale=1.5 1.5, linecolor=black](17.61905, 7.09434)
\rput[l](19.52381, 6.24528){only DIS}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](16.66667, 6.24528)(18.57143, 6.24528)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](16.66667, 6.24528)(18.57143, 6.24528)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.5 1.5, linecolor=blue](17.61905, 6.24528)
\rput[l](19.52381, 5.39623){only DAS}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](16.66667, 5.39623)(18.57143, 5.39623)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](16.66667, 5.39623)(18.57143, 5.39623)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.5 1.5, linecolor=red](17.61905, 5.39623)
\rput[l](19.52381, 4.54717){DAS-N}
\psline[linecolor=gray, linestyle=solid, linewidth=0.3mm](16.66667, 4.54717)(18.57143, 4.54717)
\psline[linecolor=gray, linestyle=solid, linewidth=0.3mm](16.66667, 4.54717)(18.57143, 4.54717)
\psdots[linecolor=gray, linestyle=solid, linewidth=0.3mm, dotstyle=pentagon, dotscale=1.5 1.5, linecolor=gray](17.61905, 4.54717)
\rput[l](19.52381, 3.69811){FDM}
\psline[linecolor=mypurple, linestyle=solid, linewidth=0.3mm](16.66667, 3.69811)(18.57143, 3.69811)
\psline[linecolor=mypurple, linestyle=solid, linewidth=0.3mm](16.66667, 3.69811)(18.57143, 3.69811)
\psdots[linecolor=mypurple, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=270, dotscale=1.5 1.5, linecolor=mypurple](17.61905, 3.69811)
\rput[l](19.52381, 2.84906){All comb.}
\psline[linecolor=black, linestyle=dashed, linewidth=0.3mm](16.66667, 2.84906)(18.57143, 2.84906)

\end{pspicture}
\endgroup
\endinput


==> figure_ITANALYSIS_UL_M3K3_DISDAS_MONTECARLO2.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=2.10000mm, yunit=21.20000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-4.76190, 7.52830)(30.00000, 10.50000)
\psclip{\psframe(0.00000, 8.00000)(30.00000, 10.50000)}
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areagray, hatchangle=-45, fillcolor=areagray](0.00000, 0.00016)(1.00000, 0.33363)(2.00000, 0.66710)(3.00000, 1.00057)(4.00000, 1.33404)(5.00000, 1.66751)(6.00000, 2.00098)(7.00000, 2.33445)(8.00000, 2.66792)(9.00000, 3.00140)(10.00000, 3.33487)(11.00000, 3.66834)(12.00000, 4.00181)(13.00000, 4.33528)(14.00000, 4.66875)(15.00000, 5.00222)(16.00000, 5.33569)(17.00000, 5.66916)(18.00000, 6.00263)(19.00000, 6.33610)(20.00000, 6.66957)(21.00000, 7.00000)(22.00000, 7.27423)(23.00000, 7.40097)(24.00000, 7.43627)(25.00000, 7.44310)(26.00000, 7.44379)(27.00000, 7.44379)(28.00000, 7.44379)(29.00000, 7.44379)(30.00000, 7.44379)(30.00000, 10.04474)(29.00000, 10.04474)(28.00000, 10.04474)(27.00000, 10.04474)(26.00000, 10.04474)(25.00000, 10.04472)(24.00000, 10.04464)(23.00000, 10.04409)(22.00000, 10.04250)(21.00000, 10.03811)(20.00000, 10.02807)(19.00000, 10.00964)(18.00000, 9.98037)(17.00000, 9.94162)(16.00000, 9.89542)(15.00000, 9.84251)(14.00000, 9.78194)(13.00000, 9.71240)(12.00000, 9.63228)(11.00000, 9.53900)(10.00000, 9.43043)(9.00000, 9.30176)(8.00000, 9.14790)(7.00000, 8.96073)(6.00000, 8.72851)(5.00000, 8.43294)(4.00000, 8.03066)(3.00000, 7.45133)(2.00000, 6.54634)(1.00000, 4.95693)(0.00000, 0.00188)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areadarkgray, hatchangle=-45, fillcolor=areadarkgray](0.00000, 8.57391)(1.00000, 8.77986)(2.00000, 8.95970)(3.00000, 9.10622)(4.00000, 9.21983)(5.00000, 9.31426)(6.00000, 9.39135)(7.00000, 9.45341)(8.00000, 9.50425)(9.00000, 9.54652)(10.00000, 9.58353)(11.00000, 9.61580)(12.00000, 9.64554)(13.00000, 9.67339)(14.00000, 9.70006)(15.00000, 9.72615)(16.00000, 9.75204)(17.00000, 9.77700)(18.00000, 9.80132)(19.00000, 9.82459)(20.00000, 9.84657)(21.00000, 9.86688)(22.00000, 9.88668)(23.00000, 9.90574)(24.00000, 9.92411)(25.00000, 9.94172)(26.00000, 9.95927)(27.00000, 9.97683)(28.00000, 9.99439)(29.00000, 10.01088)(30.00000, 10.02737)(30.00000, 10.28416)(29.00000, 10.28126)(28.00000, 10.27836)(27.00000, 10.27255)(26.00000, 10.26675)(25.00000, 10.26094)(24.00000, 10.25514)(23.00000, 10.24354)(22.00000, 10.23193)(21.00000, 10.22033)(20.00000, 10.20873)(19.00000, 10.18611)(18.00000, 10.16349)(17.00000, 10.14088)(16.00000, 10.11826)(15.00000, 10.07766)(14.00000, 10.03698)(13.00000, 9.99607)(12.00000, 9.95469)(11.00000, 9.89908)(10.00000, 9.84073)(9.00000, 9.77379)(8.00000, 9.70204)(7.00000, 9.61991)(6.00000, 9.52969)(5.00000, 9.42865)(4.00000, 9.31417)(3.00000, 9.18302)(2.00000, 9.02493)(1.00000, 8.82593)(0.00000, 8.57418)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areapurple, hatchangle=-45, fillcolor=areapurple](0.00000, 4.92724)(1.00000, 4.93547)(2.00000, 4.94369)(3.00000, 4.95192)(4.00000, 4.96015)(5.00000, 4.96838)(6.00000, 4.97661)(7.00000, 4.98421)(8.00000, 4.99182)(9.00000, 4.99720)(10.00000, 5.00258)(11.00000, 5.00746)(12.00000, 5.01235)(13.00000, 5.01716)(14.00000, 5.02197)(15.00000, 5.02658)(16.00000, 5.03119)(17.00000, 5.03558)(18.00000, 5.03996)(19.00000, 5.04418)(20.00000, 5.04840)(21.00000, 5.05236)(22.00000, 5.05632)(23.00000, 5.05976)(24.00000, 5.06319)(25.00000, 5.06598)(26.00000, 5.06876)(27.00000, 5.07092)(28.00000, 5.07308)(29.00000, 5.07471)(30.00000, 5.07633)(30.00000, 5.08491)(29.00000, 5.08491)(28.00000, 5.08491)(27.00000, 5.08491)(26.00000, 5.08490)(25.00000, 5.08489)(24.00000, 5.08488)(23.00000, 5.08486)(22.00000, 5.08485)(21.00000, 5.08481)(20.00000, 5.08477)(19.00000, 5.08470)(18.00000, 5.08463)(17.00000, 5.08448)(16.00000, 5.08434)(15.00000, 5.08405)(14.00000, 5.08376)(13.00000, 5.08318)(12.00000, 5.08260)(11.00000, 5.08145)(10.00000, 5.08030)(9.00000, 5.07803)(8.00000, 5.07576)(7.00000, 5.07133)(6.00000, 5.06690)(5.00000, 5.05837)(4.00000, 5.04985)(3.00000, 5.03320)(2.00000, 5.01655)(1.00000, 4.97189)(0.00000, 4.92724)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areared, hatchangle=-45, fillcolor=areared](0.00000, 8.57391)(1.00000, 8.62891)(2.00000, 8.68391)(3.00000, 8.73891)(4.00000, 8.79391)(5.00000, 8.84891)(6.00000, 8.90391)(7.00000, 8.95892)(8.00000, 9.01392)(9.00000, 9.06876)(10.00000, 9.12360)(11.00000, 9.17662)(12.00000, 9.22964)(13.00000, 9.27958)(14.00000, 9.32952)(15.00000, 9.37626)(16.00000, 9.42300)(17.00000, 9.46491)(18.00000, 9.50682)(19.00000, 9.54872)(20.00000, 9.59063)(21.00000, 9.63205)(22.00000, 9.67348)(23.00000, 9.71490)(24.00000, 9.75632)(25.00000, 9.79614)(26.00000, 9.83596)(27.00000, 9.87577)(28.00000, 9.91559)(29.00000, 9.94978)(30.00000, 9.98397)(30.00000, 10.28416)(29.00000, 10.28126)(28.00000, 10.27836)(27.00000, 10.27255)(26.00000, 10.26675)(25.00000, 10.26094)(24.00000, 10.25514)(23.00000, 10.24351)(22.00000, 10.23188)(21.00000, 10.22025)(20.00000, 10.20862)(19.00000, 10.18480)(18.00000, 10.16098)(17.00000, 10.13716)(16.00000, 10.11334)(15.00000, 10.06342)(14.00000, 10.01350)(13.00000, 9.96358)(12.00000, 9.91366)(11.00000, 9.83608)(10.00000, 9.75851)(9.00000, 9.66553)(8.00000, 9.57254)(7.00000, 9.46823)(6.00000, 9.36391)(5.00000, 9.24992)(4.00000, 9.12989)(3.00000, 9.00000)(2.00000, 8.86285)(1.00000, 8.71838)(0.00000, 8.57391)
\pspolygon[fillstyle=hlines*, hatchwidth=0.2pt, hatchsep=2.8pt, linestyle=none, hatchcolor=areablue, hatchangle=-45, fillcolor=areablue](0.00000, 8.57391)(1.00000, 8.77956)(2.00000, 8.95868)(3.00000, 9.10395)(4.00000, 9.21510)(5.00000, 9.30465)(6.00000, 9.37375)(7.00000, 9.42501)(8.00000, 9.46201)(9.00000, 9.48725)(10.00000, 9.50365)(11.00000, 9.51249)(12.00000, 9.51663)(13.00000, 9.51811)(14.00000, 9.51841)(15.00000, 9.51841)(16.00000, 9.51841)(17.00000, 9.51841)(18.00000, 9.51841)(19.00000, 9.51841)(20.00000, 9.51841)(21.00000, 9.51841)(22.00000, 9.51841)(23.00000, 9.51841)(24.00000, 9.51841)(25.00000, 9.51841)(26.00000, 9.51841)(27.00000, 9.51841)(28.00000, 9.51841)(29.00000, 9.51841)(30.00000, 9.51841)(30.00000, 9.51841)(29.00000, 9.51841)(28.00000, 9.51841)(27.00000, 9.51841)(26.00000, 9.51841)(25.00000, 9.51841)(24.00000, 9.51841)(23.00000, 9.51841)(22.00000, 9.51841)(21.00000, 9.51841)(20.00000, 9.51841)(19.00000, 9.51841)(18.00000, 9.51841)(17.00000, 9.51841)(16.00000, 9.51841)(15.00000, 9.51841)(14.00000, 9.51841)(13.00000, 9.51841)(12.00000, 9.51804)(11.00000, 9.51611)(10.00000, 9.51198)(9.00000, 9.50155)(8.00000, 9.48270)(7.00000, 9.45183)(6.00000, 9.40840)(5.00000, 9.34820)(4.00000, 9.26508)(3.00000, 9.15577)(2.00000, 9.01168)(1.00000, 8.82180)(0.00000, 8.57418)
\endpsclip
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=8, Dx=5, Dy=1]{-}(0.00000, 8.00000)(0.00000, 8.00000)(30.00020, 10.50020)%
\multips(5.00000, 8.00000)(5.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 2.50000)}
\multips(0.00000, 9.00000)(0, 1.00000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(30.00000, 0)}
\rput[b](15.00000, 7.52830){sum backhaul $\beta$ [bits/channel use]}
\psclip{\psframe(0.00000, 8.00000)(30.00000, 10.50000)}
\psline[linecolor=black, plotstyle=curve, dotstyle=otimes, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](1.00000, 8.56520)(1.00000, 8.56520)
\psline[linecolor=black, plotstyle=curve, dotstyle=oplus, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](1.00000, 8.35543)(1.00000, 8.35543)
\psline[linecolor=gray, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 0.00016)(1.00000, 0.33363)(2.00000, 0.66710)(3.00000, 1.00057)(4.00000, 1.33404)(5.00000, 1.66751)(6.00000, 2.00098)(7.00000, 2.33445)(8.00000, 2.66792)(9.00000, 3.00140)(10.00000, 3.33487)(11.00000, 3.66834)(12.00000, 4.00181)(13.00000, 4.33528)(14.00000, 4.66875)(15.00000, 5.00222)(16.00000, 5.33569)(17.00000, 5.66916)(18.00000, 6.00263)(19.00000, 6.33610)(20.00000, 6.66957)(21.00000, 7.00000)(22.00000, 7.27423)(23.00000, 7.40097)(24.00000, 7.43627)(25.00000, 7.44310)(26.00000, 7.44379)(27.00000, 7.44379)(28.00000, 7.44379)(29.00000, 7.44379)(30.00000, 7.44379)
\psline[linecolor=gray, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 0.00016)(5.00000, 1.66751)(10.00000, 3.33487)(15.00000, 5.00222)(20.00000, 6.66957)(25.00000, 7.44310)(30.00000, 7.44379)
\psline[linecolor=gray, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00185)(1.00000, 4.78369)(2.00000, 6.33913)(3.00000, 7.24946)(4.00000, 7.83395)(5.00000, 8.24186)(6.00000, 8.54514)(7.00000, 8.78573)(8.00000, 8.98223)(9.00000, 9.14708)(10.00000, 9.28755)(11.00000, 9.40773)(12.00000, 9.51189)(13.00000, 9.60234)(14.00000, 9.68178)(15.00000, 9.75141)(16.00000, 9.81277)(17.00000, 9.86670)(18.00000, 9.91243)(19.00000, 9.94758)(20.00000, 9.96993)(21.00000, 9.98211)(22.00000, 9.98750)(23.00000, 9.98944)(24.00000, 9.99009)(25.00000, 9.99019)(26.00000, 9.99022)(27.00000, 9.99022)(28.00000, 9.99022)(29.00000, 9.99022)(30.00000, 9.99022)
\psline[linecolor=gray, plotstyle=curve, dotstyle=pentagon, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.00185)(5.00000, 8.24186)(10.00000, 9.28755)(15.00000, 9.75141)(20.00000, 9.96993)(25.00000, 9.99019)(30.00000, 9.99022)
\psline[linecolor=gray, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 0.00188)(1.00000, 4.95693)(2.00000, 6.54634)(3.00000, 7.45133)(4.00000, 8.03066)(5.00000, 8.43294)(6.00000, 8.72851)(7.00000, 8.96073)(8.00000, 9.14790)(9.00000, 9.30176)(10.00000, 9.43043)(11.00000, 9.53900)(12.00000, 9.63228)(13.00000, 9.71240)(14.00000, 9.78194)(15.00000, 9.84251)(16.00000, 9.89542)(17.00000, 9.94162)(18.00000, 9.98037)(19.00000, 10.00964)(20.00000, 10.02807)(21.00000, 10.03811)(22.00000, 10.04250)(23.00000, 10.04409)(24.00000, 10.04464)(25.00000, 10.04472)(26.00000, 10.04474)(27.00000, 10.04474)(28.00000, 10.04474)(29.00000, 10.04474)(30.00000, 10.04474)
\psline[linecolor=gray, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 0.00188)(5.00000, 8.43294)(10.00000, 9.43043)(15.00000, 9.84251)(20.00000, 10.02807)(25.00000, 10.04472)(30.00000, 10.04474)
\psline[linecolor=mypurple, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.92724)(1.00000, 4.93547)(2.00000, 4.94369)(3.00000, 4.95192)(4.00000, 4.96015)(5.00000, 4.96838)(6.00000, 4.97661)(7.00000, 4.98421)(8.00000, 4.99182)(9.00000, 4.99720)(10.00000, 5.00258)(11.00000, 5.00746)(12.00000, 5.01235)(13.00000, 5.01716)(14.00000, 5.02197)(15.00000, 5.02658)(16.00000, 5.03119)(17.00000, 5.03558)(18.00000, 5.03996)(19.00000, 5.04418)(20.00000, 5.04840)(21.00000, 5.05236)(22.00000, 5.05632)(23.00000, 5.05976)(24.00000, 5.06319)(25.00000, 5.06598)(26.00000, 5.06876)(27.00000, 5.07092)(28.00000, 5.07308)(29.00000, 5.07471)(30.00000, 5.07633)
\psline[linecolor=mypurple, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.92724)(5.00000, 4.96838)(10.00000, 5.00258)(15.00000, 5.02658)(20.00000, 5.04840)(25.00000, 5.06598)(30.00000, 5.07633)
\psline[linecolor=mypurple, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.92724)(1.00000, 4.95647)(2.00000, 4.98571)(3.00000, 5.00415)(4.00000, 5.02259)(5.00000, 5.03476)(6.00000, 5.04693)(7.00000, 5.05496)(8.00000, 5.06300)(9.00000, 5.06801)(10.00000, 5.07302)(11.00000, 5.07587)(12.00000, 5.07873)(13.00000, 5.08024)(14.00000, 5.08175)(15.00000, 5.08253)(16.00000, 5.08331)(17.00000, 5.08371)(18.00000, 5.08411)(19.00000, 5.08431)(20.00000, 5.08451)(21.00000, 5.08462)(22.00000, 5.08472)(23.00000, 5.08477)(24.00000, 5.08482)(25.00000, 5.08484)(26.00000, 5.08487)(27.00000, 5.08488)(28.00000, 5.08489)(29.00000, 5.08490)(30.00000, 5.08491)
\psline[linecolor=mypurple, plotstyle=curve, dotstyle=triangle, dotangle=270, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 4.92724)(5.00000, 5.03476)(10.00000, 5.07302)(15.00000, 5.08253)(20.00000, 5.08451)(25.00000, 5.08484)(30.00000, 5.08491)
\psline[linecolor=mypurple, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.92724)(1.00000, 4.97189)(2.00000, 5.01655)(3.00000, 5.03320)(4.00000, 5.04985)(5.00000, 5.05837)(6.00000, 5.06690)(7.00000, 5.07133)(8.00000, 5.07576)(9.00000, 5.07803)(10.00000, 5.08030)(11.00000, 5.08145)(12.00000, 5.08260)(13.00000, 5.08318)(14.00000, 5.08376)(15.00000, 5.08405)(16.00000, 5.08434)(17.00000, 5.08448)(18.00000, 5.08463)(19.00000, 5.08470)(20.00000, 5.08477)(21.00000, 5.08481)(22.00000, 5.08485)(23.00000, 5.08486)(24.00000, 5.08488)(25.00000, 5.08489)(26.00000, 5.08490)(27.00000, 5.08491)(28.00000, 5.08491)(29.00000, 5.08491)(30.00000, 5.08491)
\psline[linecolor=mypurple, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 4.92724)(5.00000, 5.05837)(10.00000, 5.08030)(15.00000, 5.08405)(20.00000, 5.08477)(25.00000, 5.08489)(30.00000, 5.08491)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 8.57391)(1.00000, 8.77956)(2.00000, 8.95868)(3.00000, 9.10395)(4.00000, 9.21510)(5.00000, 9.30465)(6.00000, 9.37375)(7.00000, 9.42501)(8.00000, 9.46201)(9.00000, 9.48725)(10.00000, 9.50365)(11.00000, 9.51249)(12.00000, 9.51663)(13.00000, 9.51811)(14.00000, 9.51841)(15.00000, 9.51841)(16.00000, 9.51841)(17.00000, 9.51841)(18.00000, 9.51841)(19.00000, 9.51841)(20.00000, 9.51841)(21.00000, 9.51841)(22.00000, 9.51841)(23.00000, 9.51841)(24.00000, 9.51841)(25.00000, 9.51841)(26.00000, 9.51841)(27.00000, 9.51841)(28.00000, 9.51841)(29.00000, 9.51841)(30.00000, 9.51841)
\psline[linecolor=blue, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 8.57391)(5.00000, 9.30465)(10.00000, 9.50365)(15.00000, 9.51841)(20.00000, 9.51841)(25.00000, 9.51841)(30.00000, 9.51841)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 8.57391)(1.00000, 8.62891)(2.00000, 8.68391)(3.00000, 8.73891)(4.00000, 8.79391)(5.00000, 8.84891)(6.00000, 8.90391)(7.00000, 8.95892)(8.00000, 9.01392)(9.00000, 9.06876)(10.00000, 9.12360)(11.00000, 9.17662)(12.00000, 9.22964)(13.00000, 9.27958)(14.00000, 9.32952)(15.00000, 9.37626)(16.00000, 9.42300)(17.00000, 9.46491)(18.00000, 9.50682)(19.00000, 9.54872)(20.00000, 9.59063)(21.00000, 9.63205)(22.00000, 9.67348)(23.00000, 9.71490)(24.00000, 9.75632)(25.00000, 9.79614)(26.00000, 9.83596)(27.00000, 9.87577)(28.00000, 9.91559)(29.00000, 9.94978)(30.00000, 9.98397)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 8.57391)(5.00000, 8.84891)(10.00000, 9.12360)(15.00000, 9.37626)(20.00000, 9.59063)(25.00000, 9.79614)(30.00000, 9.98397)
\psline[linecolor=black, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 8.57391)(1.00000, 8.77986)(2.00000, 8.95970)(3.00000, 9.10622)(4.00000, 9.21983)(5.00000, 9.31426)(6.00000, 9.39135)(7.00000, 9.45341)(8.00000, 9.50425)(9.00000, 9.54652)(10.00000, 9.58353)(11.00000, 9.61580)(12.00000, 9.64554)(13.00000, 9.67339)(14.00000, 9.70006)(15.00000, 9.72615)(16.00000, 9.75204)(17.00000, 9.77700)(18.00000, 9.80132)(19.00000, 9.82459)(20.00000, 9.84657)(21.00000, 9.86688)(22.00000, 9.88668)(23.00000, 9.90574)(24.00000, 9.92411)(25.00000, 9.94172)(26.00000, 9.95927)(27.00000, 9.97683)(28.00000, 9.99439)(29.00000, 10.01088)(30.00000, 10.02737)
\psline[linecolor=black, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 8.57391)(5.00000, 9.31426)(10.00000, 9.58353)(15.00000, 9.72615)(20.00000, 9.84657)(25.00000, 9.94172)(30.00000, 10.02737)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 8.57391)(1.00000, 8.77956)(2.00000, 8.95868)(3.00000, 9.10395)(4.00000, 9.21510)(5.00000, 9.30465)(6.00000, 9.37375)(7.00000, 9.42501)(8.00000, 9.46201)(9.00000, 9.48725)(10.00000, 9.50365)(11.00000, 9.51249)(12.00000, 9.51663)(13.00000, 9.51811)(14.00000, 9.51841)(15.00000, 9.51841)(16.00000, 9.51841)(17.00000, 9.51841)(18.00000, 9.51841)(19.00000, 9.51841)(20.00000, 9.51841)(21.00000, 9.51841)(22.00000, 9.51841)(23.00000, 9.51841)(24.00000, 9.51841)(25.00000, 9.51841)(26.00000, 9.51841)(27.00000, 9.51841)(28.00000, 9.51841)(29.00000, 9.51841)(30.00000, 9.51841)
\psline[linecolor=blue, plotstyle=curve, dotstyle=square, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 8.57391)(5.00000, 9.30465)(10.00000, 9.50365)(15.00000, 9.51841)(20.00000, 9.51841)(25.00000, 9.51841)(30.00000, 9.51841)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 8.57391)(1.00000, 8.69885)(2.00000, 8.82379)(3.00000, 8.94378)(4.00000, 9.05750)(5.00000, 9.16297)(6.00000, 9.26220)(7.00000, 9.35295)(8.00000, 9.44370)(9.00000, 9.52543)(10.00000, 9.60716)(11.00000, 9.68195)(12.00000, 9.75675)(13.00000, 9.81619)(14.00000, 9.87563)(15.00000, 9.93508)(16.00000, 9.99452)(17.00000, 10.03070)(18.00000, 10.06687)(19.00000, 10.10305)(20.00000, 10.13923)(21.00000, 10.15915)(22.00000, 10.17907)(23.00000, 10.19899)(24.00000, 10.21891)(25.00000, 10.22916)(26.00000, 10.23940)(27.00000, 10.24965)(28.00000, 10.25990)(29.00000, 10.26509)(30.00000, 10.27028)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 8.57391)(5.00000, 9.16297)(10.00000, 9.60716)(15.00000, 9.93508)(20.00000, 10.13923)(25.00000, 10.22916)(30.00000, 10.27028)
\psline[linecolor=black, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 8.57391)(1.00000, 8.78234)(2.00000, 8.96886)(3.00000, 9.12382)(4.00000, 9.24843)(5.00000, 9.35701)(6.00000, 9.45367)(7.00000, 9.53788)(8.00000, 9.61290)(9.00000, 9.67931)(10.00000, 9.74098)(11.00000, 9.79657)(12.00000, 9.84958)(13.00000, 9.89434)(14.00000, 9.93794)(15.00000, 9.98064)(16.00000, 10.02300)(17.00000, 10.05342)(18.00000, 10.08371)(19.00000, 10.11396)(20.00000, 10.14416)(21.00000, 10.16292)(22.00000, 10.18168)(23.00000, 10.20045)(24.00000, 10.21921)(25.00000, 10.22938)(26.00000, 10.23956)(27.00000, 10.24973)(28.00000, 10.25990)(29.00000, 10.26509)(30.00000, 10.27028)
\psline[linecolor=black, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 8.57391)(5.00000, 9.35701)(10.00000, 9.74098)(15.00000, 9.98064)(20.00000, 10.14416)(25.00000, 10.22938)(30.00000, 10.27028)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 8.57418)(1.00000, 8.82180)(2.00000, 9.01168)(3.00000, 9.15577)(4.00000, 9.26508)(5.00000, 9.34820)(6.00000, 9.40840)(7.00000, 9.45183)(8.00000, 9.48270)(9.00000, 9.50155)(10.00000, 9.51198)(11.00000, 9.51611)(12.00000, 9.51804)(13.00000, 9.51841)(14.00000, 9.51841)(15.00000, 9.51841)(16.00000, 9.51841)(17.00000, 9.51841)(18.00000, 9.51841)(19.00000, 9.51841)(20.00000, 9.51841)(21.00000, 9.51841)(22.00000, 9.51841)(23.00000, 9.51841)(24.00000, 9.51841)(25.00000, 9.51841)(26.00000, 9.51841)(27.00000, 9.51841)(28.00000, 9.51841)(29.00000, 9.51841)(30.00000, 9.51841)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 8.57418)(5.00000, 9.34820)(10.00000, 9.51198)(15.00000, 9.51841)(20.00000, 9.51841)(25.00000, 9.51841)(30.00000, 9.51841)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 8.57391)(1.00000, 8.71838)(2.00000, 8.86285)(3.00000, 9.00000)(4.00000, 9.12989)(5.00000, 9.24992)(6.00000, 9.36391)(7.00000, 9.46823)(8.00000, 9.57254)(9.00000, 9.66553)(10.00000, 9.75851)(11.00000, 9.83608)(12.00000, 9.91366)(13.00000, 9.96358)(14.00000, 10.01350)(15.00000, 10.06342)(16.00000, 10.11334)(17.00000, 10.13716)(18.00000, 10.16098)(19.00000, 10.18480)(20.00000, 10.20862)(21.00000, 10.22025)(22.00000, 10.23188)(23.00000, 10.24351)(24.00000, 10.25514)(25.00000, 10.26094)(26.00000, 10.26675)(27.00000, 10.27255)(28.00000, 10.27836)(29.00000, 10.28126)(30.00000, 10.28416)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 8.57391)(5.00000, 9.24992)(10.00000, 9.75851)(15.00000, 10.06342)(20.00000, 10.20862)(25.00000, 10.26094)(30.00000, 10.28416)
\psline[linecolor=black, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 8.57418)(1.00000, 8.82593)(2.00000, 9.02493)(3.00000, 9.18302)(4.00000, 9.31417)(5.00000, 9.42865)(6.00000, 9.52969)(7.00000, 9.61991)(8.00000, 9.70204)(9.00000, 9.77379)(10.00000, 9.84073)(11.00000, 9.89908)(12.00000, 9.95469)(13.00000, 9.99607)(14.00000, 10.03698)(15.00000, 10.07766)(16.00000, 10.11826)(17.00000, 10.14088)(18.00000, 10.16349)(19.00000, 10.18611)(20.00000, 10.20873)(21.00000, 10.22033)(22.00000, 10.23193)(23.00000, 10.24354)(24.00000, 10.25514)(25.00000, 10.26094)(26.00000, 10.26675)(27.00000, 10.27255)(28.00000, 10.27836)(29.00000, 10.28126)(30.00000, 10.28416)
\psline[linecolor=black, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.1mm](0.00000, 8.57418)(5.00000, 9.42865)(10.00000, 9.84073)(15.00000, 10.07766)(20.00000, 10.20873)(25.00000, 10.26094)(30.00000, 10.28416)
\endpsclip
\rput[t]{90}(-4.76190, 9.25000){sum rate [bits/channel use]}
\rput[l](0.47619, 10.35849){$d_1=d_2=d_3=0.3$}
\rput[l](0.47619, 8.14151){$N_{\textnormal{p}}=2$}

\end{pspicture}
\endgroup
\endinput


==> figure_ITBASICS_PERFREGION.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=98.00000mm, yunit=68.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.10204, -0.14706)(1.00000, 1.00000)
\psclip{\psframe(0.00000, 0.00000)(1.00000, 1.00000)}
\endpsclip
\rput[c](0.50000, 0.43000){\includegraphics[width=330.00000pt]{figure_ITBASICS_PERFREGION}}
\rput[t]{90}(-0.10204, 0.50000){backhaul [bpcu]\SPA\SPA\SPA\SPA\SPA\SPA\SPA}
\rput[c](0.93000, -0.12000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$r_1$ [bpcu]}}
\rput[c](0.18000, -0.14000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$r_2$ [bpcu]}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.02041, 0.73529)(0.24408, 0.97059)
\rput[l](0.10204, 0.92647){DIS}
\psline[linecolor=areablue, linestyle=none, linewidth=0.5mm](0.04082, 0.92647)(0.08163, 0.92647)
\psline[linecolor=areablue, linestyle=none, linewidth=0.5mm](0.04082, 0.92647)(0.08163, 0.92647)
\psdots[linecolor=areablue, linestyle=none, linewidth=0.5mm, dotstyle=square*, dotscale=2 2, linecolor=areablue](0.06122, 0.92647)
\rput[l](0.10204, 0.85294){DAS-C}
\psline[linecolor=areared, linestyle=none, linewidth=0.5mm](0.04082, 0.85294)(0.08163, 0.85294)
\psline[linecolor=areared, linestyle=none, linewidth=0.5mm](0.04082, 0.85294)(0.08163, 0.85294)
\psdots[linecolor=areared, linestyle=none, linewidth=0.5mm, dotstyle=square*, dotscale=2 2, linecolor=areared](0.06122, 0.85294)
\rput[l](0.10204, 0.77941){FDM}
\psline[linecolor=areapurple, linestyle=none, linewidth=0.5mm](0.04082, 0.77941)(0.08163, 0.77941)
\psline[linecolor=areapurple, linestyle=none, linewidth=0.5mm](0.04082, 0.77941)(0.08163, 0.77941)
\psdots[linecolor=areapurple, linestyle=none, linewidth=0.5mm, dotstyle=square*, dotscale=2 2, linecolor=areapurple](0.06122, 0.77941)

\end{pspicture}
\endgroup
\endinput


==> figure_ITBASICS_UL.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(140, 90)(0, 0)
  %\put(0, 0){\framebox(88, 55)}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}

  % Place the terminals
  \rput(20, 5){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE1}{\scalebox{0.7}{UE $1$}}}
	\rput(60, 5){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UE2}{\scalebox{0.7}{UE $2$}}}
	\rput(90, 5){$\cdots$}
	\rput(120, 5){\cnodeput[fillstyle=solid, fillcolor=lightgray](0, 0){UEK}{\scalebox{0.7}{UE $K$}}}
	
  % Place the multiplication signs
  \rput(20, 20){\rnode{mult1}{$\otimes$}}
  \rput(60, 20){\rnode{mult2}{$\otimes$}}
	\rput(120, 20){\rnode{multK}{$\otimes$}}

  % place the channel vectors
  \rput(12, 20){\rnode{h1}{$\Bh_1$}}
  \rput(52, 20){\rnode{h2}{$\Bh_2$}}
  \rput(112, 20){\rnode{hK}{$\Bh_K$}}
  
  % Place the addition signs
  \rput(10, 50){\rnode{plus11}{$\oplus$}}
  \rput(30, 50){\rnode{plus12}{$\oplus$}}
  \rput(50, 50){\rnode{plus21}{$\oplus$}}
  \rput(70, 50){\rnode{plus22}{$\oplus$}}
  \rput(110, 50){\rnode{plusM1}{$\oplus$}}
  \rput(130, 50){\rnode{plusM2}{$\oplus$}}
  \rput(20, 57){$\cdots$}
	\rput(60, 57){$\cdots$}
	\rput(120, 57){$\cdots$}
	
  % place the noise terms
  \rput(2, 50){\rnode{n11}{$n_{1,1}$}}
  \rput(20, 50){\rnode{n12}{$n_{1,\Nbs}$}}
  \rput(42, 50){\rnode{n21}{$n_{2,1}$}}
  \rput(60, 50){\rnode{n22}{$n_{2,\Nbs}$}}
  \rput(101, 50){\rnode{nM1}{$n_{M,1}$}}
  \rput(119, 50){\rnode{nM2}{$n_{M,\Nbs}$}}
  
  % Place the base stations
  \rput(10, 65){\rnode{BS11}{\psframebox[linestyle=none]{\white B}}}
  \rput(30, 65){\rnode{BS12}{\psframebox[linestyle=none]{\white B}}}
  \rput(20, 65){\rnode{BS1}{\psframebox[fillstyle=solid, fillcolor=lightgray]{Base station $1$}}}
  \rput(50, 65){\rnode{BS21}{\psframebox[linestyle=none]{\white B}}}
  \rput(70, 65){\rnode{BS22}{\psframebox[linestyle=none]{\white B}}}
  \rput(60, 65){\rnode{BS2}{\psframebox[fillstyle=solid, fillcolor=lightgray]{Base station $2$}}}
  \rput(110, 65){\rnode{BSM1}{\psframebox[linestyle=none]{\white B}}}
  \rput(130, 65){\rnode{BSM2}{\psframebox[linestyle=none]{\white B}}}
  \rput(120, 65){\rnode{BSM}{\psframebox[fillstyle=solid, fillcolor=lightgray]{Base station $M$}}}
  \rput(90, 65){$\cdots$}
  
  % Place the network
  \rput(70, 80){\rnode{NW}{\psframebox[linestyle=dashed, linecolor=gray]{\gray Network}}}
  
  % draw connections
  \ncline[linestyle=dotted]{->}{mult1}{plus11}
  \ncline[linestyle=dotted]{->}{mult2}{plus11}
  \ncline[linestyle=dotted]{->}{multK}{plus11}
  \ncline[linestyle=dotted]{->}{mult1}{plus12}
  \ncline[linestyle=dotted]{->}{mult2}{plus12}
  \ncline[linestyle=dotted]{->}{multK}{plus12}
  \ncline[linestyle=dotted]{->}{mult1}{plus21}
  \ncline[linestyle=dotted]{->}{mult2}{plus21}
  \ncline[linestyle=dotted]{->}{multK}{plus21}
  \ncline[linestyle=dotted]{->}{mult1}{plus22}
  \ncline[linestyle=dotted]{->}{mult2}{plus22}
  \ncline[linestyle=dotted]{->}{multK}{plus22}
  \ncline[linestyle=dotted]{->}{mult1}{plusM1}
  \ncline[linestyle=dotted]{->}{mult2}{plusM1}
  \ncline[linestyle=dotted]{->}{multK}{plusM1}
  \ncline[linestyle=dotted]{->}{mult1}{plusM2}
  \ncline[linestyle=dotted]{->}{mult2}{plusM2}
  \ncline[linestyle=dotted]{->}{multK}{plusM2}

  % signals from UEs into channel
  \ncline[linestyle=solid]{->}{UE1}{mult1}\mput*{$s_1$}
  \ncline[linestyle=solid]{->}{UE2}{mult2}\mput*{$s_2$}
  \ncline[linestyle=solid]{->}{UEK}{multK}\mput*{$s_K$}

  % multiplied channel coefficients
  \ncline[linestyle=solid]{->}{h1}{mult1}
  \ncline[linestyle=solid]{->}{h2}{mult2}
  \ncline[linestyle=solid]{->}{hK}{multK}

  % added noise terms
  \ncline[linestyle=solid]{->}{n11}{plus11}
  \ncline[linestyle=solid]{->}{n12}{plus12}
  \ncline[linestyle=solid]{->}{n21}{plus21}
  \ncline[linestyle=solid]{->}{n22}{plus22}
  \ncline[linestyle=solid]{->}{nM1}{plusM1}
  \ncline[linestyle=solid]{->}{nM2}{plusM2}
  
  % signals going into BSs
  \ncline[linestyle=solid]{->}{plus11}{BS11}\mput*{$y_{1,1}$}
  \ncline[linestyle=solid]{->}{plus12}{BS12}\mput*{$y_{1,\Nbs}$}
  \ncline[linestyle=solid]{->}{plus21}{BS21}\mput*{$y_{2,1}$}
  \ncline[linestyle=solid]{->}{plus22}{BS22}\mput*{$y_{2,\Nbs}$}
  \ncline[linestyle=solid]{->}{plusM1}{BSM1}\mput*{$y_{M,1}$}
  \ncline[linestyle=solid]{->}{plusM2}{BSM2}\mput*{$y_{M,\Nbs}$}

  % backhaul connections
	\ncarc[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{BS1}{BS2}
	\ncarc[linestyle=solid, linecolor=lightgray, linewidth=2pt, arcangleA=16, arcangleB=16]{-}{BS1}{BSM}
	\ncarc[linestyle=dotted, linecolor=lightgray, linewidth=2pt]{-}{BS1}{NW}
	\ncarc[linestyle=solid, linecolor=lightgray, linewidth=2pt]{-}{BS2}{BSM}
	\ncarc[linestyle=dotted, linecolor=lightgray, linewidth=2pt]{-}{BS2}{NW}
	\ncarc[linestyle=dotted, linecolor=lightgray, linewidth=2pt]{-}{NW}{BSM}

  % place channel and backhaul comment
  \rput(70, 73){\psframebox[fillstyle=solid, fillcolor=white, linestyle=none]{Backhaul infrastructure}}
  \rput(70, 35){\psframebox[fillstyle=solid, fillcolor=white, linestyle=none]{Channel}}
      
  \end{picture}
\endgroup
